A Spatial Calibration Method for Robust Cooperative Perception

Cooperative perception is a promising technique for intelligent and connected vehicles through vehicle-to-everything (V2X) cooperation, provided that accurate pose information and relative pose transforms are available. Nevertheless, obtaining precise positioning information often entails high costs associated with navigation systems. {Hence, it is required to calibrate relative pose information for multi-agent cooperative perception.} This paper proposes a simple but effective object association approach named context-based matching (CBM), which identifies inter-agent object correspondences using intra-agent geometrical context. In detail, this method constructs contexts using the relative position of the detected bounding boxes, followed by local context matching and global consensus maximization. The optimal relative pose transform is estimated based on the matched correspondences, followed by cooperative perception fusion. Extensive experiments are conducted on both the simulated and real-world datasets. Even with larger inter-agent localization errors, high object association precision and decimeter-level relative pose calibration accuracy are achieved among the cooperating agents.

==> tikztex/fig6_opv2v_info_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\small]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.5\linewidth,
height=1.55in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Co-visible object rate},
xlabel style={yshift=5pt},
xmin=-0.149067672167012, xmax=1.04906767216701,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ylabel style={yshift=-5pt},
ymin=0, ymax=2.68877813774128,
ytick style={color=black},
major tick length = 1pt,
legend style={font=\scriptsize, minimum width=0.2cm, minimum height=0.25cm}
]
\addplot [line width=0.7pt, steelblue31119180]
table {%
-0.0946069746972839 0.00171479343328495
-0.0891335377656529 0.00284342356331482
-0.0836601008340219 0.00457510746224714
-0.0781866639023909 0.00714324329638654
-0.0727132269707599 0.0108225592253718
-0.0672397900391289 0.0159115703547874
-0.0617663531074979 0.0227015663833662
-0.0562929161758669 0.0314321191555091
-0.0508194792442359 0.0422364843718502
-0.0453460423126049 0.0550842662994718
-0.0398726053809739 0.0697323347968136
-0.0343991684493429 0.085696965136413
-0.0289257315177119 0.102259325835529
-0.0234522945860809 0.118512121300778
-0.01797885765445 0.133447701756656
-0.012505420722819 0.14607867971695
-0.00703198379118797 0.155573312735809
-0.00155854685955698 0.161382170826681
0.00391489007207402 0.163331903737578
0.00938832700370501 0.161666972932536
0.014861763935336 0.157030080233784
0.020335200866967 0.150384314120137
0.025808637798598 0.142891601222117
0.031282074730229 0.135769986248369
0.03675551166186 0.130154791573452
0.042228948593491 0.126985661875026
0.047702385525122 0.126934233838282
0.053175822456753 0.130377977733218
0.058649259388384 0.13741704941728
0.064122696320015 0.147924572664048
0.069596133251646 0.161617441507452
0.075069570183277 0.178134299055374
0.0805430071149079 0.197108971375642
0.0860164440465389 0.218230291856125
0.0914898809781699 0.241282141537327
0.0969633179098009 0.266160266658824
0.102436754841432 0.292865007266275
0.107910191773063 0.321471653988709
0.113383628704694 0.352082857138385
0.118857065636325 0.384770215295746
0.124330502567956 0.419514452327028
0.129803939499587 0.456154842750588
0.135277376431218 0.49435816916139
0.140750813362849 0.533615151812646
0.14622425029448 0.573268090139206
0.151697687226111 0.612568031146304
0.157171124157742 0.650754187232708
0.162644561089373 0.687143795029387
0.168117998021004 0.721218198386772
0.173591434952635 0.75269123309887
0.179064871884266 0.78154891616925
0.184538308815897 0.808054310777873
0.190011745747528 0.832717176642883
0.195485182679159 0.85623349265723
0.20095861961079 0.879404254003561
0.206432056542421 0.903045577087985
0.211905493474052 0.92790292852352
0.217378930405683 0.954581299505788
0.222852367337314 0.983500559539508
0.228325804268945 1.01488131103738
0.233799241200576 1.0487617386386
0.239272678132207 1.08504083567561
0.244746115063838 1.12353884422987
0.250219551995469 1.16406268537707
0.2556929889271 1.20646331817296
0.261166425858731 1.25067364465743
0.266639862790362 1.29671950091968
0.272113299721993 1.34470166781238
0.277586736653624 1.39475264995304
0.283060173585255 1.44697714885643
0.288533610516886 1.50138881385985
0.294007047448517 1.55785735298075
0.299480484380148 1.61607901979741
0.304953921311779 1.67557972019247
0.31042735824341 1.73575375812628
0.315900795175041 1.79593340251737
0.321374232106672 1.85547652945244
0.326847669038303 1.91385360306583
0.332321105969934 1.97071322273292
0.337794542901565 2.02590865941739
0.343267979833196 2.07947610666161
0.348741416764827 2.13156701230203
0.354214853696458 2.18234878019055
0.359688290628089 2.23189690194683
0.36516172755972 2.2801045184884
0.370635164491351 2.32663152727507
0.376108601422982 2.37090569779667
0.381582038354613 2.41217559420492
0.387055475286244 2.449602994454
0.392528912217875 2.48237418650546
0.398002349149506 2.50980698270557
0.403475786081137 2.53143370538436
0.408949223012768 2.54704821475089
0.414422659944399 2.55671456853184
0.41989609687603 2.5607431404317
0.425369533807661 2.55964467086658
0.430842970739292 2.55407287619184
0.436316407670923 2.54476270665901
0.441789844602554 2.53246635747622
0.447263281534185 2.51788555206127
0.452736718465816 2.50159874135893
0.458210155397447 2.48398637789601
0.463683592329078 2.465164814766
0.469157029260709 2.44494624812991
0.47463046619234 2.42284439757557
0.480103903123971 2.39814032351632
0.485577340055602 2.37000963546713
0.491050776987233 2.33769445735023
0.496524213918864 2.30068667272679
0.501997650850495 2.25887963485065
0.507471087782126 2.21264824900637
0.512944524713757 2.16283269486554
0.518417961645388 2.11062504981161
0.523891398577018 2.05738335096145
0.52936483550865 2.00441614354832
0.53483827244028 1.95278653131147
0.540311709371912 1.90317674901409
0.545785146303542 1.85583560279915
0.551258583235174 1.81060832277258
0.556732020166804 1.76702871860211
0.562205457098436 1.72444245248877
0.567678894030066 1.68212971752528
0.573152330961697 1.6394039731889
0.578625767893328 1.59567646084944
0.584099204824959 1.55048907931161
0.58957264175659 1.50352689128077
0.595046078688221 1.45462413573361
0.600519515619852 1.4037744529977
0.605992952551483 1.35114911365172
0.611466389483114 1.29711919889319
0.616939826414745 1.24227158502605
0.622413263346376 1.18740607565819
0.627886700278007 1.13350276454541
0.633360137209638 1.08165419590134
0.638833574141269 1.03296471030695
0.6443070110729 0.988427616610167
0.649780448004531 0.948797548835966
0.655253884936162 0.914478929742505
0.660727321867793 0.885450896764422
0.666200758799424 0.861244215389613
0.671674195731055 0.840977359807391
0.677147632662686 0.823448622508774
0.682621069594317 0.807270907141897
0.688094506525948 0.79102798929783
0.693567943457579 0.773427360143154
0.69904138038921 0.753426278109084
0.704514817320841 0.730314073073903
0.709988254252472 0.703743498631069
0.715461691184103 0.673714485211137
0.720935128115734 0.640522254267047
0.726408565047365 0.604686290659727
0.731882001978996 0.566876343406472
0.737355438910627 0.527847202081054
0.742828875842258 0.488387468497565
0.748302312773889 0.44928134252094
0.75377574970552 0.41127853544197
0.759249186637151 0.375066667274824
0.764722623568782 0.341242479994377
0.770196060500413 0.310281583323327
0.775669497432044 0.282509672172935
0.781142934363675 0.258080037690291
0.786616371295306 0.23696230539727
0.792089808226937 0.218945956656283
0.797563245158568 0.203660002236183
0.803036682090199 0.19060786240132
0.80851011902183 0.179214495024914
0.813983555953461 0.168881240927138
0.819456992885092 0.15904271969802
0.824930429816723 0.149219450065639
0.830403866748354 0.139059863412097
0.835877303679985 0.128366275940762
0.841350740611616 0.117101325986304
0.846824177543247 0.105374224954432
0.852297614474878 0.0934094233733041
0.857771051406509 0.0815032260552596
0.86324448833814 0.0699757650227593
0.868717925269771 0.0591260740912009
0.874191362201402 0.0491967516426246
0.879664799133033 0.0403522360504726
0.885138236064664 0.0326717363173168
0.890611672996295 0.0261551078343097
0.896085109927926 0.0207380267692248
0.901558546859557 0.0163119804746541
0.907031983791188 0.0127448140084639
0.912505420722819 0.00989856666266293
0.91797885765445 0.00764269578733799
0.923452294586081 0.00586213397539492
0.928925731517712 0.00446068378834246
0.934399168449343 0.00336088979162828
0.939872605380974 0.00250174127932115
0.945346042312605 0.00183544271204001
0.950819479244236 0.00132417618792211
0.956292916175867 0.00093740302514834
0.961766353107498 0.00064991095168042
0.967239790039129 0.000440567655044981
0.97271322697076 0.000291607175900368
0.978186663902391 0.000188238455503026
0.983660100834022 0.000118394152806335
0.989133537765653 7.24981977602861e-05
0.994606974697284 4.31942401653549e-05
};
\addlegendentry{\scriptsize \textit{test}}
\addplot [line width=0.7pt, dashed, darkorange25512714]
table {%
-0.0720786432516356 0.000627883802746187
-0.0671357740520688 0.000917709777440488
-0.062192904852502 0.00132304693110089
-0.0572500356529351 0.00188160477520579
-0.0523071664533683 0.00264002794185038
-0.0473642972538015 0.00365480352736982
-0.0424214280542347 0.00499285176820872
-0.0374785588546679 0.00673165840387908
-0.032535689655101 0.00895881215674884
-0.0275928204555342 0.0117708342474713
-0.0226499512559674 0.0152712309191667
-0.0177070820564006 0.0195677640021267
-0.0127642128568337 0.0247690146109909
-0.00782134365726693 0.0309804034089677
-0.00287847445770011 0.0382999164414796
0.00206439474186672 0.0468138550777952
0.00700726394143354 0.0565929685152599
0.0119501331410004 0.0676893260712066
0.0168930023405672 0.0801342372016556
0.021835871540134 0.0939374297616323
0.0267787407397008 0.109087559551883
0.0317216099392676 0.125553962967378
0.0366644791388345 0.143289402485496
0.0416073483384013 0.162233418214029
0.0465502175379681 0.182315813345497
0.0514930867375349 0.203459787066867
0.0564359559371018 0.225584295093201
0.0613788251366686 0.248605362180088
0.0663216943362354 0.272436275225567
0.0712645635358022 0.296986819900871
0.076207432735369 0.322161949882923
0.0811503019349359 0.347860455412834
0.0860931711345027 0.373974291999079
0.0910360403340695 0.400389217625922
0.0959789095336363 0.426987261993477
0.100921778733203 0.453651327607693
0.10586464793277 0.480271931338377
0.110807517132337 0.506755780623954
0.115750386331904 0.533035590161382
0.12069325553147 0.559080327973194
0.125636124731037 0.584904966790286
0.130578993930604 0.610578821306686
0.135521863130171 0.636231666067847
0.140464732329738 0.662057024977938
0.145407601529305 0.688312260746329
0.150350470728871 0.715315326092494
0.155293339928438 0.743438229556079
0.160236209128005 0.77309739401858
0.165179078327572 0.804741143074758
0.170121947527139 0.838834558033632
0.175064816726705 0.875841941755443
0.180007685926272 0.916207146784428
0.184950555125839 0.960332111330708
0.189893424325406 1.0085541180692
0.194836293524973 1.06112254321565
0.19977916272454 1.1181761653439
0.204722031924106 1.17972240009401
0.209664901123673 1.24562005039067
0.21460777032324 1.3155672453727
0.219550639522807 1.38909613472755
0.224493508722374 1.46557558746945
0.229436377921941 1.54422263052289
0.234379247121507 1.6241227036825
0.239322116321074 1.70425808233241
0.244264985520641 1.7835431203564
0.249207854720208 1.86086438271456
0.254150723919775 1.93512334109021
0.259093593119341 2.00527913706962
0.264036462318908 2.07038897998009
0.268979331518475 2.12964401174152
0.273922200718042 2.18239888506135
0.278865069917609 2.22819379816666
0.283807939117176 2.26676824475311
0.288750808316742 2.29806622056413
0.293693677516309 2.32223304619837
0.298636546715876 2.3396043082183
0.303579415915443 2.35068769281532
0.30852228511501 2.35613870276403
0.313465154314577 2.35673142459551
0.318408023514143 2.35332565826969
0.32335089271371 2.34683183598717
0.328293761913277 2.3381752307521
0.333236631112844 2.32826097392209
0.338179500312411 2.31794134939356
0.343122369511977 2.3079867012033
0.348065238711544 2.29906108197915
0.353008107911111 2.29170349381249
0.357950977110678 2.28631525226693
0.362893846310245 2.28315366552742
0.367836715509812 2.28233189199844
0.372779584709378 2.28382454503347
0.377722453908945 2.28747837016313
0.382665323108512 2.29302713764534
0.387608192308079 2.30010977397616
0.392551061507646 2.3082906979686
0.397493930707213 2.31708132539185
0.402436799906779 2.32596175532283
0.407379669106346 2.33440174524648
0.412322538305913 2.34188021354886
0.41726540750548 2.34790266834613
0.422208276705047 2.35201613864134
0.427151145904613 2.35382136276713
0.43209401510418 2.35298215348561
0.437036884303747 2.34923199325643
0.441979753503314 2.34237800507726
0.446922622702881 2.33230248850487
0.451865491902448 2.31896220985885
0.456808361102014 2.3023856015872
0.461751230301581 2.28266797667591
0.466694099501148 2.25996482200035
0.471636968700715 2.23448322162957
0.476579837900282 2.2064714948299
0.481522707099848 2.1762072232219
0.486465576299415 2.14398398581668
0.491408445498982 2.11009730626137
0.496351314698549 2.07483051912285
0.501294183898116 2.03844144811573
0.506237053097683 2.0011509205218
0.511179922297249 1.96313418056054
0.516122791496816 1.92451617838546
0.521065660696383 1.88537148164666
0.52600852989595 1.84572918260026
0.530951399095517 1.80558267755533
0.535894268295084 1.76490362285651
0.54083713749465 1.72365878978263
0.545780006694217 1.68182803150647
0.550722875893784 1.63942122436299
0.555665745093351 1.59649192931147
0.560608614292918 1.55314568993696
0.565551483492484 1.50954135637228
0.570494352692051 1.46588457116428
0.575437221891618 1.42241349819347
0.580380091091185 1.37937790444108
0.585322960290752 1.33701367652241
0.590265829490319 1.29551562444664
0.595208698689885 1.25501186751761
0.600151567889452 1.21554312589022
0.605094437089019 1.17704982783621
0.610037306288586 1.13936912451676
0.614980175488153 1.10224278076088
0.61992304468772 1.06533563036742
0.624865913887286 1.02826302214129
0.629808783086853 0.990624611131953
0.63475165228642 0.952041112418581
0.639694521485987 0.912190325141102
0.644637390685554 0.870838880609101
0.64958025988512 0.827866731792335
0.654523129084687 0.783282286162472
0.659465998284254 0.737227154021302
0.664408867483821 0.689970588457586
0.669351736683388 0.641894687823894
0.674294605882955 0.593472203683535
0.679237475082521 0.545239277085168
0.684180344282088 0.497765593948234
0.689123213481655 0.451624332995416
0.694066082681222 0.407363939953089
0.699008951880789 0.365483283769075
0.703951821080355 0.326411223205985
0.708894690279922 0.290491113949673
0.713837559479489 0.25797037459081
0.718780428679056 0.228994934618263
0.723723297878623 0.203608211644771
0.72866616707819 0.181754188436332
0.733609036277756 0.163284148170501
0.738551905477323 0.147966638815411
0.74349477467689 0.135500238879554
0.748437643876457 0.125528662831134
0.753380513076024 0.117657666829977
0.75832338227559 0.111473102194938
0.763266251475157 0.10655933725419
0.768209120674724 0.102517158442677
0.773151989874291 0.0989802009647074
0.778094859073858 0.0956289749613633
0.783037728273425 0.0922016606644893
0.787980597472991 0.0885010463835584
0.792923466672558 0.0843972615497885
0.797866335872125 0.0798262849532157
0.802809205071692 0.0747845480989989
0.807752074271259 0.069320264532875
0.812694943470826 0.0635223607341683
0.817637812670392 0.0575080346810526
0.822580681869959 0.0514100097134003
0.827523551069526 0.0453644841616334
0.832466420269093 0.0395006159379925
0.83740928946866 0.0339321516920964
0.842352158668227 0.0287515446648872
0.847295027867793 0.0240266379212868
0.85223789706736 0.0197997505980635
0.857180766266927 0.0160888172251609
0.862123635466494 0.0128901075215467
0.867066504666061 0.0101819996823916
0.872009373865627 0.00792928840002943
0.876952243065194 0.0060875672818133
0.881895112264761 0.00460731765799893
0.886837981464328 0.00343744478530154
0.891780850663895 0.00252811248100774
0.896723719863462 0.00183282592676412
0.901666589063028 0.00130979164280945
0.906609458262595 0.000922639644710779
0.911552327462162 0.000640625503554633
};
\addlegendentry{\scriptsize \textit{tcc}}
\end{axis}

\end{tikzpicture}


==> tikztex/fig6_opv2v_info_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\small]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.5\linewidth,
height=1.55in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Co-visible object number},
xlabel style={yshift=5pt},
xmin=-4.30001097414962, xmax=32.14245509674,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ylabel style={yshift=-5pt},
ymin=0, ymax=0.121167953310085,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
major tick length = 1pt,
legend style={font=\scriptsize, minimum width=0.2cm, minimum height=0.25cm}
]
\addplot [line width=0.7pt, steelblue31119180]
table {%
-2.64353524365464 6.52710503705545e-05
-2.50641428643198 0.000104049540655574
-2.36929332920932 0.000162237881413201
-2.23217237198666 0.000247518548372012
-2.095051414764 0.000369638805484025
-1.95793045754134 0.000540572097167387
-1.82080950031868 0.000774549451454461
-1.68368854309602 0.00108792270581787
-1.54656758587336 0.00149883308731144
-1.4094466286507 0.0020266744859606
-1.27232567142804 0.00269135701497244
-1.13520471420538 0.00351238926593571
-0.998083756982725 0.00450780468411062
-0.860962799760066 0.00569295953304544
-0.723841842537406 0.00707923162224756
-0.586720885314746 0.00867265762681242
-0.449599928092086 0.0104725693211888
-0.312478970869427 0.0124703277038422
-0.175358013646767 0.0146483029888907
-0.0382370564241072 0.0169792928497702
0.0988839007985525 0.0194265900914827
0.236004858021212 0.0219448839068313
0.373125815243872 0.0244820954665928
0.510246772466532 0.0269821150344505
0.647367729689191 0.0293882490879983
0.784488686911851 0.0316470406050971
0.92160964413451 0.0337120342418595
1.05873060135717 0.0355470489997971
1.19585155857983 0.0371285994524853
1.33297251580249 0.038447251665401
1.47009347302515 0.039507870807083
1.60721443024781 0.0403288676553296
1.74433538747047 0.0409406448606093
1.88145634469313 0.0413834675726348
2.01857730191579 0.0417049490505085
2.15569825913845 0.0419572811835283
2.29281921636111 0.0421942889972774
2.42994017358377 0.0424683749423643
2.56706113080643 0.0428274520589188
2.70418208802909 0.0433120328888901
2.84130304525175 0.0439527152785656
2.97842400247441 0.0447683531659694
3.11554495969707 0.0457651916950124
3.25266591691973 0.0469371676203213
3.38978687414239 0.0482674332361249
3.52690783136504 0.0497309790585042
3.6640287885877 0.0512980448521559
3.80114974581036 0.0529378625193505
3.93827070303302 0.0546222038112823
4.07539166025568 0.0563282305977695
4.21251261747834 0.0580402632387824
4.349633574701 0.0597502691504006
4.48675453192366 0.0614570892315447
4.62387548914632 0.0631646202091774
4.76099644636898 0.0648793189796344
4.89811740359164 0.0666074686679735
5.0352383608143 0.068352641147998
5.17235931803696 0.0701137179912944
5.30948027525962 0.0718837116305328
5.44660123248228 0.0736494853934506
5.58372218970494 0.0753923297151766
5.7208431469276 0.0770892348313393
5.85796410415026 0.078714625541158
5.99508506137292 0.0802423011151076
6.13220601859558 0.0816473513548877
6.26932697581824 0.0829078833457797
6.4064479330409 0.0840064677435317
6.54356889026356 0.0849312717561249
6.68068984748622 0.0856768700107948
6.81781080470888 0.0862447123676288
6.95493176193154 0.0866431952693745
7.0920527191542 0.0868872571133409
7.22917367637686 0.0869974239099081
7.36629463359952 0.0869982817132827
7.50341559082218 0.0869164406727554
7.64053654804484 0.0867781593586769
7.77765750526749 0.086606887295335
7.91477846249015 0.0864210322027084
8.05189941971281 0.0862322519686765
8.18902037693547 0.0860445097698472
8.32614133415813 0.0858540257292856
8.46326229138079 0.0856501288644081
8.60038324860345 0.0854168806782628
8.73750420582611 0.0851352287391108
8.87462516304877 0.084785375155344
9.01174612027143 0.084349025877439
9.14886707749409 0.0838112274443829
9.28598803471675 0.0831615900147379
9.42310899193941 0.0823948177805454
9.56022994916207 0.0815105904431699
9.69735090638473 0.0805129336922044
9.83447186360739 0.0794092646420499
9.97159282083005 0.0782092982206785
10.1087137780527 0.0769239657385565
10.2458347352754 0.0755644480438781
10.382955692498 0.0741413816888644
10.5200766497207 0.0726642675549537
10.6571976069433 0.0711410974054007
10.794318564166 0.0695782082782381
10.9314395213887 0.0679803699554474
11.0685604786113 0.0663511024344147
11.205681435834 0.0646932074778325
11.3428023930566 0.0630094815436328
11.4799233502793 0.0613035566322702
11.617044307502 0.0595807900254705
11.7541652647246 0.0578490943735884
11.8912862219473 0.0561195716134936
12.0284071791699 0.0544067987779761
12.1655281363926 0.0527286245103517
12.3026490936153 0.0511053822692111
12.4397700508379 0.0495585104259624
12.5768910080606 0.0481086785605907
12.7140119652832 0.0467736301562103
12.8511329225059 0.0455660369637225
12.9882538797286 0.0444916958052841
13.1253748369512 0.0435483717677332
13.2624957941739 0.0427255044209353
13.3996167513965 0.042004861593507
13.5367377086192 0.0413620739636318
13.6738586658419 0.0407688429900708
13.8109796230645 0.0401955120956701
13.9481005802872 0.0396136462627547
14.0852215375098 0.0389982858581367
14.2223424947325 0.0383296198824201
14.3594634519552 0.0375939421833441
14.4965844091778 0.0367838834573864
14.6337053664005 0.0358980232742225
14.7708263236231 0.0349400582801095
14.9079472808458 0.0339177263971406
15.0450682380685 0.0328416674492972
15.1821891952911 0.031724353707897
15.3193101525138 0.030579168322814
15.4564311097364 0.0294196610340926
15.5935520669591 0.0282589769008226
15.7306730241818 0.0271094352471046
15.8677939814044 0.025982228122448
16.0049149386271 0.0248872052589397
16.1420358958497 0.0238327131088192
16.2791568530724 0.0228254593073173
16.4162778102951 0.0218703824366432
16.5533987675177 0.0209705209744297
16.6905197247404 0.0201268930928061
16.827640681963 0.0193384164502287
16.9647616391857 0.0186019091652607
17.1018825964084 0.0179122154254692
17.239003553631 0.0172624894880142
17.3761245108537 0.0166446507664749
17.5132454680763 0.0160499935044011
17.650366425299 0.0154699025181389
17.7874873825217 0.0148965982256573
17.9246083397443 0.0143238164277301
18.061729296967 0.0137473265955528
18.1988502541896 0.0131652094101021
18.3359712114123 0.0125778485021046
18.4730921686349 0.0119876367938426
18.6102131258576 0.0113984452110068
18.7473340830803 0.0108149404871935
18.8844550403029 0.0102418608984862
19.0215759975256 0.00968335985930182
19.1586969547483 0.00914250838409197
19.2958179119709 0.0086210139338914
19.4329388691936 0.00811917310290835
19.5700598264162 0.00763603715278031
19.7071807836389 0.00716973913132623
19.8443017408615 0.00671791318892224
19.9814226980842 0.00627813199813695
20.1185436553069 0.00584829585025162
20.2556646125295 0.00542692424048184
20.3927855697522 0.00501332354266762
20.5299065269748 0.00460762809045501
20.6670274841975 0.00421073216799657
20.8041484414202 0.00382414367078483
20.9412693986428 0.00344979497053097
21.0783903558655 0.00308984343833032
21.2155113130881 0.00274648565362613
21.3526322703108 0.00242179901309611
21.4897532275335 0.00211761547475014
21.6268741847561 0.0018354265120786
21.7639951419788 0.00157631633336671
21.9011160992014 0.00134092096330402
22.0382370564241 0.00112941215862461
22.1753580136468 0.000941505817980147
22.3124789708694 0.000776493835077057
22.4495999280921 0.000633296453188315
22.5867208853147 0.000510529959927844
22.7238418425374 0.000406582981758924
22.8609627997601 0.00031969432205243
22.9980837569827 0.000248026296130513
23.1352047142054 0.000189729417463669
23.272325671428 0.000142996412447406
23.4094466286507 0.000106105285965672
23.5465675858734 7.74522004175902e-05
23.683688543096 5.55752669453185e-05
23.8208095003187 3.91702169149196e-05
23.9579304575413 2.70986439252971e-05
24.095051414764 1.83893392694794e-05
24.2321723719867 1.22333026005343e-05
24.3692933292093 7.97326575431869e-06
24.506414286432 5.08890063158998e-06
24.6435352436546 3.17915127439633e-06
};
\addlegendentry{\scriptsize \textit{test}}
\addplot [line width=0.7pt, dashed, darkorange25512714]
table {%
-1.48597936624498 2.67770799085027e-05
-1.32531625703649 4.0434807465993e-05
-1.16465314782799 5.99572213850831e-05
-1.0039900386195 8.73123831210924e-05
-0.843326929411009 0.000124887927061412
-0.682663820202517 0.000175487547692459
-0.522000710994025 0.000242289482776015
-0.361337601785532 0.000328759327211869
-0.20067449257704 0.000438513555190996
-0.0400113833685478 0.000575136106404919
0.120651725839944 0.000741957774251703
0.281314835048437 0.000941815912350545
0.441977944256929 0.00117681875429389
0.602641053465421 0.00144814285245819
0.763304162673913 0.00175589236741825
0.923967271882406 0.00209904428340519
1.0846303810909 0.00247549404095559
1.24529349029939 0.00288220255954835
1.40595659950788 0.00331543017494231
1.56661970871637 0.00377102836641051
1.72728281792487 0.00424474923793479
1.88794592713336 0.0047325280549634
2.04860903634185 0.00523069718351311
2.20927214555034 0.00573610049888688
2.36993525475884 0.00624609407806133
2.53059836396733 0.00675843874862054
2.69126147317582 0.00727110905458481
2.85192458238431 0.00778205767821014
3.0125876915928 0.00828898147847725
3.1732508008013 0.00878913377436722
3.33391391000979 0.00927921787776549
3.49457701921828 0.00975538146137309
3.65524012842677 0.0102133136096492
3.81590323763527 0.0106484301734934
3.97656634684376 0.0110561215927938
4.13722945605225 0.0114320325876554
4.29789256526074 0.0117723452025098
4.45855567446923 0.0120740440208862
4.61921878367773 0.0123351520730809
4.77988189288622 0.0125549346724247
4.94054500209471 0.0127340732273827
5.1012081113032 0.012874810355814
5.2618712205117 0.0129810615331139
5.42253432972019 0.0130584790299638
5.58319743892868 0.0131144444110559
5.74386054813717 0.0131579602668095
5.90452365734566 0.0131994134799227
6.06518676655416 0.0132501929672903
6.22584987576265 0.013322164009728
6.38651298497114 0.0134270260978485
6.54717609417963 0.0135756068429068
6.70783920338813 0.0137771651572405
6.86850231259662 0.0140387872624063
7.02916542180511 0.0143649556057111
7.1898285310136 0.0147573527741838
7.35049164022209 0.0152149325479823
7.51115474943059 0.0157342537397823
7.67181785863908 0.0163100365384738
7.83248096784757 0.0169358729001967
7.99314407705606 0.0176050076196535
8.15380718626456 0.0183111075060968
8.31447029547305 0.0190489512619791
8.47513340468154 0.0198149973989949
8.63579651389003 0.0206078146807053
8.79645962309852 0.0214283815133548
8.95712273230702 0.0222802713332201
9.11778584151551 0.0231697375802781
9.278448950724 0.0241056958014473
9.43911205993249 0.0250995774596175
9.59977516914098 0.0261650087381279
9.76043827834948 0.0273172574241902
9.92110138755797 0.0285723994722123
10.0817644967665 0.0299461876211368
10.242427605975 0.031452655360429
10.4030907151834 0.0331025526233298
10.5637538243919 0.0349017722146084
10.7244169336004 0.0368499734358438
10.8850800428089 0.0389396281449637
11.0457431520174 0.0411556955890625
11.2064062612259 0.0434760738067537
11.3670693704344 0.0458728832659822
11.5277324796429 0.0483145259895873
11.6883955888514 0.0507683488187004
11.8490586980599 0.0532036419865922
12.0097218072684 0.0555946405111152
12.1703849164769 0.0579231769124098
12.3310480256854 0.06018066256868
12.4917111348938 0.0623691468944738
12.6523742441023 0.0645013072317214
12.8130373533108 0.0665993426521287
12.9737004625193 0.0686928654352627
13.1343635717278 0.0708159899588116
13.2950266809363 0.0730038986174684
13.4556897901448 0.0752892109664547
13.6163528993533 0.0776984927790994
13.7770160085618 0.0802492173560203
13.9376791177703 0.0829474368647813
14.0983422269788 0.0857863440804935
14.2590053361873 0.0887458140101208
14.4196684453958 0.0917929210755211
14.5803315546042 0.0948833414928238
14.7409946638127 0.0979634817331017
14.9016577730212 0.100973129405493
15.0623208822297 0.103848405676427
15.2229839914382 0.106524807040464
15.3836471006467 0.108940153176848
15.5443102098552 0.11103729784953
15.7049733190637 0.112766501169015
15.8656364282722 0.114087394974668
16.0262995374807 0.114970492912022
16.1869626466892 0.115398202159666
16.3476257558977 0.115365289166267
16.5082888651062 0.114878745940768
16.6689519743146 0.113957007194836
16.8296150835231 0.112628491747862
16.9902781927316 0.110929489644211
17.1509413019401 0.108901488256675
17.3116044111486 0.106588117330571
17.4722675203571 0.104031978606043
17.6329306295656 0.10127169041869
17.7935937387741 0.0983395019185669
17.9542568479826 0.0952598009830937
18.1149199571911 0.0920487499533758
18.2755830663996 0.0887151416741571
18.4362461756081 0.0852623947458004
18.5969092848165 0.0816914301782397
18.757572394025 0.0780040239975971
18.9182355032335 0.0742061406841052
19.078898612442 0.0703107397387278
19.2395617216505 0.066339617071166
19.400224830859 0.0623239835479102
19.5608879400675 0.0583036707018165
19.721551049276 0.0543250556175023
19.8822141584845 0.0504379790670439
20.042877267693 0.0466920640087437
20.2035403769015 0.0431329070897175
20.36420348611 0.0397986086072881
20.5248665953185 0.0367170342445567
20.6855297045269 0.0339040825735717
20.8461928137354 0.0313630890046968
21.0068559229439 0.0290853531800742
21.1675190321524 0.0270516526129625
21.3281821413609 0.0252345140606913
21.4888452505694 0.0236009617470781
21.6495083597779 0.0221154475279751
21.8101714689864 0.0207426868923266
21.9708345781949 0.0194501679576484
22.1314976874034 0.0182101591393532
22.2921607966119 0.0170011063498977
22.4528239058204 0.0158083753093015
22.6134870150289 0.014624353541091
22.7741501242373 0.0134479763744201
22.9348132334458 0.0122837797528648
23.0954763426543 0.0111406089727435
23.2561394518628 0.0100301265319721
23.4168025610713 0.00896526447147589
23.5774656702798 0.0079587577019406
23.7381287794883 0.00702187593226264
23.8987918886968 0.00616344448075624
24.0594549979053 0.0053892105548829
24.2201181071138 0.0047015743101005
24.3807812163223 0.00409966657958042
24.5414443255308 0.00357972145917744
24.7021074347393 0.00313566574740566
24.8627705439477 0.00275983172406722
25.0234336531562 0.00244369674414708
25.1840967623647 0.00217856267932042
25.3447598715732 0.00195610845958812
25.5054229807817 0.00176877623971063
25.6660860899902 0.00160998133518014
25.8267491991987 0.00147416312685795
25.9874123084072 0.00135671444068603
26.1480754176157 0.00125383780088994
26.3087385268242 0.00116237771702335
26.4694016360327 0.00107967004226272
26.6300647452412 0.00100343522764281
26.7907278544497 0.000931725629583158
26.9513909636581 0.000862921553345979
27.1120540728666 0.00079575934259472
27.2727171820751 0.000729369216526666
27.4333802912836 0.000663300942937109
27.5940434004921 0.000597520770290311
27.7547065097006 0.000532371404423297
27.9153696189091 0.000468495952639739
28.0760327281176 0.000406734614319864
28.2366958373261 0.00034800802045658
28.3973589465346 0.000293202873081855
28.5580220557431 0.000243074074221295
28.7186851649516 0.000198173655401883
28.8793482741601 0.000158811661243024
29.0400113833685 0.000125048885877636
29.200674492577 9.67169820053307e-05
29.3613376017855 7.34585689028329e-05
29.522000710994 5.47787592611636e-05
29.6826638202025 4.00998499933389e-05
29.843326929411 2.88123806810732e-05
30.0039900386195 2.03178497032782e-05
30.164653147828 1.40606036736016e-05
30.3253162570365 9.54839649295185e-06
30.485979366245 6.36261332876085e-06
};
\addlegendentry{\scriptsize \textit{tcc}}
\end{axis}

\end{tikzpicture}


==> tikztex/fig6_opv2v_info_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\small]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.5\linewidth,
height=1.55in,
% at={(0.364in,0.449in)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\sigma_p$ (m)},
xlabel style={yshift=5pt},
xmin=-1.19694238527778, xmax=1.21756072702495,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ylabel style={yshift=-5pt},
ymin=0, ymax=4.44361513068429,
ytick style={color=black},
major tick length = 1pt,
legend style={font=\scriptsize, minimum width=0.2cm, minimum height=0.25cm}
]
\addplot [line width=0.7pt,  steelblue31119180]
table {%
-1.08719224380947 1.41049003491252e-05
-1.07624372443347 3.84586874427131e-05
-1.06529520505746 9.57200070797722e-05
-1.05434668568146 0.000217883366970695
-1.04339816630545 0.000454626375209183
-1.03244964692945 0.000871961521226804
-1.02150112755344 0.00154245599481844
-1.01055260817744 0.00252687022346629
-0.999604088801433 0.00385289334944227
-0.988655569425428 0.00550151141569554
-0.977707050049423 0.00741077744125525
-0.966758530673418 0.00949848359626943
-0.955810011297413 0.0116931537151694
-0.944861491921408 0.0139547305073724
-0.933912972545404 0.0162692775734814
-0.922964453169399 0.0186168381921136
-0.912015933793394 0.0209310529114059
-0.901067414417389 0.0230803947450529
-0.890118895041384 0.0248928965753858
-0.879170375665379 0.0262195082025652
-0.868221856289374 0.0270020715253505
-0.85727333691337 0.0273036091359604
-0.846324817537365 0.0272821207578809
-0.83537629816136 0.0271295582351816
-0.824427778785355 0.0270225152895581
-0.81347925940935 0.0271170229908358
-0.802530740033345 0.0275760700082192
-0.79158222065734 0.0285832396428361
-0.780633701281336 0.0303031161615901
-0.769685181905331 0.0327955529037667
-0.758736662529326 0.0359371459369541
-0.747788143153321 0.0394101562134954
-0.736839623777316 0.0427819410779398
-0.725891104401311 0.0456455874098168
-0.714942585025306 0.0477591548323105
-0.703994065649302 0.0491226620013416
-0.693045546273297 0.0499629405555026
-0.682097026897292 0.0506381867023414
-0.671148507521287 0.0515059011499339
-0.660199988145282 0.0528074282422162
-0.649251468769277 0.0546101737938002
-0.638302949393272 0.056823902312378
-0.627354430017268 0.0592788557764447
-0.616405910641263 0.0618275373293889
-0.605457391265258 0.0644192519298219
-0.594508871889253 0.0671088542292629
-0.583560352513248 0.0699983218248118
-0.572611833137243 0.0731508877312294
-0.561663313761238 0.076534480577267
-0.550714794385233 0.0800331223048945
-0.539766275009229 0.0835258829404502
-0.528817755633224 0.0869965365819853
-0.517869236257219 0.0906177342871072
-0.506920716881214 0.0947559575268093
-0.495972197505209 0.0998707890902179
-0.485023678129204 0.106332244314814
-0.474075158753199 0.114233536968146
-0.463126639377195 0.123299151184158
-0.45217812000119 0.132955794661162
-0.441229600625185 0.142557532224361
-0.43028108124918 0.151676146426908
-0.419332561873175 0.160326186518474
-0.40838404249717 0.169014839543583
-0.397435523121165 0.1785856124162
-0.386487003745161 0.189927347786425
-0.375538484369156 0.203689884721747
-0.364589964993151 0.220137948065838
-0.353641445617146 0.239187395247189
-0.342692926241141 0.260560334334432
-0.331744406865136 0.283941708538215
-0.320795887489131 0.309053899490741
-0.309847368113127 0.335654403155176
-0.298898848737122 0.363527165267073
-0.287950329361117 0.392522756490723
-0.277001809985112 0.422625416507382
-0.266053290609107 0.453973248505943
-0.255104771233102 0.486799801252727
-0.244156251857097 0.521366986614373
-0.233207732481093 0.558006169451968
-0.222259213105088 0.597301564144037
-0.211310693729083 0.64029432397793
-0.200362174353078 0.688500897330948
-0.189413654977073 0.743618292407651
-0.178465135601068 0.806982659013925
-0.167516616225063 0.87901027424846
-0.156568096849058 0.958871241189648
-0.145619577473054 1.04453668883372
-0.134671058097049 1.13319197695894
-0.123722538721044 1.22189046812604
-0.112774019345039 1.30824344344511
-0.101825499969034 1.39090762425189
-0.0908769805930293 1.46968403770108
-0.0799284612170243 1.54519759238447
-0.0689799418410195 1.61831310599711
-0.0580314224650147 1.6895480920766
-0.0470829030890099 1.75871865831596
-0.036134383713005 1.82493755686112
-0.0251858643370002 1.88692218780508
-0.0142373449609952 1.94341045391838
-0.00328882558499033 1.99340858867089
0.0076596937910145 2.03610249985969
0.0186082131670193 2.07052833548813
0.0295567325430242 2.09532387110368
0.040505251919029 2.10885989952148
0.0514537712950338 2.10977034303741
0.0624022906710389 2.09757805944044
0.0733508100470437 2.07300163493563
0.0842993294230485 2.03770959688689
0.0952478487990533 1.9936354735666
0.106196368175058 1.9422493578723
0.117144887551063 1.88421386804459
0.128093406927068 1.81961018801701
0.139041926303073 1.74856301985048
0.149990445679078 1.67185920038896
0.160938965055083 1.59118361439261
0.171887484431087 1.50884007938489
0.182836003807092 1.42711673584205
0.193784523183097 1.34763959968238
0.204733042559102 1.27105657367922
0.215681561935107 1.19720949662292
0.226630081311112 1.12567146174674
0.237578600687117 1.0563147127694
0.248527120063121 0.989578951249406
0.259475639439126 0.926331244398825
0.270424158815131 0.86747691105608
0.281372678191136 0.813596606252171
0.292321197567141 0.764791046627239
0.303269716943146 0.720726542835772
0.314218236319151 0.680756013858903
0.325166755695155 0.644013464714752
0.33611527507116 0.609486270831785
0.347063794447165 0.576140658634449
0.35801231382317 0.543140340779953
0.368960833199175 0.510091111551791
0.37990935257518 0.477171137064031
0.390857871951185 0.445045050694679
0.401806391327189 0.414586745490033
0.412754910703194 0.386551204210227
0.423703430079199 0.361353621001821
0.434651949455204 0.339030219946668
0.445600468831209 0.319341174879572
0.456548988207214 0.301915871962937
0.467497507583219 0.286364055216274
0.478446026959223 0.272339870611084
0.489394546335228 0.259580405325119
0.500343065711233 0.247922465035808
0.511291585087238 0.237273698698268
0.522240104463243 0.227529556535114
0.533188623839248 0.218480746256568
0.544137143215253 0.209786526406125
0.555085662591257 0.201053005430816
0.566034181967262 0.191977672808689
0.576982701343267 0.182470796707469
0.587931220719272 0.17268363648618
0.598879740095277 0.162941136713642
0.609828259471282 0.153634260670087
0.620776778847287 0.145133172422902
0.631725298223291 0.137743197774223
0.642673817599296 0.13168101983161
0.653622336975301 0.127036032673737
0.664570856351306 0.123707865375978
0.675519375727311 0.121352783058797
0.686467895103316 0.119396261869932
0.697416414479321 0.117153195806306
0.708364933855326 0.114039269896176
0.71931345323133 0.109785802950062
0.730261972607335 0.104538848981136
0.74121049198334 0.098772221507076
0.752159011359345 0.0930551863835484
0.76310753073535 0.0878092510358564
0.774056050111355 0.0831870692600464
0.78500456948736 0.0791093636421858
0.795953088863365 0.0753858527225802
0.806901608239369 0.0718139927911314
0.817850127615374 0.0682096293084676
0.828798646991379 0.0644074034495332
0.839747166367384 0.060294325235654
0.850695685743389 0.0558892522069237
0.861644205119394 0.0514099290588064
0.872592724495399 0.047249586286935
0.883541243871403 0.0438383086372076
0.894489763247408 0.0414467108426802
0.905438282623413 0.0400354491469924
0.916386801999418 0.0392321643511154
0.927335321375423 0.0384481807542251
0.938283840751428 0.0370782308336138
0.949232360127433 0.0346953029107479
0.960180879503437 0.0311680373574174
0.971129398879442 0.026672296887851
0.982077918255447 0.0216131995402825
0.993026437631452 0.0164984669426039
1.00397495700746 0.0118063618539873
1.01492347638346 0.00788244495827123
1.02587199575947 0.0048872502610209
1.03682051513547 0.00280179474666912
1.04776903451148 0.00147933685564208
1.05871755388748 0.000716910374976819
1.06966607326349 0.000317953629271191
1.08061459263949 0.000128739711723679
1.0915631120155 4.74953182713779e-05
};
\addlegendentry{\scriptsize \textit{test} x}
\addplot [line width=0.7pt, dashed,darkorange25512714]
table {%
-1.08627298360886 2.28205648360904e-05
-1.07524743803516 5.69067946506273e-05
-1.06422189246146 0.000130359659016649
-1.05319634688777 0.000274605384669655
-1.04217080131407 0.000532596720639375
-1.03114525574038 0.000952522524555064
-1.02011971016668 0.00157392213720141
-1.00909416459298 0.00240892855216928
-0.998068619019288 0.00342659122028414
-0.987043073445592 0.0045505027022219
-0.976017527871896 0.00567561506284529
-0.9649919822982 0.00669978090961306
-0.953966436724504 0.00755554429841727
-0.942940891150808 0.008226169909108
-0.931915345577112 0.00873942779865239
-0.920889800003416 0.00914658431297236
-0.90986425442972 0.00950138377460237
-0.898838708856025 0.00984919811712908
-0.887813163282329 0.0102254454885449
-0.876787617708633 0.0106555828835157
-0.865762072134937 0.0111517469754107
-0.854736526561241 0.0117086563117588
-0.843710980987545 0.0123048442833829
-0.832685435413849 0.0129112522678373
-0.821659889840153 0.0135024552545688
-0.810634344266457 0.014063432593561
-0.799608798692761 0.0145890773845949
-0.788583253119065 0.0150804814304843
-0.777557707545369 0.0155452781648597
-0.766532161971673 0.0160058196854718
-0.755506616397977 0.0165108800061303
-0.744481070824281 0.017140184404414
-0.733455525250585 0.0179924227310972
-0.722429979676889 0.0191570804669592
-0.711404434103193 0.0206817334775539
-0.700378888529497 0.0225504490842839
-0.689353342955801 0.0246826621920996
-0.678327797382105 0.0269513974669135
-0.667302251808409 0.0292136418855245
-0.656276706234713 0.0313460659470796
-0.645251160661017 0.0332802394444682
-0.634225615087321 0.0350277611849035
-0.623200069513625 0.0366811624305563
-0.61217452393993 0.0383812369288161
-0.601148978366234 0.0402597341905685
-0.590123432792538 0.0423873359817423
-0.579097887218842 0.044760856929906
-0.568072341645146 0.0473404260086586
-0.55704679607145 0.0501102066689207
-0.546021250497754 0.0531150221710663
-0.534995704924058 0.056441141129908
-0.523970159350362 0.0601525422222906
-0.512944613776666 0.0642292385422631
-0.50191906820297 0.0685530333756353
-0.490893522629274 0.0729520235227241
-0.479867977055578 0.077278087048306
-0.468842431481882 0.0814776329503952
-0.457816885908186 0.0856268931806554
-0.44679134033449 0.0899236813056138
-0.435765794760794 0.0946453444610263
-0.424740249187098 0.100095576651826
-0.413714703613402 0.106570407168398
-0.402689158039706 0.11436905006668
-0.39166361246601 0.123850812141832
-0.380638066892314 0.135500508712582
-0.369612521318618 0.149935778914191
-0.358586975744922 0.167799956401706
-0.347561430171227 0.189544657087835
-0.336535884597531 0.215190888405724
-0.325510339023835 0.244209584106412
-0.314484793450139 0.275630619026283
-0.303459247876443 0.308372534223911
-0.292433702302747 0.341649368734239
-0.281408156729051 0.375251413163829
-0.270382611155355 0.40956427079996
-0.259357065581659 0.445343020384659
-0.248331520007963 0.483387925228669
-0.237305974434267 0.524290301726579
-0.226280428860571 0.568337395139646
-0.215254883286875 0.615561580020982
-0.204229337713179 0.665863944437554
-0.193203792139483 0.719145468475609
-0.182178246565787 0.775403771602626
-0.171152700992091 0.834768338891507
-0.160127155418395 0.897454556505903
-0.149101609844699 0.963637793476166
-0.138076064271003 1.03329025013772
-0.127050518697307 1.10606140732607
-0.116024973123611 1.18127800347695
-0.104999427549915 1.25807681394955
-0.0939738819762195 1.33560161918067
-0.0829483364025234 1.41316073488544
-0.0719227908288276 1.49028070565061
-0.0608972452551315 1.56666131024952
-0.0498716996814357 1.64207040928197
-0.0388461541077396 1.71620189096301
-0.0278206085340438 1.78850630669143
-0.0167950629603477 1.85803322691999
-0.00576951738665166 1.92336856995454
0.00525602818704418 1.98273944366059
0.0162815737607402 2.03426858526546
0.0273071193344361 2.07625291486205
0.0383326649081321 2.10731347906852
0.049358210481828 2.12635490843498
0.060383756055524 2.13241804341835
0.0714093016292199 2.1245959163219
0.0824348472029159 2.10214254759364
0.093460392776612 2.06476906882054
0.104485938350308 2.0129954178116
0.115511483924004 1.94839149016437
0.1265370294977 1.87359772394408
0.137562575071396 1.79209540586575
0.148588120645092 1.70774954110465
0.159613666218788 1.62418328528349
0.170639211792484 1.544103047619
0.18166475736618 1.46877364011942
0.192690302939875 1.39787326900964
0.203715848513571 1.32986306985389
0.214741394087268 1.26278871632672
0.225766939660963 1.1952008359427
0.236792485234659 1.12678740175896
0.247818030808355 1.05844023935701
0.258843576382051 0.991774561402764
0.269869121955747 0.928409298569639
0.280894667529443 0.869412041516274
0.291920213103139 0.815155161679763
0.302945758676835 0.765536492076854
0.313971304250531 0.720302423203376
0.324996849824227 0.679218913169377
0.336022395397923 0.642030024507075
0.347047940971619 0.608342954194855
0.358073486545315 0.577617371574337
0.369099032119011 0.549305230335615
0.380124577692707 0.523026370659114
0.391150123266403 0.498627978814511
0.402175668840099 0.47608588081573
0.413201214413795 0.455346445596009
0.424226759987491 0.436245865739172
0.435252305561187 0.418556364877817
0.446277851134883 0.402093152990488
0.457303396708579 0.386778001441551
0.468328942282275 0.37260940199614
0.479354487855971 0.359566668853179
0.490380033429666 0.34751220502011
0.501405579003362 0.336148064503932
0.512431124577058 0.325057300962957
0.523456670150754 0.313827876788091
0.53448221572445 0.302212006908794
0.545507761298146 0.290232658186947
0.556533306871842 0.278153374092319
0.567558852445538 0.266300299567556
0.578584398019234 0.254829271240418
0.58960994359293 0.243587758071009
0.600635489166626 0.232176429419378
0.611661034740322 0.220188042830383
0.622686580314018 0.207478527970901
0.633712125887714 0.194296983978903
0.64473767146141 0.18119234594807
0.655763217035106 0.168760599425285
0.666788762608802 0.157391928343793
0.677814308182498 0.147158058630624
0.688839853756194 0.137873022439145
0.69986539932989 0.129253795280429
0.710890944903586 0.121072218961983
0.721916490477282 0.113228911358916
0.732942036050978 0.105743476745953
0.743967581624674 0.0986959373366088
0.754993127198369 0.0921613993465378
0.766018672772065 0.0861689826519464
0.777044218345761 0.0807000854352285
0.788069763919457 0.0757215001075292
0.799095309493153 0.0712279649266395
0.810120855066849 0.0672590575229724
0.821146400640545 0.0638699408148864
0.832171946214241 0.061069875054701
0.843197491787937 0.058771936236308
0.854223037361633 0.0567961059783647
0.865248582935329 0.0549322737626955
0.876274128509025 0.0530245980014318
0.887299674082721 0.0510191910913604
0.898325219656417 0.0489403388288895
0.909350765230113 0.046810780919321
0.920376310803809 0.0445720233739338
0.931401856377505 0.0420617453764795
0.942427401951201 0.0390674229253803
0.953452947524897 0.0354265559493416
0.964478493098593 0.0311174839131152
0.975504038672289 0.0262945313482074
0.986529584245984 0.0212550881865973
0.997555129819681 0.0163596473704448
1.00858067539338 0.0119410705218616
1.01960622096707 0.00823472662504796
1.03063176654077 0.00534597291610057
1.04165731211446 0.00325572048879656
1.05268285768816 0.00185367835708306
1.06370840326186 0.000983553520936391
1.07473394883555 0.000484912746127496
1.08575949440925 0.000221561006632564
1.09678503998294 9.36037769201176e-05
1.10781058555664 3.64930860246362e-05
};
\addlegendentry{\scriptsize \textit{tcc} x}
\addplot [line width=0.7pt, forestgreen4416044]
table {%
-1.07639852784474 2.59983923695021e-05
-1.06559909855763 8.65959466230078e-05
-1.05479966927053 0.000251665864492136
-1.04400023998342 0.000640798973138041
-1.03320081069632 0.00143686660680233
-1.02240138140922 0.00285542689412981
-1.01160195212211 0.00506871251739118
-1.00080252283501 0.00811406198286739
-0.990003093547906 0.0118449366251856
-0.979203664260803 0.0159616126223461
-0.968404234973699 0.0200984977907361
-0.957604805686596 0.023912709376098
-0.946805376399492 0.0271525550541424
-0.936005947112388 0.0297255528499772
-0.925206517825285 0.0317552130664727
-0.914407088538181 0.0335550035798255
-0.903607659251077 0.0354773595658489
-0.892808229963974 0.0377165935295457
-0.88200880067687 0.040205606110841
-0.871209371389767 0.0426638827375057
-0.860409942102663 0.0447365947361322
-0.849610512815559 0.0461402921025885
-0.838811083528456 0.0467763729564858
-0.828011654241352 0.0467947221648885
-0.817212224954248 0.0465746016797967
-0.806412795667145 0.0465998862853562
-0.795613366380041 0.047267593162582
-0.784813937092937 0.0487306479504386
-0.774014507805834 0.0508657768709183
-0.76321507851873 0.053370309317458
-0.752415649231627 0.0559079199181508
-0.741616219944523 0.0582184320660798
-0.730816790657419 0.0601650783088001
-0.720017361370316 0.0617424691360439
-0.709217932083212 0.0630677384282747
-0.698418502796108 0.0643411645672317
-0.687619073509005 0.0657493452944354
-0.676819644221901 0.0673400443118716
-0.666020214934797 0.0689724303208111
-0.655220785647694 0.0704234544807898
-0.64442135636059 0.0715954646195975
-0.633621927073486 0.0726558086273113
-0.622822497786383 0.0739716721873111
-0.612023068499279 0.0758707276556192
-0.601223639212176 0.0784259360003052
-0.590424209925072 0.0814597631793945
-0.579624780637968 0.0847436761227701
-0.568825351350865 0.0881495165187237
-0.558025922063761 0.0915784227473743
-0.547226492776657 0.0947992237197479
-0.536427063489554 0.0974665753970328
-0.52562763420245 0.0993449700579609
-0.514828204915346 0.100468070204757
-0.504028775628243 0.101045424037008
-0.493229346341139 0.101271691412642
-0.482429917054035 0.10128911026991
-0.471630487766932 0.101287328864941
-0.460831058479828 0.101533744339456
-0.450031629192725 0.102280830874197
-0.439232199905621 0.103700993070322
-0.428432770618517 0.105932309625761
-0.417633341331414 0.109121822603143
-0.40683391204431 0.113336647937587
-0.396034482757206 0.118388612274471
-0.385235053470103 0.123759120710428
-0.374435624182999 0.128780821594438
-0.363636194895895 0.13306753739445
-0.352836765608792 0.136971617527677
-0.342037336321688 0.141705666182131
-0.331237907034585 0.148877092535167
-0.320438477747481 0.159616109008242
-0.309639048460377 0.173917737919487
-0.298839619173274 0.190765079474591
-0.28804018988617 0.208991534934837
-0.277240760599066 0.228246882106889
-0.266441331311963 0.249406384084052
-0.255641902024859 0.274214650389678
-0.244842472737756 0.304452422232603
-0.234043043450652 0.341227501982309
-0.223243614163548 0.385002007501053
-0.212444184876445 0.436476291698744
-0.201644755589341 0.497627296459356
-0.190845326302237 0.571855448712367
-0.180045897015134 0.662924432502775
-0.16924646772803 0.773594027001758
-0.158447038440926 0.905259106152744
-0.147647609153823 1.05901039028941
-0.136848179866719 1.23714640272066
-0.126048750579616 1.44351968468961
-0.115249321292512 1.68178282947007
-0.104449892005408 1.95224084027436
-0.0936504627183046 2.24939222494802
-0.0828510334312009 2.56196947177245
-0.0720516041440973 2.87528599990756
-0.0612521748569936 3.1738521277703
-0.05045274556989 3.4426181571111
-0.0396533162827863 3.66739429391049
-0.0288538869956827 3.83614915873675
-0.0180544577085791 3.94136011064382
-0.00725502842147541 3.98136384552503
0.00354440086562824 3.9588917047558
0.0143438301527319 3.87774839229179
0.0251432594398355 3.74065025402721
0.0359426887269392 3.55006960079613
0.0467421180140428 3.31088661349555
0.0575415473011465 3.03221060952152
0.0683409765882501 2.72715741384297
0.0791404058753538 2.41136401953539
0.0899398351624574 2.1011363099348
0.100739264449561 1.81105917510802
0.111538693736665 1.55103613824882
0.122338123023768 1.3242392897422
0.133137552310872 1.12786103116208
0.143936981597975 0.956524816537018
0.154736410885079 0.805880834493343
0.165535840172183 0.674088981760534
0.176335269459286 0.561135232440799
0.18713469874639 0.467434557540416
0.197934128033494 0.392769720980265
0.208733557320597 0.335694261262053
0.219532986607701 0.293352488995344
0.230332415894805 0.261851782310327
0.241131845181908 0.237142424291035
0.251931274469012 0.215983777998796
0.262730703756116 0.196521781485704
0.273530133043219 0.178305764978371
0.284329562330323 0.161879143325417
0.295128991617426 0.148172494065564
0.30592842090453 0.13789103051029
0.316727850191634 0.131073425520924
0.327527279478737 0.126996837302062
0.338326708765841 0.124481885113113
0.349126138052945 0.122399882972445
0.359925567340048 0.120024023160096
0.370724996627152 0.117014160246485
0.381524425914256 0.113180870776043
0.392323855201359 0.108370424210993
0.403123284488463 0.102625854629968
0.413922713775567 0.0964164632357195
0.42472214306267 0.090602973877817
0.435521572349774 0.0860604152596287
0.446321001636877 0.0832288004529764
0.457120430923981 0.0819366569561249
0.467919860211085 0.0816019953131228
0.478719289498188 0.0816216875018899
0.489518718785292 0.0816582897725083
0.500318148072395 0.0816604154355079
0.511117577359499 0.0816795055219491
0.521917006646603 0.0816812001717048
0.532716435933706 0.0814870361596675
0.54351586522081 0.0808254777523916
0.554315294507914 0.0794123994165052
0.565114723795017 0.0770390909580913
0.575914153082121 0.0736775825700984
0.586713582369225 0.0695647891659314
0.597513011656328 0.0651925108226858
0.608312440943432 0.0611726289616839
0.619111870230536 0.058019838319458
0.629911299517639 0.0559425439136834
0.640710728804743 0.0547535831873661
0.651510158091847 0.0539960000348833
0.66230958737895 0.0532679024019028
0.673109016666054 0.0525330415412412
0.683908445953157 0.0521166675833661
0.694707875240261 0.0523201940595148
0.705507304527365 0.0529982979027053
0.716306733814468 0.0535534099928767
0.727106163101572 0.0533966944387918
0.737905592388676 0.0524207108729159
0.748705021675779 0.0510184260066774
0.759504450962883 0.0496766009081481
0.770303880249987 0.0485856052713633
0.78110330953709 0.0476054299608277
0.791902738824194 0.0465106043371915
0.802702168111298 0.0452035559275397
0.813501597398401 0.0437166780286939
0.824301026685505 0.0420802717535793
0.835100455972608 0.0402392049536632
0.845899885259712 0.0381095205913054
0.856699314546816 0.0357085145633917
0.867498743833919 0.0332184558378619
0.878298173121023 0.0309124107571539
0.889097602408127 0.029000020193937
0.89989703169523 0.027509434421718
0.910696460982334 0.0262761707866145
0.921495890269437 0.0250339634205954
0.932295319556541 0.0235504190343565
0.943094748843645 0.0217222932412843
0.953894178130748 0.0195644339068782
0.964693607417852 0.0171184569890234
0.975493036704956 0.0143967735799699
0.986292465992059 0.0114392337965664
0.997091895279163 0.00841335736653231
1.00789132456627 0.00561778677538245
1.01869075385337 0.00335245873175435
1.02949018314047 0.00176742686226251
1.04028961242758 0.000816552407347299
1.05108904171468 0.000328757915393855
1.06188847100178 0.000114908974833207
1.07268790028889 3.47738145121182e-05
};
\addlegendentry{\scriptsize \textit{test} y}
\addplot [line width=0.7pt, dashed, crimson2143940]
table {%
-1.05939735304658 2.500894683962e-05
-1.04876043260771 8.88108863694557e-05
-1.03812351216883 0.000258510038202418
-1.02748659172996 0.000619940565894073
-1.01684967129109 0.00123759190132207
-1.00621275085221 0.00209863859299051
-0.995575830413338 0.00313397597134688
-0.984938909974464 0.00434540131719099
-0.974301989535591 0.00589787884401933
-0.963665069096717 0.0080164963537556
-0.953028148657844 0.0107836817520333
-0.94239122821897 0.0141033721002458
-0.931754307780097 0.0178641551269691
-0.921117387341223 0.0220168483670713
-0.91048046690235 0.0263879444109725
-0.899843546463476 0.0304530592664213
-0.889206626024603 0.0334019642183815
-0.878569705585729 0.0344876856636109
-0.867932785146855 0.0333929952270233
-0.857295864707982 0.0304451952684774
-0.846658944269108 0.0265884367411625
-0.836022023830235 0.0230204822335594
-0.825385103391361 0.0206622132319297
-0.814748182952488 0.0198414089328132
-0.804111262513614 0.0202986762885947
-0.793474342074741 0.0213682771658329
-0.782837421635867 0.0223265122003739
-0.772200501196994 0.0228484794444293
-0.76156358075812 0.0231540817975598
-0.750926660319247 0.0235940486593557
-0.740289739880373 0.024162376065999
-0.7296528194415 0.0245724968077751
-0.719015899002626 0.0247505836969673
-0.708378978563752 0.0250310371306738
-0.697742058124879 0.025795621901552
-0.687105137686005 0.0270575235448717
-0.676468217247132 0.0285072892407125
-0.665831296808258 0.029889345529203
-0.655194376369385 0.0311779790379269
-0.644557455930511 0.0323498214187318
-0.633920535491638 0.0331216952580916
-0.623283615052764 0.0330707323708535
-0.612646694613891 0.0320431070812138
-0.602009774175017 0.0304141050262579
-0.591372853736144 0.02898646276174
-0.58073593329727 0.028661284051225
-0.570099012858396 0.0300482994590778
-0.559462092419523 0.033090301843054
-0.548825171980649 0.0368602367812702
-0.538188251541776 0.0398349815358593
-0.527551331102902 0.040762798869039
-0.516914410664029 0.0396202858443908
-0.506277490225155 0.0377712764222985
-0.495640569786282 0.0370228408479703
-0.485003649347408 0.0383414219597876
-0.474366728908535 0.041324572146073
-0.463729808469661 0.0447662806938128
-0.453092888030788 0.0476253837279919
-0.442455967591914 0.0494583482935854
-0.43181904715304 0.0501661838623317
-0.421182126714167 0.0497561052589462
-0.410545206275293 0.0485953121692997
-0.39990828583642 0.0477006958095611
-0.389271365397546 0.0484053842222878
-0.378634444958673 0.05158801095103
-0.367997524519799 0.057242688887854
-0.357360604080926 0.0646595730884546
-0.346723683642052 0.072767564518768
-0.336086763203179 0.0803306217326942
-0.325449842764305 0.0862310255730777
-0.314812922325431 0.0900283400358519
-0.304176001886558 0.0925155023263803
-0.293539081447684 0.0958454386440616
-0.282902161008811 0.103033636537249
-0.272265240569937 0.116981492473527
-0.261628320131064 0.139512257556901
-0.25099139969219 0.170991732898455
-0.240354479253317 0.210768699060679
-0.229717558814443 0.258312129673108
-0.21908063837557 0.314645596829128
-0.208443717936696 0.38316339659737
-0.197806797497823 0.468771714035643
-0.187169877058949 0.575545753030999
-0.176532956620076 0.704825928744203
-0.165896036181202 0.85560088889615
-0.155259115742328 1.02666993335167
-0.144622195303455 1.21793686585706
-0.133985274864581 1.42920777634407
-0.123348354425708 1.65832193997305
-0.112711433986834 1.90153095552668
-0.102074513547961 2.15571248583797
-0.0914375931090872 2.41919375711754
-0.0808006726702136 2.68995920770013
-0.0701637522313401 2.96372057657359
-0.0595268317924665 3.23435584212251
-0.048889911353593 3.49525362842851
-0.0382529909147196 3.73794975531556
-0.0276160704758459 3.94891271452816
-0.0169791500369725 4.11037229937675
-0.00634222959809883 4.20701498544437
0.00429469084077461 4.23201508183744
0.0149316112796483 4.1863061318324
0.0255685317185217 4.07343340067545
0.0362054521573953 3.89653176967064
0.0468423725962688 3.65984915493143
0.0574792930351424 3.3718792291082
0.0681162134740159 3.04660045007569
0.0787531339128895 2.70195702931796
0.0893900543517629 2.35654320119664
0.100026974790637 2.02614523237328
0.11066389522951 1.7221285932133
0.121300815668384 1.45210306492226
0.131937736107257 1.22074175052744
0.142574656546131 1.02918104005376
0.153211576985004 0.874317153536684
0.163848497423878 0.74959667082481
0.174485417862751 0.646879314137807
0.185122338301625 0.558498588591645
0.195759258740498 0.479272406075105
0.206396179179372 0.407705991719318
0.217033099618245 0.345273442031165
0.227670020057119 0.294001989871085
0.238306940495993 0.254093331065691
0.248943860934866 0.22322806363937
0.25958078137374 0.197817581681655
0.270217701812613 0.175029103687528
0.280854622251487 0.153947706790391
0.29149154269036 0.135164913481378
0.302128463129234 0.119586101483097
0.312765383568107 0.107735338230617
0.323402304006981 0.0998086172638766
0.334039224445854 0.0956597409218453
0.344676144884728 0.094300376362528
0.355313065323601 0.0936533158450938
0.365949985762475 0.0913525269092321
0.376586906201348 0.0861509028037997
0.387223826640222 0.0786648621537063
0.397860747079096 0.0707916439168894
0.408497667517969 0.0643665010056295
0.419134587956843 0.0601649899178286
0.429771508395716 0.0578176023553744
0.44040842883459 0.0563356499120328
0.451045349273463 0.0547125010303085
0.461682269712337 0.0523882013234529
0.47231919015121 0.0494519844025965
0.482956110590084 0.046361309354786
0.493593031028958 0.0433601562921052
0.504229951467831 0.0402819131671733
0.514866871906705 0.0369887483321763
0.525503792345578 0.0338087086438215
0.536140712784452 0.0314114684726593
0.546777633223325 0.0303953008243058
0.557414553662199 0.0310436153071271
0.568051474101072 0.0332198624070433
0.578688394539946 0.0362464113016218
0.589325314978819 0.0389568521606891
0.599962235417693 0.0401764517137552
0.610599155856566 0.0394485160130501
0.62123607629544 0.0374246741455174
0.631872996734314 0.0355019471674249
0.642509917173187 0.0348981466315221
0.653146837612061 0.0358256991193252
0.663783758050934 0.037389084552159
0.674420678489808 0.0383194783624557
0.685057598928681 0.0379585487212369
0.695694519367555 0.0366436021589791
0.706331439806428 0.0352229827184588
0.716968360245302 0.0342476974958501
0.727605280684175 0.0335815154169868
0.738242201123049 0.032689440991849
0.748879121561922 0.0312325365182843
0.759516042000796 0.0293558021653702
0.770152962439669 0.0274435529245579
0.780789882878543 0.0257158287806552
0.791426803317417 0.0241237822329993
0.80206372375629 0.0225464471956709
0.812700644195164 0.0209782261828099
0.823337564634037 0.0195376636920441
0.833974485072911 0.0183512175580779
0.844611405511784 0.0174133544001427
0.855248325950658 0.0165429655723196
0.865885246389531 0.0155277587162478
0.876522166828405 0.0143245771057698
0.887159087267279 0.0130595325419867
0.897796007706152 0.011849907778052
0.908432928145026 0.0107281223998931
0.919069848583899 0.00974308610479536
0.929706769022773 0.00902018298410842
0.940343689461646 0.00864178822460772
0.95098060990052 0.00847237107122175
0.961617530339393 0.00814607274752175
0.972254450778267 0.00729628835821496
0.98289137121714 0.00584955395235951
0.993528291656014 0.00409648744942185
1.00416521209489 0.00247264642117176
1.01480213253376 0.0012766464333159
1.02543905297263 0.00056075966343184
1.03607597341151 0.000208479264270569
1.04671289385038 6.52535066945524e-05
1.05734981428926 1.71010715532531e-05
};
\addlegendentry{\scriptsize \textit{tcc} y}
\end{axis}

\end{tikzpicture}


==> tikztex/fig6_opv2v_info_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\small]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.5\linewidth,
height=1.55in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\sigma_\theta$ ($^\circ$)},
xlabel style={yshift=5pt},
xmin=-25, xmax=25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ylabel style={yshift=-5pt},
ymin=0, ymax=0.206007973039318,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
major tick length = 1pt,
legend style={font=\scriptsize, minimum width=0.2cm, minimum height=0.25cm}
]
\addplot [line width=0.7pt, steelblue31119180]
table {%
-90.2244387054621 3.37862586375389e-07
-89.3122795952441 1.09320452679788e-05
-88.4001204850261 3.01211462576216e-05
-87.4879613748081 7.0672478573021e-06
-86.5758022645901 1.41201947502517e-07
-85.6636431543721 2.95929870210329e-09
-84.751484044154 6.96179855154771e-07
-83.839324933936 1.51786118362269e-05
-82.927165823718 2.81810414148398e-05
-82.0150067135 4.64207921404735e-06
-81.102847603282 8.22132685954281e-06
-80.190688493064 3.03715497389061e-05
-79.2785293828459 9.62451765540697e-06
-78.3663702726279 2.62506291665971e-07
-77.4542111624099 7.08138103812561e-07
-76.5420520521919 1.52842295634373e-05
-75.6298929419739 2.81207926083441e-05
-74.7177338317559 5.47818960818822e-06
-73.8055747215379 1.82031336561604e-05
-72.8934156113198 2.60998142961955e-05
-71.9812565011018 3.19697345165491e-06
-71.0690973908838 3.33474805826086e-08
-70.1569382806658 2.87383260010345e-09
-69.2447791704478 7.16394324852111e-07
-68.3326200602297 1.53656494923199e-05
-67.4204609500117 2.80720206071307e-05
-66.5083018397937 5.67447669924381e-06
-65.5961427295757 1.96361446658035e-05
-64.6839836193577 2.49247598019852e-05
-63.7718245091397 2.70204569114592e-06
-62.8596653989216 2.49606613903368e-08
-61.9475062887036 2.23491522231077e-08
-61.0353471784856 2.53250020668979e-06
-60.1231880682676 2.44583910450814e-05
-59.2110289580496 2.01147697448216e-05
-58.2988698478316 1.4133205892985e-06
-57.3867107376136 1.2626317362843e-06
-56.4745516273955 2.89815042257437e-05
-55.5623925171775 5.99742152845765e-05
-54.6502334069595 3.48725270476874e-05
-53.7380742967415 2.01378128473962e-05
-52.8259151865235 2.27188864468501e-05
-51.9137560763055 5.85559070808761e-05
-51.0015969660874 1.59577333493023e-05
-50.0894378558694 4.27147270937075e-07
-49.1772787456514 7.50059683992274e-07
-48.2651196354334 1.56592184052523e-05
-47.3529605252154 2.78779329739225e-05
-46.4408014149974 4.22629510340618e-06
-45.5286423047793 5.455917844999e-08
-44.6164831945613 5.99769780578768e-11
-43.7043240843433 5.61448715270648e-15
-42.7921649741253 4.47731701653755e-20
-41.8800058639073 9.18319989203258e-18
-40.9678467536893 4.01591376005519e-13
-40.0556876434713 1.49548990534906e-09
-39.1435285332532 4.74233837149801e-07
-38.2313694230352 1.28094430827204e-05
-37.3192103128172 3.02947481320056e-05
-36.4070512025992 2.45068343128086e-05
-35.4948920923812 6.03653316754621e-05
-34.5827329821632 5.64568500124235e-05
-33.6705738719451 2.53316931643786e-05
-32.7584147617271 5.43360341257397e-05
-31.8462556515091 8.74310722247741e-05
-30.9340965412911 3.47428228829729e-05
-30.0219374310731 9.40994697741116e-06
-29.1097783208551 5.07155463910553e-05
-28.197619210637 9.61885348050703e-05
-27.285460100419 0.000150227712777421
-26.373300990201 0.000138948062788092
-25.461141879983 6.97592468642295e-05
-24.548982769765 0.000156229364391471
-23.636823659547 0.000195629168655622
-22.7246645493289 0.000199065222739754
-21.8125054391109 0.000157181941678971
-20.9003463288929 0.000236763586948444
-19.9881872186749 0.000205853958341857
-19.0760281084569 0.000212159960759099
-18.1638689982389 0.000174722113971587
-17.2517098880208 0.000231258842617256
-16.3395507778028 0.00039944499416577
-15.4273916675848 0.000452069604535189
-14.5152325573668 0.000668774854297136
-13.6030734471488 0.000996024480165956
-12.6909143369308 0.00105586926870647
-11.7787552267127 0.0011636687667163
-10.8665961164947 0.00148449903520123
-9.95443700627672 0.00186378546034598
-9.04227789605871 0.00243180266535799
-8.13011878584068 0.00326031131449552
-7.21795967562267 0.00469159023314391
-6.30580056540465 0.00777399783738162
-5.39364145518664 0.0119728959810116
-4.48148234496863 0.0180220360318472
-3.5693232347506 0.028052588266925
-2.65716412453258 0.0424636898468656
-1.74500501431457 0.0603542863231949
-0.832845904096558 0.0856015110889282
0.079313206121455 0.156325863753708
0.991472316339483 0.196198069561256
1.9036314265575 0.159140428377739
2.81579053677551 0.106994192251244
3.72794964699352 0.0672004924079349
4.64010875721154 0.0413713082973014
5.55226786742956 0.0272649213535676
6.46442697764758 0.018550376831327
7.37658608786559 0.0127978468403428
8.2887451980836 0.00867384674406817
9.20090430830162 0.00565033393758806
10.1130634185196 0.00399317996967356
11.0252225287377 0.0031845186861752
11.9373816389557 0.00252232519976897
12.8495407491737 0.00172071759061697
13.7616998593917 0.0013714800961612
14.6738589696097 0.00110470501655291
15.5860180798277 0.00069324282740555
16.4981771900458 0.0004835104305231
17.4103363002638 0.000374078112851045
18.3224954104818 0.000358901161678534
19.2346545206998 0.000541039370906525
20.1468136309178 0.000653233608351937
21.0589727411358 0.000394202295647424
21.9711318513538 0.000246195546879845
22.8832909615719 0.000178279261272671
23.7954500717899 0.000178751541589978
24.7076091820079 0.000209383024670364
25.6197682922259 0.000218326896479617
26.5319274024439 0.000151663455544985
27.4440865126619 9.05421359768788e-05
28.35624562288 9.00862384409683e-05
29.268404733098 7.56800815323691e-05
30.180563843316 6.59221495885521e-05
31.092722953534 1.45217737003486e-05
32.004882063752 8.67084483551351e-06
32.91704117397 7.36263016132977e-05
33.8292002841881 0.000133504578184333
34.7413593944061 0.0001057180663558
35.6535185046241 5.93696519450611e-05
36.5656776148421 4.00607652505626e-05
37.4778367250601 4.95230489776178e-05
38.3899958352781 1.49271805498079e-05
39.3021549454962 5.73705544877057e-07
40.2143140557142 3.3127312298765e-06
41.1264731659322 3.79663053792488e-05
42.0386322761502 7.65247054077755e-05
42.9507913863682 2.68335785249836e-05
43.8629504965862 1.27973467264507e-06
44.7751096068042 1.37302547654125e-05
45.6872687170223 8.95007938877805e-05
46.5994278272403 0.00012074413419322
47.5115869374583 6.26403718750498e-05
48.4237460476763 4.49032742182909e-06
49.3359051578943 3.0357205905503e-08
50.2480642681123 1.85660404534912e-11
51.1602233783304 1.14178149742932e-15
52.0723824885484 3.21608433523699e-12
52.9845415987664 6.85081303270765e-09
53.8967007089844 1.24269787835619e-06
54.8088598192024 1.91954259196483e-05
55.7210189294205 2.52486814719832e-05
56.6331780396385 2.82805862755948e-06
57.5453371498565 2.69740940767145e-08
58.4574962600745 2.19085725306754e-11
59.3696553702925 1.51527008738357e-15
60.2818144805105 8.92431256803822e-21
61.1939735907285 4.47577519278066e-27
62.1061327009466 3.70696528258055e-27
63.0182918111646 7.61245306644799e-21
63.9304509213826 1.33118836865471e-15
64.8426100316006 1.98227158208737e-11
65.7547691418186 2.51359642529122e-08
66.6669282520366 2.71416783599215e-06
67.5790873622546 2.49566681156065e-05
68.4912464724727 1.95409318766369e-05
69.4034055826907 1.3043642399266e-06
70.3155646929087 4.74197790211168e-07
71.2277238031267 1.27138371077732e-05
72.1398829133447 2.94870107915404e-05
73.0520420235627 5.8256641360726e-06
73.9642011337808 6.76378486281857e-07
74.8763602439988 1.40013543810871e-05
75.7885193542168 2.88591724018235e-05
76.7006784644348 5.06536566178101e-06
77.6128375746528 7.57088215120118e-08
78.5249966848709 9.63586982859847e-11
79.4371557950889 1.04434530196513e-14
80.3493149053069 9.63842483218227e-20
81.2614740155249 7.57489760510433e-26
82.1736331257429 5.06939636592539e-33
83.0857922359609 4.03559090144443e-32
83.9979513461789 4.5110306642891e-25
84.910110456397 4.29391238952207e-19
85.822269566615 3.48048152960038e-14
86.734428676833 2.402338725179e-10
87.646587787051 1.41201043173549e-07
88.558746897269 7.06724785727649e-06
89.470906007487 3.01211462576216e-05
90.383065117705 1.09320452679793e-05
91.2952242279231 3.37862586375418e-07
};
\addlegendentry{\scriptsize \textit{test}}
\addplot [line width=0.7pt, dashed, darkorange25512714]
table {%
-91.4232832178537 3.67953116896842e-07
-90.5044193307047 5.23990778855039e-06
-89.5855554435557 2.32668883624422e-05
-88.6666915564068 3.24769838792005e-05
-87.7478276692579 1.83846361340366e-05
-86.8289637821089 2.46835516532096e-05
-85.91009989496 4.35421878577881e-05
-84.991236007811 4.57450695503814e-05
-84.0723721206621 2.89301880124655e-05
-83.1535082335131 7.41394412331775e-06
-82.2346443463642 6.26262291926085e-07
-81.3157804592152 1.66528500205481e-08
-80.3969165720663 1.49710639849222e-10
-79.4780526849173 2.30808438143476e-09
-78.5591887977684 1.45067188801836e-07
-77.6403249106194 2.84273985968499e-06
-76.7214610234705 1.73666660629005e-05
-75.8025971363215 3.3158686380934e-05
-74.8837332491726 2.16901969519931e-05
-73.9648693620236 1.85379423724863e-05
-73.0460054748747 3.70486557454442e-05
-72.1271415877257 4.41727265021079e-05
-71.2082777005768 4.26820503920381e-05
-70.2894138134278 4.62453391184681e-05
-69.3705499262789 6.91143221769351e-05
-68.4516860391299 6.82677311784781e-05
-67.532822151981 4.41129612737254e-05
-66.613958264832 2.17855896292681e-05
-65.6950943776831 2.8202472863964e-05
-64.7762304905341 3.0712163283723e-05
-63.8573666033852 1.3530450760099e-05
-62.9385027162362 2.22257593770624e-05
-62.0196388290873 6.38856069032552e-05
-61.1007749419383 8.16086490731051e-05
-60.1819110547894 5.83759952907983e-05
-59.2630471676404 5.02559739934622e-05
-58.3441832804915 5.75534112944347e-05
-57.4253193933425 3.87895611007429e-05
-56.5064555061936 1.93490488999145e-05
-55.5875916190446 2.96833695424937e-05
-54.6687277318957 2.86065182497266e-05
-53.7498638447467 8.87362774640613e-06
-52.8309999575978 8.58938846583635e-07
-51.9121360704488 2.59190813395861e-08
-50.9932721832999 2.43814598082284e-10
-50.0744082961509 7.15220809487324e-13
-49.155544409002 3.28180093240618e-13
-48.236680521853 1.28517731204603e-10
-47.3178166347041 1.57203390197623e-08
-46.3989527475551 5.99436340978423e-07
-45.4800888604062 7.12536338921933e-06
-44.5612249732572 2.64047369622678e-05
-43.6423610861083 3.06188595872541e-05
-42.7234971989593 1.34864808204691e-05
-41.8046333118104 1.74925284181598e-05
-40.8857694246614 3.29573697864943e-05
-39.9669055375125 2.09825187468092e-05
-39.0480416503636 7.80599905028005e-06
-38.1291777632146 2.03302925736986e-05
-37.2103138760656 3.69121623579548e-05
-36.2914499889167 3.80163357801163e-05
-35.3725861017678 4.3976895547341e-05
-34.4537222146188 5.03872091692679e-05
-33.5348583274699 6.20939700033571e-05
-32.6159944403209 7.21396032149951e-05
-31.697130553172 0.00010462046498886
-30.778266666023 0.000181497115948621
-29.8594027788741 0.000202699249731144
-28.9405388917251 0.000159008659235141
-28.0216750045762 0.000148770754900757
-27.1028111174272 0.000143648315271641
-26.1839472302783 0.000140565352878464
-25.2650833431293 0.000201965138204651
-24.3462194559804 0.000283756512007492
-23.4273555688314 0.00037270126124602
-22.5084916816825 0.000374465109632613
-21.5896277945335 0.000317093188897732
-20.6707639073846 0.000366281060415145
-19.7519000202356 0.000493029500911012
-18.8330361330867 0.000584813228019954
-17.9141722459377 0.000605219110620309
-16.9953083587888 0.000665706142033059
-16.0764444716398 0.000898625379560908
-15.1575805844909 0.00122133443639064
-14.2387166973419 0.00155019229609849
-13.319852810193 0.0017814953673543
-12.400988923044 0.00206515686780597
-11.4821250358951 0.0025878306933897
-10.5632611487461 0.00357448854837562
-9.64439726159718 0.00475890636222672
-8.72553337444822 0.00607220312097422
-7.80666948729927 0.0084984897667266
-6.88780560015033 0.0122933707782819
-5.96894171300137 0.018167551329906
-5.05007782585243 0.0274261787314788
-4.13121393870348 0.0412253902973143
-3.21235005155452 0.060589228235746
-2.29348616440558 0.0855935691001015
-1.37462227725663 0.111186201519757
-0.45575839010769 0.129769100035688
0.463105497041269 0.133930656139396
1.38196938419021 0.118877045750204
2.30083327133916 0.0934710461143188
3.21969715848812 0.0672141640431353
4.13856104563706 0.0440207514939947
5.05742493278601 0.0282756763063571
5.97628881993496 0.0189440723161502
6.89515270708391 0.012941567516818
7.81401659423285 0.008966843069022
8.73288048138181 0.0064716845670345
9.65174436853076 0.0047805725033717
10.5706082556797 0.00350562081956822
11.4894721428287 0.00298271268091329
12.4083360299776 0.00263878240326845
13.3271999171265 0.00213387736578813
14.2460638042755 0.00180107814919876
15.1649276914245 0.00144201783613489
16.0837915785734 0.00114270985011157
17.0026554657224 0.00109499223730282
17.9215193528713 0.000883219959027152
18.8403832400202 0.000594682821884176
19.7592471271692 0.000432569650100147
20.6781110143181 0.000374540424348134
21.5969749014671 0.000347282624041039
22.5158387886161 0.000310819222301888
23.434702675765 0.000315986494412774
24.3535665629139 0.00036388721883075
25.2724304500629 0.000301652351294155
26.1912943372118 0.000155629726929664
27.1101582243608 0.00011633274248987
28.0290221115097 0.000144849469244913
28.9478859986587 0.000114657134457759
29.8667498858076 4.29897823088795e-05
30.7856137729566 2.42751461982786e-05
31.7044776601055 5.40417687479007e-05
32.6233415472545 8.44557166198655e-05
33.5422054344034 0.000113748839629756
34.4610693215524 0.000115561228512257
35.3799332087013 0.000116562845809054
36.2987970958503 0.000109183337517639
37.2176609829992 8.67061612436305e-05
38.1365248701482 9.37907283102127e-05
39.0553887572971 8.27688364596141e-05
39.9742526444461 5.87404211758938e-05
40.893116531595 6.12754346933763e-05
41.811980418744 5.42019135510489e-05
42.7308443058929 2.1324377071845e-05
43.6497081930419 3.08024403711508e-06
44.5685720801908 1.64280872849299e-07
45.4874359673398 5.74596306132892e-07
46.4062998544887 6.92334974560595e-06
47.3251637416377 2.61106989542742e-05
48.2440276287866 3.06984459675257e-05
49.1628915159356 1.13216749962821e-05
50.0817554030845 3.04204764552549e-06
51.0006192902335 1.39029352235992e-05
51.9194831773824 3.99758368136422e-05
52.8383470645314 6.85588570594853e-05
53.7572109516803 9.59891489504969e-05
54.6760748388293 8.70741219305531e-05
55.5949387259782 5.68059444436742e-05
56.5138026131272 3.45777191805009e-05
57.4326665002761 3.55759654523833e-05
58.3515303874251 2.65313662229596e-05
59.270394274574 3.74351714632957e-05
60.189258161723 9.83536708295044e-05
61.1081220488719 0.000118818410841408
62.0269859360208 7.58291766276983e-05
62.9458498231698 6.91734503779555e-05
63.8647137103188 9.01904247151747e-05
64.7835775974677 0.000108048621718481
65.7024414846167 7.39066768612038e-05
66.6213053717656 2.47806946858125e-05
67.5401692589145 2.67778704620279e-05
68.4590331460635 5.06339869447997e-05
69.3778970332125 7.15817527063825e-05
70.2967609203614 5.85866523502523e-05
71.2156248075104 1.75776931668281e-05
72.1344886946593 1.69434215025506e-06
73.0533525818082 5.13774852017029e-08
73.9722164689572 4.88564599290854e-10
74.8910803561062 1.45602082952895e-12
75.8099442432551 1.3594413284796e-15
76.728808130404 3.97519553277722e-19
77.647672017553 1.03626045923033e-22
78.5665359047019 6.4091117122854e-19
79.4853997918509 1.90455237109175e-15
80.4042636789999 1.7642913121619e-12
81.3231275661488 5.09483385925362e-10
82.2419914532977 4.58641252823952e-08
83.1608553404467 1.28711530875471e-06
84.0797192275956 1.12690388468146e-05
84.9985831147446 3.12035463436135e-05
85.9174470018935 3.41224953228889e-05
86.8363108890425 4.91025808846009e-05
87.7551747761914 7.9791464436331e-05
88.6740386633404 6.6018683138623e-05
89.5929025504893 2.88470987679703e-05
90.5117664376383 5.53389643841999e-06
91.4306303247872 3.72872554490556e-07
};
\addlegendentry{\scriptsize \textit{tcc}}
\end{axis}

\end{tikzpicture}


==> tikztex/fig7_OPV2V_ap_test_tcc_35_line.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.43922,0.75294}%
\definecolor{mycolor2}{rgb}{0.03516,0.51562,0.03516}%
\definecolor{mycolor3}{rgb}{1.00000,0.50588,0.09804}%
\definecolor{mycolor4}{rgb}{0.57255,0.18039,0.55686}%
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=0.85\linewidth,
height=1.35in,
% at={(0.447in,0.311in)},
scale only axis,
xmin=0.05,
xmax=0.85,
xlabel={$\text{Outlier rate (1 - }\eta\text{)}$},
ymin=0,
ymax=1.05,
ylabel={Precision per frame},
axis background/.style={fill=white},
ymajorgrids,
grid style={dashed},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	0.936507936507937\\
0.2	0.869963184011912\\
0.3	0.79801160301729\\
0.4	0.670547376512751\\
0.5	0.523529420226987\\
0.6	0.36895620173204\\
0.7	0.207555908921627\\
0.8	0.140934797827773\\
};
\addlegendentry{\scriptsize VIPS}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	0.619544740973312\\
0.2	0.577312344518227\\
0.3	0.576115537091452\\
0.4	0.585927949954193\\
0.5	0.575881136561274\\
0.6	0.535078718609205\\
0.7	0.48553251639032\\
0.8	0.483074798130047\\
};
\addlegendentry{\scriptsize ICP}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	0.984962406015038\\
0.2	0.876158455399758\\
0.3	0.886393788808466\\
0.4	0.831879603807577\\
0.5	0.812221868308611\\
0.6	0.779992315932617\\
0.7	0.700871023407355\\
0.8	0.623096585734707\\
};
\addlegendentry{\scriptsize RICP}

\addplot [color=mycolor4, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	0.999118674583071\\
0.4	0.997878790718421\\
0.5	0.992322305008534\\
0.6	0.979454847611693\\
0.7	0.958882374904729\\
0.8	0.757115030457572\\
};
\addlegendentry{\scriptsize CBM}

\end{axis}

% \begin{axis}[%
% width=5.8in,
% height=4.8in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tikztex/fig8_distribution_rre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.57255,0.18039,0.55686}%
\definecolor{mycolor3}{rgb}{1.00000,0.50588,0.09804}%
\definecolor{mycolor4}{rgb}{0.03529,0.51765,0.03529}%
\definecolor{mycolor5}{rgb}{0.00000,0.43922,0.75294}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=1.25in,
height=1.15in,
at={(0.447in,0.311in)},
scale only axis,
clip=false,
xmin=-0.25,
xmax=13.25,
xtick={1.5,4,6.5,9,11.5},
xticklabels={{GNSS},{CBM},{RICP},{ICP},{VIPS}},
xticklabel style={rotate=0},
% xlabel={Models},
ymode=log,
ymin=0.0008,
yminorticks=true,
ylabel={RRE ($\degree$)},
ytick={0.001,0.01,0.1,1,10,100},
ylabel style={yshift=-5pt},
axis background/.style={fill=white},
major tick length=1pt
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	5.73694048345765\\
1	11.3177337165046\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.5	0.318517644456352\\
3.5	0.621886237720825\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6	0.677209441049526\\
6	1.49269540068157\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.5	6.82004900427162\\
8.5	14.6627291185147\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11	48.5793373971485\\
11	115.475781836414\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.0532658747585825\\
1	1.82340173754039\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.5	0.0107896678263882\\
3.5	0.11239175037275\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6	0.0107896668130166\\
6	0.12513803565613\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.5	0.024197076221916\\
8.5	1.40460150743352\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11	0.0603982654045908\\
11	3.84539682983451\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.8125	11.3177337165046\\
1.1875	11.3177337165046\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.3125	0.621886237720825\\
3.6875	0.621886237720825\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.8125	1.49269540068157\\
6.1875	1.49269540068157\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.3125	14.6627291185147\\
8.6875	14.6627291185147\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10.8125	115.475781836414\\
11.1875	115.475781836414\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.8125	0.0532658747585825\\
1.1875	0.0532658747585825\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.3125	0.0107896678263882\\
3.6875	0.0107896678263882\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.8125	0.0107896668130166\\
6.1875	0.0107896668130166\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.3125	0.024197076221916\\
8.6875	0.024197076221916\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10.8125	0.0603982654045908\\
11.1875	0.0603982654045908\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.625	1.82340173754039\\
0.625	5.73694048345765\\
1.375	5.73694048345765\\
1.375	1.82340173754039\\
0.625	1.82340173754039\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.125	0.11239175037275\\
3.125	0.318517644456352\\
3.875	0.318517644456352\\
3.875	0.11239175037275\\
3.125	0.11239175037275\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.625	0.12513803565613\\
5.625	0.677209441049526\\
6.375	0.677209441049526\\
6.375	0.12513803565613\\
5.625	0.12513803565613\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.125	1.40460150743352\\
8.125	6.82004900427162\\
8.875	6.82004900427162\\
8.875	1.40460150743352\\
8.125	1.40460150743352\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10.625	3.84539682983451\\
10.625	48.5793373971485\\
11.375	48.5793373971485\\
11.375	3.84539682983451\\
10.625	3.84539682983451\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.625	3.64359443553749\\
1.375	3.64359443553749\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.125	0.195036410224297\\
3.875	0.195036410224297\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.625	0.244769103875638\\
6.375	0.244769103875638\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.125	3.47715592166035\\
8.875	3.47715592166035\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10.625	11.4588931444377\\
11.375	11.4588931444377\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.938065273563742	11.643064031559\\
0.964327217355632	11.930706424295\\
1.00279788269571	12.0449921955853\\
1.03663887804728	12.449653600502\\
1.03235297690913	13.0431564764139\\
1.04427420911668	13.5993596558113\\
0.951977468395278	13.6386552878706\\
1.05703771657977	14.9029817837431\\
1.05691970313885	15.2510844885539\\
0.960253864766761	15.9706404822311\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
3.55721197842726	0.63234266286376\\
3.45752723793661	0.634739541360042\\
3.52145122582986	0.640767832787921\\
3.55372788508403	0.653236135776154\\
3.50315278893883	0.668760106093708\\
3.46755313926534	0.702557442612219\\
3.46277394211542	0.727514494218572\\
3.56192626850935	0.737430351378366\\
3.54023769501224	0.828106362274956\\
3.51794885970276	0.830892988716799\\
3.55894474685536	0.846030622729571\\
3.52030095075351	0.860324380336036\\
3.5621958832165	0.901167394061112\\
3.49919922190379	0.905678302382029\\
3.49054729745884	0.995975533994071\\
3.45977111024242	1.17902507589751\\
3.50582343666929	1.22165726123092\\
3.5593359210681	1.22697564035043\\
3.45577412513868	1.24442824592783\\
3.46797754478684	1.25794058675674\\
3.46178075368431	1.27231722042723\\
3.48454681592283	1.35670534001651\\
3.48327338250914	1.44671187034477\\
3.51611814525107	1.45584399441203\\
3.52733201642561	1.49269537714477\\
3.49942401409331	1.52229211630898\\
3.55796148887702	1.64869701412043\\
3.52820195708916	1.68310989519492\\
3.50925994535363	1.68664242656111\\
3.52342518163592	1.69013820585717\\
3.49322964851998	1.69280453340824\\
3.51876365748143	1.69855412700548\\
3.53362327821221	1.70505674146509\\
3.50261147994199	1.71291105626796\\
3.46118961013278	1.76727801887073\\
3.47700396754086	1.78691091115824\\
3.47378500833356	2.06956814141707\\
3.46975303859425	2.07355668732291\\
3.51313701167134	2.11777455523251\\
3.56187528623053	2.15825481072396\\
3.53288822241867	2.2411057350829\\
3.53563312757276	2.27163515419851\\
3.50977489348041	2.63896572654595\\
3.53206358677607	2.64487993594725\\
3.54265078018966	2.69795773859892\\
3.51038397596237	2.71119771095015\\
3.45106683403442	2.730511185589\\
3.55044952393532	2.73954323545101\\
3.5486342539386	2.77013329879255\\
3.4811828995019	2.79533078634226\\
3.50301469559237	2.9250433340998\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
6.04037827103419	1.52229522351755\\
5.99506257545577	1.59707927244757\\
6.04621535532512	1.6901382065003\\
6.03939561004508	1.69855412213609\\
5.99206135974026	1.70001425083559\\
6.0267231136269	1.70505674177423\\
5.94460179379108	1.76727779902087\\
5.97555595369734	1.90371569264641\\
6.04202282187876	1.92720697467214\\
6.00855408231704	2.06956814141777\\
6.04297111737232	2.07336527660794\\
5.96893071626934	2.10120009087968\\
5.94274520926314	2.12573980274559\\
6.02696938917977	2.15825481072362\\
5.98092416312184	2.16759923846821\\
6.05108559990692	2.17985839106403\\
5.9377610087317	2.24128049912255\\
6.03600834182194	2.27163515425532\\
6.02187453811093	2.34214450313865\\
6.03842397454071	2.4461909570643\\
6.05423811245639	2.63351512788189\\
5.95045365466746	2.6448799359478\\
6.05352016057186	2.66228869310476\\
5.9958090207908	2.69795773860135\\
6.03124767949664	2.70172254071064\\
6.04396600083596	2.70852425425288\\
6.01724397561984	2.72406721803557\\
6.04949096576435	2.73051118708132\\
5.93882256731225	2.73954323542786\\
6.02687193049397	2.77013697438078\\
5.97565297727194	2.85987255038658\\
5.97917935268877	2.96885153960306\\
6.02910625290815	3.04818400887057\\
6.0085037707982	3.12535058744611\\
5.99097270188201	3.14793550923555\\
6.06005387212668	3.15636586598539\\
5.99578028080355	3.17208734754777\\
6.04309826908975	3.20071832569079\\
5.99794930693623	3.56029566678512\\
5.9906295648815	3.56992727848662\\
5.94373046168568	3.71546609511809\\
5.94519912076867	3.78670448121264\\
5.99298927281847	3.79124283775518\\
6.03999442839085	3.80319384409931\\
6.03078274035879	4.4560507741746\\
6.0045413748852	4.88493457575989\\
5.93758540773256	4.9536004764347\\
6.03521889039818	4.9938496124255\\
5.96596682590518	5.00876548935431\\
6.02882601892132	5.07788812357254\\
6.0195632775286	5.37024873822957\\
6.00877765040975	5.65395928854135\\
6.05691833997665	5.76225166156656\\
5.94871469470865	5.99363431696572\\
6.05002036216471	6.24238298028011\\
5.96287696956407	6.37026295173166\\
6.00767222474492	6.37430541371757\\
6.00844904578269	6.38780250998051\\
5.98420096831486	6.85115251778624\\
5.97694996005381	7.13573652758448\\
6.01354567361958	7.14510367690895\\
6.04279327949876	7.44259770012852\\
6.05903780819009	7.45013135411159\\
6.06213215999952	7.84505904948131\\
5.97711643340088	7.98106950706783\\
5.97147516341014	8.03838949020143\\
5.98716837265115	8.06236218556539\\
6.03344176876599	8.23364116833901\\
5.97447014699695	8.24278505234461\\
6.02329655036534	8.43792932634283\\
6.05097056847251	8.53845192582223\\
5.95380615331585	8.62962096262258\\
6.02731974497327	8.80265498641674\\
6.02419645860476	8.97409880807882\\
6.02600856920677	8.98381839404607\\
5.96143147535905	8.99718201821456\\
5.96923304006727	9.05033754015357\\
6.05864686339607	9.12229901787725\\
5.98081502594828	9.16306398176343\\
6.00794032663085	9.50018905736659\\
5.96620751062813	9.64559028828882\\
5.99648598938764	9.69506754216137\\
6.05751811115237	9.77170929741373\\
5.9544101122401	9.87305325946305\\
5.93842536302208	9.90793685465435\\
5.98045023436352	9.97832859815771\\
5.97010823871745	10.7514738333125\\
6.01685841053998	10.8097643871053\\
5.99383603570179	10.8390221013478\\
6.00903309193185	10.8576032116836\\
5.99261054758207	10.8594158234335\\
6.03722640154514	11.4195045664622\\
5.99119206902098	11.543855669555\\
6.04367385486404	11.5522986896357\\
5.97357632978007	11.5731877039858\\
5.96432933234276	11.8051053678654\\
6.00858999398742	11.8530215677953\\
5.99210526536667	11.8739893929138\\
6.02521667482832	12.036598817642\\
5.93912128929296	12.2121857244978\\
6.01092801311495	12.2600411061781\\
6.01971384637938	12.9925618473461\\
5.94124672496795	13.1016479986635\\
5.99361429591342	13.2012351104913\\
5.94024764574011	13.2059817029381\\
6.00249901475381	13.2830507707678\\
6.04898934666154	13.382532294608\\
6.00563661081369	13.588312226484\\
6.03536378111052	14.0527253890579\\
6.01021941724879	14.0801695390215\\
6.03634483671948	14.8656144031635\\
5.94260065323828	14.9849583165009\\
5.9832887746016	15.1575515233651\\
6.00077971931637	15.3025119484044\\
6.02692012560767	15.3160179744351\\
6.00866282087474	15.8460105676657\\
6.03365630636426	16.4677015070506\\
6.0608712108804	16.8076129178665\\
5.98292915100362	17.1989526123358\\
6.03657091176983	17.5415816178594\\
6.03554984607445	18.0484381902357\\
6.02538799518588	18.9389510781305\\
5.96664724608451	19.6858626157892\\
6.02522389363304	21.3018893308896\\
6.04621093925983	23.6156165431647\\
6.04282649492397	23.845656080189\\
5.94411648212513	28.5367270581649\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
8.54084060238113	15.3121499518992\\
8.4750439196759	15.3224929686731\\
8.50443355671958	15.3387856853671\\
8.49873256439541	15.8827154144615\\
8.49290362199654	16.1880749169891\\
8.45586778207089	16.2201066702789\\
8.52024150319675	16.3593852659581\\
8.49027932344554	16.6936524406068\\
8.54933666466441	17.3940637596842\\
8.49015656290071	17.4845965351004\\
8.53677924530553	18.0914154770372\\
8.48957505508182	18.16213360487\\
8.48705196000502	18.5670373076077\\
8.54328117413243	18.6302298264063\\
8.4527356264855	18.9318917749298\\
8.46979538370344	19.2630778807382\\
8.46925961060813	19.3219513877829\\
8.51203757481695	19.3966016041684\\
8.45154901991315	19.7614401845324\\
8.53585576664161	19.8112552199626\\
8.53900574763181	20.066263438835\\
8.45134060581141	20.4923249013047\\
8.50554690618243	20.7578347601318\\
8.46172557663443	22.2074956124123\\
8.55242786649824	22.3067699247771\\
8.48512145075607	22.3496555576141\\
8.51394326606578	22.9808577425116\\
8.50089421284481	23.4831646679949\\
8.53784075787778	24.7217301546465\\
8.52113868325441	24.9998967605335\\
8.46302582620671	27.231300735123\\
8.44706374549095	27.3133509857885\\
8.56046166171368	27.6013065480571\\
8.49935869566908	28.0668987431294\\
8.47645712983152	28.6129468992456\\
8.47545107775549	28.6896002797346\\
8.54581524339106	29.0738641833626\\
8.52606023487524	29.0904651037141\\
8.52875847413211	29.5019282627659\\
8.54014044002527	29.7127093513043\\
8.53354989813245	30.8217439174868\\
8.49755356466872	31.6001644478678\\
8.5601186040633	34.1019269416126\\
8.48510261624467	37.4341213224127\\
8.53371572597327	39.8313681766413\\
8.49296504710242	41.2905981633048\\
8.45327223984621	43.5327817489775\\
8.44217177479201	46.5992456518297\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
11.060214295759	118.666231643241\\
11.0583944976737	119.294345197289\\
10.9763912927327	122.809708887944\\
11.0505473286645	123.787542159931\\
11.0329094503842	124.301624388043\\
10.9432839546371	124.634312860291\\
11.0583628437772	131.803457794316\\
10.9691924374755	133.630597384482\\
11.0244774786678	133.640289605865\\
10.9747250456108	136.142413123576\\
11.002191314295	136.678691334371\\
11.0271699252688	140.490980566564\\
10.9552725156704	141.424816833669\\
11.047074724051	143.768072303182\\
10.9905581786826	144.944847510606\\
10.9764304393617	146.018674184287\\
10.938458075049	147.934456852326\\
10.9817241505083	148.426876133148\\
10.9656977137786	149.242034413658\\
11.0235709320747	150.392116552244\\
11.0484503573505	151.666957541744\\
10.9589244461488	152.181895966398\\
10.9565420194246	152.288428779032\\
11.0454604533938	154.958626544743\\
10.9842504107566	154.978280300376\\
11.0380179150375	156.248820763176\\
10.9445145157653	157.174795140983\\
11.0147665810462	158.528072965421\\
11.0181040856187	159.899484430025\\
10.9499041642858	160.073374010268\\
11.0197624217762	160.181808579059\\
10.9600943581224	163.390506594888\\
10.9866736936832	163.917697458929\\
10.9637411871302	164.833740927647\\
11.0554186951087	165.825112545985\\
10.9489260642301	166.654870255773\\
10.9735497945747	166.706101228326\\
10.9476100738327	167.64370438294\\
11.017127898994	168.967091630216\\
10.9918022853013	169.91537337403\\
11.0321708315363	173.357615665616\\
11.0420058545254	174.2149118034\\
10.9390170897745	175.42205553708\\
11.0320896059814	175.794226379434\\
11.0606170239634	176.3044320097\\
11.0471004485154	178.372194697869\\
10.9813988080297	178.375465561105\\
11.0569948165652	179.630003127239\\
10.9910442459082	179.63085368815\\
};
\node[right, align=left, inner sep=0, rotate=90]
at (0.356cm,-0.318cm) {};
\node[right, align=left, inner sep=0, rotate=90]
at (1.067cm,-0.318cm) {};
\node[right, align=left, inner sep=0, rotate=90]
at (1.779cm,-0.318cm) {};
\node[right, align=left, inner sep=0, rotate=90]
at (2.49cm,-0.318cm) {};
\node[right, align=left, inner sep=0, rotate=90]
at (3.202cm,-0.318cm) {};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.625	3.84539682983451\\
10.625	48.5793373971485\\
11.375	48.5793373971485\\
11.375	3.84539682983451\\
10.625	3.84539682983451\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.125	1.40460150743352\\
8.125	6.82004900427162\\
8.875	6.82004900427162\\
8.875	1.40460150743352\\
8.125	1.40460150743352\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.625	0.12513803565613\\
5.625	0.677209441049526\\
6.375	0.677209441049526\\
6.375	0.12513803565613\\
5.625	0.12513803565613\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.125	0.11239175037275\\
3.125	0.318517644456352\\
3.875	0.318517644456352\\
3.875	0.11239175037275\\
3.125	0.11239175037275\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	1.82340173754039\\
0.625	5.73694048345765\\
1.375	5.73694048345765\\
1.375	1.82340173754039\\
0.625	1.82340173754039\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	6.16033341932781\\
2	12.712624584642\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.5	0.480114925833575\\
4.5	0.988019075745173\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
7	0.780484728059665\\
7	1.72262209976992\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.5	6.66369624706924\\
9.5	15.2387120769826\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
12	33.6546497886613\\
12	79.3513806196049\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.022540670610577\\
2	1.7324000880544\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.5	0.001\\
4.5	0.139727603171612\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
7	0.001\\
7	0.150154196574114\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.5	0.00986445305909668\\
9.5	0.946090003368808\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
12	0.0228660694282632\\
12	3.14002328138058\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.8125	12.712624584642\\
2.1875	12.712624584642\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.3125	0.988019075745173\\
4.6875	0.988019075745173\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.8125	1.72262209976992\\
7.1875	1.72262209976992\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.3125	15.2387120769826\\
9.6875	15.2387120769826\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11.8125	79.3513806196049\\
12.1875	79.3513806196049\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.8125	0.022540670610577\\
2.1875	0.022540670610577\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.3125	0.001\\
4.6875	0.001\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.8125	0.001\\
7.1875	0.001\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.3125	0.00986445305909668\\
9.6875	0.00986445305909668\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11.8125	0.0228660694282632\\
12.1875	0.0228660694282632\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.625	1.7324000880544\\
1.625	6.16033341932781\\
2.375	6.16033341932781\\
2.375	1.7324000880544\\
1.625	1.7324000880544\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.125	0.139727603171612\\
4.125	0.480114925833575\\
4.875	0.480114925833575\\
4.875	0.139727603171612\\
4.125	0.139727603171612\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.625	0.150154196574114\\
6.625	0.780484728059665\\
7.375	0.780484728059665\\
7.375	0.150154196574114\\
6.625	0.150154196574114\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.125	0.946090003368808\\
9.125	6.66369624706924\\
9.875	6.66369624706924\\
9.875	0.946090003368808\\
9.125	0.946090003368808\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11.625	3.14002328138058\\
11.625	33.6546497886613\\
12.375	33.6546497886613\\
12.375	3.14002328138058\\
11.625	3.14002328138058\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.625	3.67210809197176\\
2.375	3.67210809197176\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.125	0.260252736724524\\
4.875	0.260252736724524\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.625	0.285612337960705\\
7.375	0.285612337960705\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.125	2.5749518754344\\
9.875	2.5749518754344\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11.625	9.88570297761334\\
12.375	9.88570297761334\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
2.01355440437179	12.870709483236\\
2.05521885698305	12.9231535547234\\
2.00375826418352	12.9423056243383\\
2.02617371567622	12.972261773647\\
1.95774875313422	12.9728672248791\\
2.01511509519753	12.9776083441676\\
2.05294457604567	13.1179752298011\\
1.95495336830341	13.1300021867491\\
2.01958727885168	13.1817175246982\\
2.00459103051065	13.1817433377213\\
1.98589113664017	13.1856899434408\\
2.04879721371848	13.19665643105\\
2.01568729300316	13.2002612419225\\
2.03583973784757	13.2075698184604\\
2.01373183786935	13.2075850584265\\
1.94323838679953	13.2075949444117\\
2.005615231151	13.2088752221365\\
1.94413695482361	13.322267505865\\
2.04126818967587	13.3296012978907\\
1.95001698755139	13.4320094107414\\
1.94643495703263	13.4320351226538\\
1.97698332812272	13.4654712450206\\
1.99525599768359	13.6479178631433\\
1.98635122458308	13.7125111094416\\
2.01440082480954	13.7128021334466\\
2.01466038393595	13.7846189721235\\
1.95160191286018	13.7846260395903\\
1.95003226970673	13.7919027671741\\
1.99513397370016	13.8625620075137\\
2.02773319218974	13.862811603442\\
2.00715916979151	13.8628646155703\\
1.9377600453525	13.9035108963324\\
2.0036464946714	13.9853194412557\\
2.01828553737837	13.9854568635423\\
1.97086128474279	14.0538280880728\\
2.03780795782119	14.2736377056745\\
2.00686889762061	14.5581368382897\\
2.0494223882337	14.5583416402203\\
2.00158437272818	14.5902685282449\\
1.96529464636184	14.6051838960578\\
2.00395623650272	14.6065234273083\\
1.98034260508561	14.6705502048038\\
1.99577091354133	14.6777853233719\\
1.99966994511331	14.6858160282397\\
2.02308888303911	14.7001493654008\\
2.0195564077681	14.7002383135267\\
2.03168466244026	14.7002450642373\\
1.9512001894618	14.8291730599851\\
1.9620916332195	15.0207119832768\\
2.05615178568031	15.0207271779154\\
1.95740892279896	15.7540332002689\\
1.96194879679582	16.6489769593211\\
2.02237900174262	16.6733365024548\\
2.00717338185019	16.6733380198908\\
2.03480383335594	17.137874845644\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
4.52623112261266	1.00018620208316\\
4.45241833628209	1.01244664585425\\
4.441337915089	1.01990442969381\\
4.4769856982804	1.02591482420953\\
4.47275538586738	1.04216915435352\\
4.55852899253471	1.05731181822527\\
4.54128084484588	1.05949343749364\\
4.44258726244794	1.06718672761461\\
4.49274791820017	1.06798341580661\\
4.50677447603459	1.06835359193952\\
4.4873645790771	1.10223466136212\\
4.56174362744139	1.10377850956027\\
4.45136839634748	1.10941688148298\\
4.54304147167686	1.1142468053297\\
4.533347139059	1.11712849588892\\
4.44462580435878	1.13456978600799\\
4.4381071082179	1.13550921802526\\
4.4806283311184	1.1360842227482\\
4.53900924667154	1.13641329146281\\
4.45789393990969	1.14910190345486\\
4.54868212938819	1.15126441358323\\
4.54382039133183	1.16539172011891\\
4.45794585507079	1.16961533276766\\
4.56161047202265	1.18423750985774\\
4.54271903696455	1.18942009906672\\
4.46453416089046	1.20032727442507\\
4.50023977935514	1.21019427631129\\
4.48350082600578	1.21583976286103\\
4.48885144230645	1.21948278844928\\
4.46011665399248	1.23146735214354\\
4.45377588648317	1.23441384907696\\
4.46380420570954	1.23559464704205\\
4.4413517194461	1.25096801433338\\
4.47743767729134	1.26167999506346\\
4.45857431288844	1.28447882781232\\
4.50591609677461	1.31181834483001\\
4.51917794201504	1.32169777397186\\
4.44487743503176	1.32661170948421\\
4.5284577159771	1.32886961975835\\
4.52596900036554	1.33182705078788\\
4.53610237682229	1.33355620602143\\
4.49395881631289	1.33409724838667\\
4.4480130583198	1.34288982979827\\
4.51512982404342	1.34628444877969\\
4.5270721770215	1.34636344813466\\
4.48998508246787	1.34773807065706\\
4.51293147850993	1.34901709468557\\
4.53995574592099	1.35502194387954\\
4.4673756176987	1.3561455825845\\
4.46560929080141	1.35834897150135\\
4.45511347624415	1.36285277231579\\
4.49496416703223	1.36321777619701\\
4.51505090751326	1.36506669978995\\
4.55900312005674	1.36811913348461\\
4.51068920653338	1.37787742838424\\
4.50120962392177	1.38387793085395\\
4.48876722185717	1.38652432726379\\
4.44622427513717	1.39495005794279\\
4.45944271144489	1.40508726199298\\
4.47041779027217	1.40927967528943\\
4.48329708931467	1.41283978641218\\
4.52511098397117	1.41580302740741\\
4.4778043006432	1.43151221857142\\
4.47652113709183	1.44794492883844\\
4.47437802909921	1.45030080323787\\
4.48642793110044	1.45063925142276\\
4.46226064218698	1.47020044135595\\
4.55156958596702	1.4748125626915\\
4.51276963656208	1.49171645540288\\
4.45314571125274	1.49881403508604\\
4.45746667271992	1.50152768444663\\
4.51271901798845	1.50367781588955\\
4.49516085431464	1.50722395241657\\
4.46745006538889	1.52079281316056\\
4.46384692431166	1.53418392069125\\
4.49428912964429	1.54588901820515\\
4.49816027696738	1.54678472836822\\
4.47132691930877	1.56223632973496\\
4.43860533074594	1.56258296996124\\
4.5125562304337	1.57430981076805\\
4.50166621611825	1.57717506514204\\
4.49998314145376	1.5780497384725\\
4.54346555562979	1.58519769480073\\
4.509165454228	1.58523352729444\\
4.52291432814948	1.58986625989439\\
4.51328748732782	1.60057190817293\\
4.53013193814186	1.60259999577395\\
4.50823835250023	1.60303636924466\\
4.51648017767412	1.60713434240056\\
4.56169049152381	1.61274773551961\\
4.48267655842969	1.61491796222016\\
4.49431574477435	1.61632184670782\\
4.52155352710342	1.62491697496278\\
4.49444559777818	1.62736225578615\\
4.4475866118905	1.62879927863487\\
4.47799972486453	1.63002965557918\\
4.49094900795281	1.6303099236799\\
4.55033154089094	1.64668254618558\\
4.53678944016397	1.65184361268803\\
4.4579843432104	1.65350351437209\\
4.49275930210545	1.66210420387226\\
4.56241432428185	1.66248501027069\\
4.54279664639692	1.66973449783495\\
4.52309369156592	1.67009274130085\\
4.43908830858523	1.67299927405828\\
4.47470612225281	1.67840869088593\\
4.47095402484169	1.68205815725667\\
4.43771464287801	1.68453047315366\\
4.55423559235575	1.68574405763543\\
4.46610292345595	1.68863026187378\\
4.55339572094814	1.68906149096084\\
4.48272273871286	1.69078510941736\\
4.48841245819999	1.69113257828706\\
4.45197420032576	1.69152334063362\\
4.48630456632776	1.70107119250098\\
4.50028934743796	1.70542850051523\\
4.45059066543272	1.70963669802467\\
4.47569294225413	1.71200417332486\\
4.53102024844328	1.71897962875071\\
4.46683004392865	1.7212792993634\\
4.46226187073666	1.7221273447892\\
4.53504690338054	1.72262209976949\\
4.5341670257161	1.72772398456886\\
4.48988244785249	1.72791372199976\\
4.49501541604235	1.72931480201003\\
4.45228801747931	1.7321097420393\\
4.53486785280737	1.73829839421193\\
4.53761781247272	1.74564188226204\\
4.52722596086439	1.74628252823271\\
4.44833730262302	1.74770082479462\\
4.44229663969308	1.7600806594531\\
4.4606264680882	1.7608511624046\\
4.54230243593268	1.76821731425521\\
4.53060746139383	1.77145781756848\\
4.48858251439884	1.77163137201207\\
4.52544931045512	1.77409593115092\\
4.44155841488331	1.77987079322129\\
4.52226591876842	1.78967268812992\\
4.48710391775763	1.79437367574533\\
4.51401702591235	1.79744422788641\\
4.44321098693392	1.80226239318554\\
4.47365364934287	1.82340565986712\\
4.47526512164415	1.82391282887214\\
4.55423813630787	1.82970915553789\\
4.45665008709073	1.83780912252376\\
4.46418350158194	1.90951679599834\\
4.48312415868667	2.00625038042317\\
4.49657027837218	2.02098074258838\\
4.53155620066506	2.03786404146055\\
4.48252731818399	2.06552827504012\\
4.45094668630166	2.09170527847589\\
4.54779451903617	2.12132792023836\\
4.54698153591819	2.13829513648386\\
4.48860523449047	2.1548641142249\\
4.44749752927403	2.16192109915483\\
4.50604099344369	2.16463054209424\\
4.45705382437783	2.17546121281053\\
4.54590620723191	2.19809981579484\\
4.45854413626611	2.20318677642169\\
4.54905106355352	2.21762399113741\\
4.493442909458	2.21956897370163\\
4.46079136350845	2.22104750576616\\
4.56005192508313	2.23539094128722\\
4.49137708886596	2.26137019042452\\
4.47420708203424	2.27221480222757\\
4.53745189441385	2.31568489819697\\
4.49771541887205	2.35810520184994\\
4.54670524120413	2.38146732234482\\
4.46136122705678	2.38548110138506\\
4.50089727412303	2.38714480607825\\
4.52505901098911	2.39910075683336\\
4.48643921811444	2.39974512155257\\
4.49434362158714	2.47187322779756\\
4.51823465865209	2.50724930516143\\
4.49448406264436	2.51359651596985\\
4.50739582829534	2.53573857458077\\
4.4877733548842	2.54312975342485\\
4.51428101603298	2.61468695406642\\
4.52521897346217	2.62898978449539\\
4.44678999216842	2.67687022915723\\
4.46421672418044	2.69551641254286\\
4.49676793981115	2.73428191160443\\
4.55177818561945	2.7410715901527\\
4.56116049519783	2.74290390144246\\
4.54378286152036	2.7750473298499\\
4.43933744813283	2.77745575793384\\
4.46103641772368	2.78176395253033\\
4.44846246524188	2.79868101254882\\
4.52990636280074	2.81144165683793\\
4.46479174611389	2.81890439709963\\
4.46135319571275	2.82629207805346\\
4.521034986891	2.85462158944978\\
4.56102036037119	2.85526930118737\\
4.46983933326744	2.92409187911783\\
4.45885205086389	2.95862292553539\\
4.45093528539402	2.97215265912022\\
4.55796083532468	2.97269943200002\\
4.4763744454149	2.97929928489601\\
4.47455798179155	3.02302633253493\\
4.52175517961598	3.058116974354\\
4.51295078210119	3.05941500533837\\
4.49337895157581	3.09908601937926\\
4.50676686168775	3.10359882501635\\
4.50447231792149	3.10661226708013\\
4.47181686330667	3.17786052480875\\
4.55038617562893	3.19125705159309\\
4.49134083507024	3.21223591539389\\
4.44727710345218	3.21525344460928\\
4.45702300685703	3.26035867274025\\
4.46140653954892	3.28449369203378\\
4.53452797282358	3.2907408864181\\
4.56214926749905	3.29311392585948\\
4.52123635945185	3.34363667404346\\
4.50708243500934	3.34868989096637\\
4.5347519962212	3.40770340627944\\
4.54666694634301	3.40996152449662\\
4.52698245270565	3.41281737878324\\
4.52244315388392	3.41379830107763\\
4.5249758667991	3.42891447307805\\
4.51267237745816	3.47034160473909\\
4.54720281323728	3.48156351604566\\
4.55364237290239	3.49064933082446\\
4.55369845677385	3.52037456666261\\
4.47578037386601	3.54858289191325\\
4.5528576706673	3.56450457539075\\
4.55260349443585	3.57918197600309\\
4.50057805621729	3.59095798434375\\
4.48508328662791	3.61678042476577\\
4.481623373859	3.62594747527345\\
4.56134510086245	3.63021309117792\\
4.49478818728257	3.63847693097875\\
4.44363373415081	3.64958575993545\\
4.5311209615365	3.66450535491091\\
4.51056377791706	3.68730758051285\\
4.5119708864391	3.75131871408453\\
4.5130901606694	3.8330599905172\\
4.55019441197514	3.86698403113737\\
4.44001824679236	3.88416335268314\\
4.48889228922583	3.88544285535305\\
4.43982370038783	3.88688260300625\\
4.52230561064461	3.89664633972027\\
4.53465174106512	3.93196927207374\\
4.51341256967319	3.9339914213573\\
4.56105881454825	3.94162102018762\\
4.52797775492083	3.9466230136483\\
4.53787599971945	3.97820034743894\\
4.48760216138214	4.00012472630134\\
4.53420955193681	4.07802744162613\\
4.51278364390376	4.11094544705901\\
4.51028203847444	4.12909710885622\\
4.47897244666106	4.1820410840846\\
4.55491922841662	4.22436625014014\\
4.44463336572252	4.23232899602493\\
4.55985187046152	4.23945015526363\\
4.55750261406068	4.26537271576334\\
4.44295784407103	4.35662620115307\\
4.48733863110375	4.36197819599177\\
4.49049061684724	4.40310438993516\\
4.56049385882756	4.41346821757924\\
4.44994336232294	4.42403371505494\\
4.4787816917223	4.47647933627392\\
4.49907155161138	4.48376668007614\\
4.53073161928617	4.51473684272722\\
4.52638165979462	4.55974037865709\\
4.51347892881723	4.58622706979112\\
4.45761591636237	4.6057515906464\\
4.45995296063541	4.62449120725526\\
4.44995804510936	4.63906461447803\\
4.44101773271458	4.64862354088985\\
4.43957627769096	4.65847437831513\\
4.49636451283588	4.66707715976151\\
4.5352063881953	4.68337395208086\\
4.50569765391795	4.74424509723239\\
4.56022610589847	4.76981175260696\\
4.45217564435589	4.77995344290404\\
4.52409805803065	4.78376672822306\\
4.56002370134012	4.80801351403773\\
4.49753066181746	4.8124683555276\\
4.53834290812895	4.81620887525742\\
4.55896611989859	4.82697106706477\\
4.50302242946123	4.85322748212557\\
4.50701643854665	4.89010825839543\\
4.47705867447549	4.90016304547746\\
4.44304051080802	4.91754117608323\\
4.47084021438113	4.93651733894917\\
4.53832554514838	4.94029983472071\\
4.45885593184758	4.95756959586884\\
4.48092605913843	4.96899094220073\\
4.53076100676334	4.9777317532853\\
4.55895930548285	5.01535671802414\\
4.52631652043972	5.05854776298218\\
4.4522479646325	5.0719224964658\\
4.47594441029874	5.08849294807974\\
4.50479772457573	5.08884475528091\\
4.44132312526665	5.13312886651787\\
4.56133891171485	5.16890933249695\\
4.4686306979049	5.22766905414981\\
4.52319645880725	5.27542206269353\\
4.48480875968683	5.28010055222332\\
4.50701698721744	5.29128653269111\\
4.46076438972402	5.2997758504398\\
4.45038933933778	5.35136283008622\\
4.54965617622821	5.35383422000804\\
4.53865976608255	5.36407776814877\\
4.48102404938438	5.39489437903817\\
4.47172964445331	5.41378717011726\\
4.53071455374204	5.41424894704978\\
4.53207609703034	5.41457154190585\\
4.52440650587711	5.43759053889514\\
4.47433286026134	5.44276184997977\\
4.53995618323486	5.45628124830024\\
4.52700483982238	5.45890960091063\\
4.49582737176123	5.45905967168337\\
4.46903161237153	5.46754618797269\\
4.47871728476864	5.49451382103815\\
4.4531430797308	5.51950188489673\\
4.49214984652999	5.60315730807361\\
4.48912569820942	5.65590058368446\\
4.50651152170611	5.67608219699701\\
4.53157182382884	5.723537517548\\
4.49936300951647	5.73121856531809\\
4.45527168146962	5.76563069944515\\
4.51734697965808	5.76928971894781\\
4.52096048353504	5.82774524640688\\
4.5492763822076	5.89248462183018\\
4.44436735153768	5.94509252112254\\
4.54781070788707	5.9464376977183\\
4.44324031119895	5.94663503206275\\
4.45035402850679	5.97021382988449\\
4.54707572678127	6.01602894027821\\
4.45407948389354	6.02583314622041\\
4.51449860626125	6.02672608326715\\
4.53466579399915	6.03485286902538\\
4.46715340096644	6.04021785062171\\
4.48789318294893	6.04226166665453\\
4.52450395250063	6.04270326148648\\
4.4733864550979	6.05658682190759\\
4.50153519778406	6.05664927801541\\
4.54983045117291	6.06895715992408\\
4.53541812941597	6.07688022593347\\
4.53600804940097	6.08506597942468\\
4.53887195387611	6.09118597316799\\
4.53204231911892	6.1025043810939\\
4.48994862252903	6.11235333982248\\
4.54225316145979	6.12978799675466\\
4.4454469445803	6.14112841995648\\
4.56235139972008	6.14573540884478\\
4.52512142991082	6.17588585745794\\
4.46840553024217	6.20299898144347\\
4.55684269169609	6.20685145846248\\
4.47991162208999	6.22914584387389\\
4.4448218036	6.25085853643712\\
4.4733298840604	6.26023605078851\\
4.54275069755432	6.26868023688136\\
4.44095159492741	6.29670514568874\\
4.44341207610291	6.29729368583205\\
4.46347302894897	6.29990320824227\\
4.48975120099506	6.30061306640772\\
4.55066755478743	6.31225852029308\\
4.45222789678238	6.31886289686388\\
4.52822712423343	6.3267022328646\\
4.43966021408658	6.33188417676776\\
4.47593028650269	6.33344801160617\\
4.51239323629169	6.33629407499222\\
4.55583772463736	6.33659121668412\\
4.45101719661459	6.35422681298128\\
4.47639987115946	6.36362162502765\\
4.48877015827413	6.37279404543488\\
4.53369310350005	6.38125861990268\\
4.45891367500938	6.38192109403594\\
4.54887681102471	6.41684122668989\\
4.43916291852818	6.42350426995005\\
4.49257874210966	6.42774671608588\\
4.50618962677922	6.44762521999875\\
4.55678831382467	6.46916684328481\\
4.54483780906125	6.49316647188544\\
4.53436262954056	6.49643919262681\\
4.50028715422493	6.50306271591106\\
4.44699848732714	6.5263937101653\\
4.45169604213831	6.53823044684272\\
4.49773966906786	6.5417379685445\\
4.56069390684311	6.54651885886203\\
4.53404341616553	6.55734359022779\\
4.44469985441508	6.56001886166452\\
4.48206189740279	6.56692045200478\\
4.52988943571483	6.58975065510793\\
4.45957109158541	6.59348935926397\\
4.49751903649115	6.6014548544416\\
4.47800010851368	6.60839203675283\\
4.52364633476993	6.62317190009412\\
4.50845120789216	6.62585539445038\\
4.48760783903711	6.62670795445354\\
4.45408785128637	6.62815955634604\\
4.53884860285674	6.63004201131956\\
4.47732240932826	6.63365796412605\\
4.47591102195102	6.65146624446432\\
4.5541846460943	6.65397800174541\\
4.54087497424448	6.67189696891897\\
4.54975385853577	6.67931732218964\\
4.50848088202862	6.69218558586803\\
4.50047626368328	6.71152725734602\\
4.49313387268221	6.71254803199948\\
4.55891510039379	6.76859060694446\\
4.47414430155897	6.77753758400222\\
4.5356334445359	6.7839894277676\\
4.54866572544193	6.80020629875101\\
4.48415808028399	6.82207612368061\\
4.5175446955948	6.82804217256408\\
4.47710500488665	6.83314138321039\\
4.53318456078637	6.85116899055575\\
4.47513849063798	6.87410290063892\\
4.53607712453104	6.87661508950903\\
4.4868365147139	6.87665738343804\\
4.55715031389821	6.91492170203068\\
4.47027993921978	6.92678876255625\\
4.53817149179603	6.9308312878464\\
4.45677690570129	6.95198250861941\\
4.54400103444489	6.95561165251651\\
4.50219117109885	6.97396845127006\\
4.55971729059713	7.02723764616318\\
4.49970307146524	7.04962907566082\\
4.55563853197304	7.05841232506164\\
4.50759117902754	7.07707853587037\\
4.44148171421451	7.10009187336373\\
4.53009271931565	7.10412388289983\\
4.44636625146192	7.12803275357039\\
4.45667124955203	7.14814083054847\\
4.53795451637375	7.17831866109843\\
4.46305227190178	7.18441341110933\\
4.45739074639324	7.22585933942641\\
4.49202996092049	7.2523983581716\\
4.51818464316689	7.27967896156261\\
4.50905999613103	7.28468067681004\\
4.48009573814753	7.38479446186787\\
4.53477692334828	7.45115945229305\\
4.45718026989034	7.47024707758147\\
4.47224658871679	7.47299404720694\\
4.47542101396417	7.47577699826855\\
4.4690388291145	7.48052522928474\\
4.499040352632	7.48590668581358\\
4.51239606680824	7.50642970659008\\
4.44952404538932	7.54399774219254\\
4.47546860252094	7.55059777577045\\
4.49575363505057	7.63256382441227\\
4.45720647645749	7.65421811173582\\
4.53191370862016	7.73943985723226\\
4.51875678804009	7.75817475160326\\
4.5480167204267	7.85499129820833\\
4.49282177332968	7.90589604354209\\
4.53394494765813	7.95555662691303\\
4.50781520113127	7.98527457330924\\
4.46564104105751	8.06378854450835\\
4.49980537596606	8.11106111515343\\
4.49193828308496	8.15058770400548\\
4.4520483981177	8.16420748061121\\
4.45374845178735	8.19740605690185\\
4.44978870501061	8.19890130074676\\
4.53567144259446	8.25197605336276\\
4.47300230665728	8.27534215632097\\
4.43878386019686	8.31258119065745\\
4.52270387448576	8.34673746588676\\
4.43966540924944	8.45451742283436\\
4.45003339492441	8.46775597964823\\
4.55067566307734	8.51480772192856\\
4.48868804369646	8.55519237780035\\
4.55823247252667	8.57564999014073\\
4.54002689773688	8.5885420334637\\
4.53863128390217	8.59073170824338\\
4.50115558015236	8.60839358683837\\
4.48882893374247	8.66667078455563\\
4.45300765145032	8.670464555116\\
4.51891080427483	8.85464278799448\\
4.45023139116149	8.86144366745578\\
4.56030296541426	8.89927796536846\\
4.48055712844311	8.93922915211158\\
4.52716648771113	8.94985384800415\\
4.47043378993611	9.03923130547396\\
4.55898929981642	9.10569600951109\\
4.53218473186181	9.11452454243299\\
4.55909527160889	9.17438797501092\\
4.52664571708361	9.19612781398463\\
4.54544557663725	9.30359845792206\\
4.49016091772382	9.37246819465047\\
4.44321176645385	9.39382306465702\\
4.47842773295545	9.43596232595052\\
4.47043554858765	9.4759891748713\\
4.51008676162162	9.57850805301793\\
4.47544280577032	9.59197018112632\\
4.44329341097321	9.64169682665599\\
4.43897858947082	9.71369667926214\\
4.45595272692277	9.71471870592864\\
4.4506118401569	9.80696004650282\\
4.53027185113721	9.98917836904461\\
4.47005849906907	10.0594907435761\\
4.52921798528833	10.0855666405199\\
4.55234320393838	10.2336096228426\\
4.46810582250849	10.7458347260647\\
4.4766658835644	10.7575257004635\\
4.55825656854705	11.1712800697757\\
4.47393911768363	11.1929167722375\\
4.48421106974835	11.2034017686889\\
4.52903092764527	11.566380333443\\
4.55195960697444	11.5669864950137\\
4.54430322968955	11.6613852638183\\
4.51577997852407	11.6999750517296\\
4.45172544018642	11.9190900860426\\
4.51860747037738	12.2105293245207\\
4.49666160686617	12.212641281153\\
4.48177205843869	12.3191841491145\\
4.50514110714131	12.4178685770022\\
4.5350035516627	12.6335513658111\\
4.50682901243676	12.6417513877153\\
4.52167340706581	12.7986185181715\\
4.55975882125681	12.8242771970079\\
4.44111126212116	12.9247132753602\\
4.47453380743115	13.1179752298011\\
4.4587558066615	13.2002612419225\\
4.55552656836337	13.3433838651039\\
4.53002076586032	13.3534969530602\\
4.47075004561341	13.9440589934463\\
4.5299187622812	14.072280768575\\
4.49172339374977	14.2736377056745\\
4.54178536572336	14.5335389477386\\
4.49546706072252	15.7540332002689\\
4.55409396630455	16.7049915370014\\
4.559755635878	17.0577308802975\\
4.53056782880742	17.1739505484697\\
4.53716956249368	17.4122876207488\\
4.46582466037183	17.4438818987514\\
4.46792362055905	24.4695933688093\\
4.50111955163532	179.872348385409\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
7.05537214862516	1.72772398456886\\
7.03867944337883	1.72791372199976\\
7.00996615062079	1.7321097420393\\
6.95702910301277	1.73575646419148\\
6.98808324171494	1.73608861985866\\
7.00957799610922	1.73829839421193\\
7.02485644367045	1.74479246630513\\
6.97868837021808	1.74564188226204\\
7.06066582655774	1.74628252823271\\
7.03680178493003	1.74770082479462\\
7.04790203667317	1.75555664546276\\
7.02664050353593	1.76008065945351\\
6.96796585017055	1.7682173142548\\
6.94728879062949	1.77145781756766\\
7.02643110651939	1.77163137201207\\
7.03170070602033	1.7740959311501\\
7.03147560237267	1.77987079322251\\
7.04361966743589	1.78984403269358\\
6.98847754349129	1.79156856452453\\
7.05667114135208	1.79437367574533\\
7.05237020693841	1.79659884852199\\
6.96718848698638	1.797444227886\\
7.0609853002137	1.80017525196661\\
6.96135082542571	1.80226239318554\\
7.05417783283102	1.81115363264739\\
7.01402860993588	1.83780912252376\\
6.99463560410849	1.84681345443192\\
7.03553623672276	1.85151850808569\\
6.98128521807749	1.872038979391\\
6.97695763527556	1.88417423010985\\
6.9468875083645	1.90592772749755\\
7.02117860504671	1.90951679599834\\
7.0589852980323	1.91756508619331\\
7.04456497999354	1.92911643676845\\
6.99888634550124	1.93588170513599\\
6.97635667908626	2.00625038042389\\
7.04020632427625	2.02098074258838\\
6.98851293851046	2.03786404146019\\
6.94704366042136	2.04815221233347\\
7.0453792279803	2.06552827504012\\
7.03392958662103	2.07207823201324\\
6.98877037128814	2.09220236579955\\
6.95749102471544	2.13829513648386\\
6.99851934456524	2.1548641142249\\
7.02533947912249	2.16192109915483\\
6.99897881534382	2.16463054209391\\
7.00071526527091	2.18499257908297\\
7.05631580961955	2.18959071326115\\
7.04773851832593	2.19501462530742\\
6.96540494534769	2.19957971298755\\
7.05028162409578	2.20318677642169\\
6.98295379404084	2.21762399113741\\
7.06082011691608	2.21956897370065\\
7.05008026475481	2.22104750576616\\
7.03063221021803	2.22719478283643\\
7.03295713960259	2.26137019042452\\
6.99819591315269	2.26485049976697\\
7.03286632755406	2.30910414135697\\
7.01388985227334	2.34115638575884\\
6.94425000180615	2.35810520184994\\
7.00080684135726	2.38463444395363\\
6.98183188207712	2.38548110154859\\
7.00212346384832	2.38714479185706\\
6.97868402732848	2.39910075683336\\
7.00837470669338	2.39974512155288\\
7.05485576758996	2.47187322353273\\
6.94643428085019	2.50724930516143\\
6.97446733940354	2.51359651596839\\
6.94431179309819	2.54312975342485\\
7.03614535700582	2.58119361782525\\
6.97219932200204	2.58945977009488\\
6.9874480399363	2.59957760624309\\
7.01997267290991	2.61468695406642\\
6.99756699251634	2.64389351950142\\
7.00061682107072	2.65722344982112\\
7.04127280450455	2.67687022915641\\
7.02218389567729	2.69551641254286\\
7.01971631188857	2.73800372703128\\
6.966619516273	2.74107159015323\\
7.03559224855609	2.74290390144751\\
6.97373100406038	2.7750473298499\\
6.99074086363628	2.77745575793384\\
6.96319255454967	2.79868101254882\\
6.96403530543667	2.8135755429298\\
6.94628481903321	2.8379793588188\\
7.03835056921644	2.84523165767564\\
7.04888090844989	2.85526930118737\\
7.02626059447821	2.8558807815423\\
6.96654104216419	2.87597521339292\\
6.99656375377442	2.88322681052224\\
7.01699479797542	2.89603149275042\\
7.01472971949475	2.91934980648235\\
6.95956245980659	2.92409187911833\\
6.96535303276912	2.94152501884452\\
6.96980186858393	2.95198081265814\\
6.95476386779072	2.95861600492668\\
7.0038381193869	2.97215265912022\\
6.97624960517453	2.97929928489601\\
6.95190635583275	3.02302633253493\\
6.98372785360274	3.03936021715496\\
6.96661888841544	3.05811697435472\\
7.04287324464905	3.06622369980008\\
6.97575386131413	3.10359882497899\\
7.01271418372488	3.10626087365032\\
7.01387847037468	3.10661226708013\\
6.95614707462437	3.11377670172756\\
7.01838777690402	3.14900457281538\\
7.01466545089065	3.1804799835334\\
6.95897593154285	3.19007009932326\\
6.99416814608217	3.21111867418322\\
6.96137134662188	3.21223591539389\\
6.98290818352463	3.21525344460928\\
7.05108616791739	3.23896634472371\\
6.95394023872371	3.25122498194476\\
7.01575897151088	3.25873633305396\\
6.98928882344409	3.26035867274025\\
7.05952067111557	3.28112838084849\\
6.96707215838611	3.28449369203378\\
6.95118651807542	3.2907408864181\\
6.97674264076077	3.29125687469932\\
6.9616161972472	3.29398251657609\\
6.98122755137881	3.30987844182005\\
7.00895584616696	3.3433645287972\\
6.97522648964597	3.34602058787866\\
6.95348735958785	3.34868989096637\\
6.94814876154012	3.35855054619369\\
7.04034665648915	3.36720879292162\\
7.02366118354021	3.40053493999861\\
6.93882280781128	3.40996152449598\\
7.03768807442273	3.42829814165141\\
6.98997916119736	3.44261616270619\\
6.94462773015292	3.45022252068689\\
7.01661072211249	3.46776088522111\\
6.95176202926754	3.48380954375457\\
6.96523546249424	3.48642226703149\\
7.03572546249329	3.48703218212326\\
7.0096039155522	3.49556296634376\\
6.9646840166604	3.52037456666261\\
6.98377577920268	3.52741399969973\\
6.97847737616631	3.54858289191263\\
7.05486487901963	3.55750110521932\\
7.0535216205222	3.59095798434436\\
7.01296339388475	3.6064226154473\\
6.97489045419739	3.62164534039905\\
6.97016211944147	3.62594747527345\\
6.9854721195171	3.6330054773202\\
6.94223888940193	3.63506377159329\\
6.98914168898482	3.63847693097875\\
6.97750972204542	3.64958575993545\\
7.05467314277892	3.66175579929138\\
6.97907321073461	3.66340145149874\\
7.03181453601671	3.66420574273128\\
6.97204291590505	3.66450535491091\\
7.02413808477111	3.68730758051285\\
6.98069898715358	3.81031178110179\\
7.02364184384225	3.82712306261973\\
6.96641067887613	3.88416335268258\\
7.03535076729652	3.88544285535305\\
7.05271305140695	3.88688260300625\\
7.00370531470483	3.89664633972813\\
6.94775845351922	3.93196927207374\\
7.03779691580501	3.9339914213573\\
7.0265804929492	3.94162102018762\\
7.01906239498263	3.95720396339797\\
7.06070876448571	3.97820034743894\\
7.04438133704743	3.99362170564134\\
7.04379666912259	4.00012472630134\\
6.95812414168578	4.02577629400742\\
6.94018550828291	4.04175523673277\\
7.03579666949733	4.07802744162613\\
7.06190878660161	4.09353689189513\\
6.98997004985981	4.17986862702315\\
7.00865559592025	4.1817834471178\\
7.05235413476362	4.1820410840846\\
7.02171193104466	4.20827508786689\\
6.94882651181058	4.22436625014014\\
6.97230154453257	4.23945015526363\\
6.99421540788095	4.24655953701392\\
6.99560073055291	4.25331702044499\\
6.93929161296662	4.26454485494907\\
6.97199238230947	4.26519193428052\\
7.00146519402361	4.26537271576334\\
7.01686749167465	4.31208176465912\\
7.03154641870613	4.32653203681944\\
6.96582825395806	4.34431135870348\\
7.03141334303714	4.35662620115324\\
6.99997188109902	4.36197819599177\\
7.01455973128436	4.36633945529899\\
6.97827043998186	4.39303811887303\\
6.94496459692781	4.42153257118497\\
6.95583549800105	4.43197027852525\\
6.9950340745728	4.43562017166414\\
6.96007099379815	4.45936944190243\\
6.95546607760917	4.48233170069373\\
6.97354915833461	4.48496292830759\\
6.97497451594026	4.49076310042728\\
6.98508048992309	4.51473684272722\\
7.00213885380961	4.53842563591311\\
7.04894780449381	4.55784344901748\\
6.98862582697274	4.58071555029918\\
6.98313895015927	4.60501231731513\\
7.06150778546717	4.6057515906464\\
6.94170553045861	4.60808377179109\\
6.97298931883815	4.62449120725526\\
6.98744434513987	4.63726361170896\\
6.98612676530723	4.63906461448668\\
6.99653186265814	4.64999636017935\\
7.010891435557	4.66707715976151\\
7.05433863961894	4.67825061380974\\
7.00840109673096	4.68337395208086\\
6.9819410438319	4.71352751585884\\
6.98946418762057	4.71807525384945\\
7.01419314737578	4.74424509723239\\
6.99521567781848	4.74937505861678\\
7.05744791795227	4.76132364375464\\
7.02559746019414	4.77073679609257\\
7.05937278383649	4.77995344290404\\
6.95645499797598	4.7810071584331\\
7.02792059411724	4.81296863325146\\
7.03863999638987	4.81620887525742\\
6.97663204069553	4.82697106706477\\
7.03916900430588	4.88295322566773\\
7.0272378115919	4.88404288360422\\
6.98486064721689	4.89010825999815\\
6.94003417899133	4.91754117608323\\
6.9993818888197	4.94756717660419\\
6.97723047871672	4.95756959586884\\
7.0532276092795	5.01535671802443\\
7.01298428731728	5.05854776298247\\
6.95462555358488	5.08884475528163\\
6.95163561283316	5.13312886651787\\
6.99848802261356	5.18946393218207\\
6.98002455774376	5.26084279705282\\
7.05737945290388	5.26552030864343\\
6.96663559862333	5.27478161366541\\
7.00427255568358	5.27542206269353\\
6.97486604760409	5.28010055222332\\
6.99936370083652	5.28932365341049\\
7.0427887059839	5.29128653269111\\
6.96685765813317	5.2997758504398\\
6.94055768481443	5.32952516467274\\
6.97817889197565	5.35313193070223\\
7.05370035050702	5.35383422000804\\
7.04521194052666	5.39219481721852\\
6.98104537940184	5.39630958758673\\
6.98029154145805	5.41378717011726\\
6.98615407264197	5.41457154190585\\
6.99517002507416	5.41759813395661\\
7.01589219204055	5.44276184997977\\
7.01471393022105	5.45171600494647\\
7.0367418944518	5.45890960091063\\
6.9407092568955	5.45905967168337\\
6.96673906303707	5.46240321026828\\
6.9751687983507	5.47143448608712\\
7.04574693102205	5.4930701104576\\
6.94277961386591	5.4974076458842\\
6.95293661347188	5.51950188489673\\
6.9960749761485	5.5723695886632\\
6.95604675854596	5.57279085581076\\
6.96491978241953	5.59698659966376\\
7.02056672100525	5.60392471223533\\
7.04514249146938	5.6218957605175\\
6.97221251842116	5.70019548524682\\
7.05751593082796	5.71416732869622\\
6.94452651839713	5.76928971894781\\
7.04610253516038	5.8183834353434\\
7.05095927464642	5.82774524640701\\
7.01604943776721	5.82987454185574\\
7.05634289592201	5.83277928951548\\
6.9710141688691	5.94663503206275\\
7.00382339139646	5.97021382988449\\
7.05277734722219	5.98133542258929\\
6.93982125839549	6.01271784705061\\
6.96242753030891	6.03485286902538\\
7.00754596672737	6.05664927801517\\
6.99908952502407	6.06895715992372\\
6.97395995969638	6.07334577792886\\
7.05767636131319	6.07996838497648\\
6.94811835556353	6.08039560368994\\
7.04967794557531	6.08353126782529\\
7.0547758983792	6.08688605255839\\
6.98783798818495	6.12785201674959\\
7.04545343417335	6.14187909190014\\
6.97011265032411	6.14573540884478\\
6.98044982817243	6.1667561861549\\
6.9993857384787	6.17588585745817\\
7.03664101102181	6.19419869993671\\
7.03357075677023	6.21123308944359\\
6.99251962070887	6.22914584387401\\
7.04735292163525	6.25085853643735\\
6.97952470239827	6.26868023688195\\
7.01453520474099	6.27078998639866\\
7.05575673072423	6.28139308902011\\
6.96669872453923	6.29729368583205\\
7.01647971763531	6.29990320824239\\
6.95031579720767	6.30061306640795\\
7.0521478564332	6.30694010726303\\
7.00522266943444	6.31886289686365\\
7.00256313248124	6.3267022328646\\
6.94798154519023	6.33188417676776\\
6.9512897692391	6.33344801160605\\
6.97523620492871	6.33629407499257\\
6.99767409836845	6.33659121668412\\
7.0250341144152	6.34787275697742\\
7.0218885631116	6.34912198236771\\
6.99019502230601	6.35422681298128\\
7.01197403156701	6.36362162371879\\
7.04760779882012	6.36409665524453\\
7.05206026081374	6.372794045435\\
7.03654073089275	6.38075902214779\\
6.95177608857882	6.38125861990313\\
6.93949454867044	6.38192109403503\\
6.99045875583615	6.41684122668944\\
7.0475671329507	6.41894899269951\\
6.9597838712521	6.42257389440558\\
7.00057038507507	6.42774671608588\\
7.00777322845446	6.44762521999875\\
6.95529800792588	6.46653461132888\\
6.97388503521522	6.46916684328481\\
6.94686808687357	6.49316647188544\\
6.9400603752766	6.49514348752179\\
6.9954206282774	6.49643919262681\\
7.02141844960855	6.51319779176947\\
7.03583571143067	6.51665335308916\\
7.01455030488857	6.52639371016541\\
6.96505034822099	6.5382304468425\\
6.95009132284647	6.54173796854494\\
7.02605299476908	6.54651885886226\\
6.99569962775833	6.55316852556865\\
7.00813032196966	6.55734359022779\\
6.96282972052835	6.56001886166508\\
7.00890981271337	6.56271804600873\\
6.96683284837887	6.56692045200478\\
7.0395526594502	6.57072439764806\\
7.05121458937944	6.58975065510793\\
7.03821743587318	6.6014548544416\\
6.98526702818974	6.60324504424962\\
7.03236610726951	6.60667177656387\\
6.98668441425884	6.62317190009423\\
7.04169355124047	6.6258553944506\\
7.04023282333558	6.62670795445321\\
6.95501988835829	6.63004201131956\\
6.96914382995769	6.63365796412582\\
6.99300675186426	6.63420592120218\\
7.00054931829546	6.65146624446432\\
7.03551085084167	6.65397800174519\\
6.94789229656059	6.67189696891897\\
6.9945179650061	6.67931732218953\\
7.05161687232835	6.69218558586803\\
6.97780471257567	6.71152725734569\\
6.9544892982798	6.71254803199981\\
7.03102048640337	6.76859060694446\\
6.95965011865958	6.77420834789444\\
6.94621354782532	6.77753758400222\\
7.04986573342627	6.78398942776771\\
6.99626487127615	6.78893095777141\\
7.00575548249327	6.82637786017111\\
7.04677513742736	6.82804217256408\\
6.94816851345439	6.83314138321039\\
6.94911969020536	6.84094218177339\\
6.94082114229611	6.84820156538903\\
6.98728791173488	6.85116899055553\\
6.9411724078298	6.86410542983942\\
7.05288912280906	6.87661508950861\\
6.94844934226391	6.9087848626843\\
6.97198617755094	6.92375524752908\\
7.00824655977051	6.92678876255625\\
7.01518244428457	6.9294854246913\\
6.9991731212364	6.9308312878464\\
7.02829697475671	6.93628991865599\\
6.99649076087318	6.94853766054743\\
6.9574742381653	6.95198250861941\\
6.96335325375386	6.97396953236829\\
7.02728375438134	6.99568493094148\\
7.05857157846144	6.99855449464778\\
6.99533979952754	7.00164820235353\\
6.9459417051847	7.01430279248191\\
6.98745184700729	7.02723764616318\\
7.04082205037929	7.04341408847297\\
7.04198023917948	7.04962907566082\\
6.97486461916819	7.05841232506154\\
7.01306233085988	7.09841134945694\\
7.01109681146488	7.10009187336373\\
6.95443308684939	7.10296519475588\\
7.05546394365405	7.10412388289983\\
7.00767613480337	7.12218165380157\\
7.02296204736002	7.12234144160633\\
7.03422949811807	7.12803275357039\\
7.01322633317505	7.12810865799071\\
6.95419366717579	7.13429677121506\\
6.9410946067682	7.14771854305421\\
6.95638074994177	7.14814083054847\\
7.05980975761103	7.15939566950763\\
6.98905109040766	7.17831866109843\\
7.04675307786267	7.19556101973248\\
6.97252955108998	7.21269482777018\\
7.02143155444475	7.21517903175498\\
7.01478683060341	7.23077238931208\\
6.971726355365	7.33825557170322\\
7.04702925437451	7.34228855664958\\
6.93759790605909	7.35114082403137\\
6.99070017457398	7.35754024463098\\
6.97328259937773	7.41727994834581\\
7.04967625132343	7.44402248782374\\
7.0415497083894	7.45101567306618\\
6.96041717221764	7.45115945229305\\
7.01613211487845	7.47024707758147\\
6.95683664047068	7.47299404720694\\
7.04861491308911	7.47577699826816\\
7.03427986639243	7.48052522928444\\
6.942629152402	7.49614767056414\\
6.9617664733146	7.50344462731656\\
6.95637095268669	7.51123928157526\\
7.01227846678902	7.54399774219254\\
7.00357302287548	7.546882665084\\
7.02711696157131	7.54791809900947\\
7.04926581536455	7.59063512038229\\
6.94926855461735	7.60160232795293\\
7.02158012039284	7.60333078906604\\
6.95885009356916	7.61568058492706\\
7.05769213187155	7.63256382441227\\
6.94142477375088	7.67876950581662\\
6.94638805223182	7.69654133690084\\
6.96534294694738	7.69961952912842\\
6.94050402039857	7.70014373669449\\
6.96539099005088	7.75817475160326\\
6.99539953534087	7.76306204110365\\
6.97456263845723	7.79700272690046\\
6.94267660605897	7.82361841966289\\
7.01428060674467	7.85196183106917\\
7.03043528183327	7.86591196726206\\
7.04256109122633	7.89316268964143\\
7.06191534171638	7.90589604354209\\
7.02627571305309	7.9445850128736\\
7.06175115834127	7.95555662691303\\
7.04300757636958	8.00009988862621\\
7.01960318613772	8.04872595855369\\
7.04628440371037	8.08340850331895\\
7.00768489893023	8.10920687599101\\
7.04098728392564	8.11106111515343\\
7.01971402939668	8.11376445715213\\
6.96237963321271	8.11755131928755\\
6.98991277282597	8.12086386321466\\
7.02084708002528	8.17942827605503\\
7.04942230301701	8.19890130074676\\
7.01507727194019	8.27534215632097\\
6.94295009284207	8.28223195084169\\
6.95599669735741	8.31258119065745\\
6.98264210545973	8.34673746588676\\
6.99934719410829	8.35186333971733\\
6.96688959022306	8.36378517087261\\
6.95450419494668	8.36454563994192\\
6.99596732947621	8.45244632829239\\
7.04101368823549	8.46775597964823\\
7.04809553111413	8.50201952365153\\
6.98683170311416	8.52391494940179\\
7.02552994969346	8.54585624357411\\
6.94100640263576	8.55519237780035\\
7.00642497897121	8.56543016490626\\
7.05615701864078	8.57564999014073\\
7.03006743883944	8.58440445580968\\
6.98344769745688	8.59073170824338\\
7.06210451155517	8.60839358683837\\
6.96233641064223	8.66667078455563\\
6.95634737403583	8.76332196231449\\
6.94217866039884	8.76577515162897\\
7.01670148112781	8.84334833532167\\
6.98706558105935	8.86144366745578\\
6.96665828715483	8.88141741017575\\
7.00265090999082	8.88390087275966\\
7.04455319560076	8.89927796536846\\
6.96165113118879	8.93922915211158\\
7.01423660071093	8.95931006136768\\
6.97087744207752	8.9667527136993\\
6.96475410754862	8.97953038550098\\
7.03418906016244	8.98523796273951\\
6.98383092364723	9.01079771467221\\
6.99868117706845	9.03923130547396\\
6.95787555486434	9.06557919400407\\
6.9567383899577	9.07053911602028\\
6.96195485112456	9.0823160247055\\
7.0400777470975	9.10436210692048\\
6.99312304707947	9.10569600951109\\
6.97173979414587	9.1123676264389\\
6.97281608693677	9.13323356009667\\
6.98420513006949	9.14536798801717\\
6.95900940382667	9.17438797501092\\
6.99008232100179	9.19612781398463\\
7.03372655643197	9.2717900398905\\
6.96233525985728	9.30359845792206\\
6.95014775840685	9.31976709864724\\
6.97802110854753	9.3585736554305\\
6.95081664930888	9.40177544158433\\
7.02481612834059	9.43596232595052\\
7.01917229010415	9.4759891748713\\
6.95575736338554	9.49170512359456\\
6.94474038377243	9.50872710263189\\
7.05036348005796	9.53053848870385\\
7.02606642392312	9.62881392299313\\
6.96414863791409	9.64169682665599\\
7.05000645756245	9.64508780716386\\
7.03721300979459	9.66178280483426\\
6.96194493919833	9.7137313721058\\
7.05110993713048	9.71471870592864\\
6.98131963806487	9.80696004650282\\
7.02019928925455	9.91423687879217\\
7.04112826686417	9.93059489301437\\
6.96993604697413	9.9424793401407\\
6.95920492997197	9.98918158670635\\
6.9780547594385	10.0855666405199\\
7.00620819310263	10.1615953899816\\
6.95200833440879	10.1866141134857\\
7.03246164895081	10.2209400312407\\
6.94685818739882	10.2312798908081\\
6.95941161712557	10.2385962189664\\
6.99270358540064	10.2678660451885\\
7.05471486651152	10.2923985081826\\
7.06043429881278	10.3219660995026\\
6.95613725874873	10.4334586794087\\
6.97393879055723	10.4531781922797\\
7.03339482780567	10.5050931114105\\
6.96058021025752	10.5298901241295\\
7.01878842980988	10.542341451217\\
7.02596686155588	10.579395820025\\
7.05795123598081	10.6120619145855\\
6.98711008435377	10.679568623336\\
7.04827630078546	10.7367751487151\\
7.05514659066496	10.7458347260647\\
6.94006086190192	10.7538109239093\\
7.03442491642013	10.7888146607064\\
6.94382505446375	10.8001400343465\\
6.96625328055257	10.8034698866651\\
7.01678310033177	10.8355386823494\\
7.05759739756087	10.9000232452078\\
7.05893226351054	10.9357631129583\\
7.04457796735057	10.9579596051066\\
6.94034448686631	10.9740936589383\\
7.0506210763259	10.9934996323653\\
6.96530161722369	11.0106188148296\\
7.0252516576356	11.0924997529065\\
7.01145849315717	11.1240903182359\\
6.94821411742982	11.1652889919632\\
7.01123960108962	11.1929167722375\\
6.96518394477716	11.3183272065924\\
7.01364958390537	11.356957589718\\
7.02335613840247	11.3873129611339\\
6.98689740757007	11.3949177319316\\
6.94243841059082	11.3995250364861\\
7.00003551400149	11.4188980925395\\
6.96678749897646	11.5262640844823\\
7.04696783892983	11.5485486554454\\
6.95736405567413	11.566380333443\\
7.01352966567627	11.6613852638183\\
7.0462752319135	11.6999750517296\\
6.95019950487989	11.7104289279242\\
6.93842066396326	11.8013245518595\\
7.05946057855461	11.8029244059501\\
7.05219761878704	11.919090086043\\
7.04796640265383	12.0828899461124\\
7.05264677137846	12.1621759928419\\
7.05816951063307	12.4178685770022\\
6.9495832603096	12.4232225988579\\
7.03947724859668	12.5793460565363\\
6.99705335153113	12.5850202550779\\
7.0489141296891	12.6183871564731\\
6.99069800450818	12.8368729337446\\
7.04958608755013	12.8956147524234\\
6.94719011499477	12.9231535547234\\
6.93801129144243	12.9337910582862\\
7.02894455958227	12.9780934564974\\
7.02847375061679	13.038694478857\\
7.03405652945658	13.0473338871525\\
6.97297535484803	13.0811734749539\\
6.95398605509664	13.0921118541791\\
7.00982657188968	13.1179752298011\\
6.9853177534645	13.1542853016565\\
6.97718836412598	13.1817433377213\\
6.97326129874429	13.1856899434408\\
7.01761846605349	13.19665643105\\
7.02811250772567	13.2002612419225\\
6.93821465590722	13.2281373106049\\
6.99838905991589	13.3035654042531\\
6.98778635091983	13.3274630420142\\
7.05496710266928	13.4342723967456\\
7.05209911688246	13.4584962558969\\
6.99905078692925	13.5157805079136\\
7.01460478592842	13.573736729141\\
6.98705487199416	13.7526932479461\\
7.01530334329243	13.8390915880409\\
6.94371878490381	13.9440589934463\\
7.01584942152881	14.0722807685751\\
6.96063085167885	14.2082668267172\\
6.98706912328501	14.2736377056745\\
6.98741398367062	14.3597618087481\\
6.98963491960651	15.0156387359312\\
6.99424565022094	15.0207119832768\\
7.0428201845298	15.7540332002689\\
6.9584917726167	15.7811304793153\\
7.02595963086172	15.8444210809214\\
7.02897123706242	15.8917512547586\\
6.94697041315634	16.3518898719785\\
7.00759024230657	16.506611223733\\
6.9580699386844	16.6234867455869\\
7.05725292973157	16.6915229605218\\
7.01271316266326	16.7870872858871\\
7.0217876213854	16.789086145276\\
6.97746905593975	16.9134979241177\\
6.95670558593933	17.4968314333666\\
7.02687240152105	17.5369137625656\\
7.00512565789397	17.7752099576374\\
6.99184740789601	17.7955013087513\\
6.96887128321965	18.0584651679249\\
6.96743516631034	18.2433982428867\\
6.98961628356519	18.7139097997151\\
7.05621043516144	18.927729869257\\
6.98272964926255	18.9393056371604\\
6.94099942825953	19.1038124929435\\
6.96629356581442	19.7204547306395\\
6.94435643731737	20.0116554361142\\
7.02139838086729	20.1437412546083\\
7.05614693158621	20.1590881008205\\
6.94001306699648	20.8064825599357\\
6.96378456728694	20.8612920056765\\
7.05646934059787	21.3167197107323\\
6.98286949118422	21.5899121410568\\
6.96649730847388	21.9796135846341\\
7.0591132698366	22.1311597954715\\
6.96334382546898	22.1772739273746\\
6.96001266662804	23.1869304722303\\
6.99269966100048	23.606286904329\\
6.99461931456459	24.8771335207099\\
6.94382611881003	25.6594551095186\\
6.98903386303873	26.7205474172539\\
6.99795194600683	27.0633326791777\\
7.01607468125484	27.0731097962592\\
7.03254276795576	27.3839754373675\\
7.04857114381701	27.5034738389351\\
6.95596179264778	27.5473824292668\\
7.05502493991767	27.8466076529689\\
7.02842216290205	28.8215892487838\\
7.05110152012475	29.4278957802926\\
6.9995108229614	29.770359757975\\
7.00890994155947	29.951102889622\\
6.98402571033334	32.3527979898333\\
7.00734745620873	32.6966622392827\\
6.9433111802128	34.5501217000565\\
6.976733109956	35.810161619214\\
6.95633316281985	36.955803596687\\
6.96245669241312	41.6021321426533\\
6.98327165418864	41.9726802829975\\
6.93991227788553	42.4618671596016\\
7.01607662541517	51.4778052994076\\
6.94606719909852	54.0505783326209\\
6.98867683706118	62.8150855203713\\
7.01125942579565	82.0061986106558\\
7.00029605196275	82.3624185185954\\
7.03414691842279	167.864792151479\\
7.01551302418554	168.038150043122\\
7.05992096129786	168.397180537185\\
7.05323147771271	173.79307266794\\
7.00486777161333	177.580701381349\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
9.48923014513131	15.2439965680681\\
9.48671964786516	15.3249809601541\\
9.47996501708395	15.3345569755693\\
9.54214112687784	15.346746490882\\
9.48047061985151	15.4285722965156\\
9.47635259055523	15.4841141892165\\
9.51498041456159	15.508652541473\\
9.47054480535277	15.5258681097907\\
9.52104293919946	15.5479844500641\\
9.4507481923882	15.5836425400669\\
9.46646952445897	15.6043051483499\\
9.49191799048066	15.7117913400052\\
9.43795726501627	15.7820771460623\\
9.52758236870779	15.7841978717338\\
9.49970079748277	15.7977855045986\\
9.48296336472382	15.8496473362304\\
9.43975041561594	15.8803882120701\\
9.50877184917211	15.9942166546189\\
9.52450194362261	15.9953808772185\\
9.48146214639287	16.0079118682023\\
9.56160438047038	16.1529891798646\\
9.53124207463043	16.2538547152489\\
9.45073890201707	16.3265697748609\\
9.44462519724115	16.3778431280517\\
9.52471309089076	16.4439048906661\\
9.4585411339257	16.5182531360591\\
9.45939803512491	16.5270792064486\\
9.5092595600586	16.5603243146107\\
9.44175151343341	16.5812393479184\\
9.51047741079733	16.5854077900896\\
9.45347434679434	16.6553733067161\\
9.5154245058921	16.6699263836369\\
9.46244296087576	16.7156745122288\\
9.51102309193864	16.7230481683093\\
9.4818807261163	16.7840570643449\\
9.51940077582655	16.7990440616322\\
9.47847723517345	16.8014864187486\\
9.53958844365195	16.8093054633934\\
9.45327155284127	16.8161879790314\\
9.46096134120243	16.8441095531404\\
9.51044258237405	16.9255027500945\\
9.55461219082619	16.9267515769478\\
9.51115190942781	16.9996991632808\\
9.46914608397749	17.0023394132976\\
9.55867786526574	17.0421533539938\\
9.46534867710233	17.1132899087966\\
9.5505818128648	17.1970576319427\\
9.46755421632935	17.2138541549066\\
9.54107522690967	17.2621214693464\\
9.55806470277849	17.2895654925693\\
9.44978081882535	17.3399146059029\\
9.51168637431783	17.4114621824284\\
9.56174736975407	17.4173598598639\\
9.50528739264644	17.4378689690325\\
9.47913457378086	17.4654151433595\\
9.46155605574846	17.6694262138553\\
9.47720528011486	17.6894766139392\\
9.46241785387501	17.728465370136\\
9.51540796028962	17.8318343550157\\
9.48705451048093	17.9657590730433\\
9.51511540151995	18.0395238446005\\
9.53117622414054	18.1306953422225\\
9.4861983531858	18.2063170501007\\
9.50958704195673	18.2266049105602\\
9.44266019614436	18.2807735970888\\
9.44041908452337	18.2841956408921\\
9.55387926624844	18.3471927306205\\
9.54585668446582	18.350522688857\\
9.47205998599572	18.3739294577719\\
9.45960828981565	18.4535241492934\\
9.51944834946429	18.6390416232769\\
9.48778699162444	18.6551451115842\\
9.51207228908039	18.7357500591542\\
9.45096489623305	18.7650564005592\\
9.54979648508627	18.7983017201514\\
9.56214229489195	18.8494966136306\\
9.5432390120623	18.8931777941412\\
9.5374835959489	18.8965017945927\\
9.49729170452124	18.9032085388181\\
9.51939775377688	18.9652013103696\\
9.43982517930807	18.9993255966453\\
9.55751560662172	19.031427403449\\
9.48999475622803	19.1699927697518\\
9.56019377456657	19.1943813589372\\
9.54101797695716	19.1977937846384\\
9.47826915496723	19.3162509616403\\
9.47154775082713	19.4548039780816\\
9.46098929119711	19.4835008151434\\
9.48553414327475	19.4881516823371\\
9.47315392618028	19.4921999386367\\
9.45699383356305	19.5065954375623\\
9.45512712918935	19.5840560928333\\
9.52817610078433	19.625459266106\\
9.49184321990696	19.6713773087224\\
9.54708525436346	19.6805774335556\\
9.4808248909648	19.8270776784906\\
9.50459769734056	19.9225997409809\\
9.44404296711221	19.9342972241437\\
9.45481975380792	19.9354556076844\\
9.51887569683977	19.940576950624\\
9.47066812127071	19.978058679595\\
9.52434878168117	20.1185438667732\\
9.47526117271498	20.1547691390719\\
9.50709848928366	20.2202741545012\\
9.56077291437056	20.2213372845126\\
9.53071729078535	20.5726977362239\\
9.51380600332262	20.5883030191779\\
9.46365045082597	20.6002926519789\\
9.56230432856702	20.6346682292574\\
9.4852187412185	20.6563521545397\\
9.50186009616682	20.8019241169929\\
9.51398252609023	20.9780196590249\\
9.48755296785461	20.9793763689893\\
9.53248404292511	21.0298585819064\\
9.49872144444292	21.1314095374135\\
9.52034929497242	21.1369232495145\\
9.46323711924956	21.1853225567163\\
9.46876553351859	21.2446983444527\\
9.44373125860376	21.264911611108\\
9.52482832512119	21.2660866613469\\
9.5291537927727	21.3167197107323\\
9.46241336955445	21.3207045493567\\
9.4885907937176	21.3906261526427\\
9.51628509906636	21.4249303092159\\
9.48488615506246	21.5118811435455\\
9.49297692112127	21.630472520995\\
9.54789329352041	21.633310111353\\
9.44819353133088	21.6612306748706\\
9.44005981821739	21.7745077344688\\
9.51258348908755	21.8515873299917\\
9.49657554848616	21.8720430434637\\
9.45108539789284	21.9217142328474\\
9.52475003103954	22.0064370189253\\
9.49643892444195	22.0813335739387\\
9.52454459574814	22.0823137746709\\
9.48942852312689	22.2245598228336\\
9.50698736652737	22.2600254852512\\
9.50962441184141	22.3119552923602\\
9.51120509784122	22.3917263372311\\
9.4986690808096	22.6875842049522\\
9.46819140838249	22.6944715839422\\
9.43916343388907	22.82166196347\\
9.55807255554142	23.0064137346691\\
9.49205445909084	23.0498862960642\\
9.53880765443041	23.2618261147229\\
9.54274369228853	23.2677486171249\\
9.52896268063691	23.3835689321828\\
9.46333746566097	23.4172770931539\\
9.47022200316806	23.4544418064621\\
9.49890848533798	23.5207280126292\\
9.50002511984137	23.5455367738096\\
9.52151273241422	23.6537355453615\\
9.45177865545323	23.6727563142071\\
9.48209105801511	23.7114065719859\\
9.45199205865122	23.7192633573689\\
9.51115611306173	23.9618594838049\\
9.49559329341856	23.9661842388031\\
9.43838101403689	23.9943412245067\\
9.47518211546078	23.9985735532967\\
9.4841314228556	24.4021579832725\\
9.56045609619658	24.4147492883715\\
9.52693703769843	24.4801508083962\\
9.49454455316327	24.5183717213183\\
9.5003016302587	24.9472868639458\\
9.48277146157082	25.2884286931597\\
9.46131902206772	25.3176179769922\\
9.4421448114164	25.3255408253136\\
9.44576139237104	25.337409600932\\
9.45442043251941	25.4716738184218\\
9.48805083547368	25.7351552917439\\
9.48062968796216	25.8581073540007\\
9.53352837053522	25.8641513292878\\
9.53011465251301	25.9006027308097\\
9.50614161396383	26.331165463217\\
9.49938637708235	26.4450221405726\\
9.47340164683437	26.5038102585384\\
9.50385676598516	26.5773045571483\\
9.43878959969428	26.6435774322217\\
9.51038603855716	26.7787903891967\\
9.45179813072663	26.7877148890872\\
9.46163807591366	26.9522346608039\\
9.53029386350887	26.9599057119716\\
9.5102794007898	26.9603291592013\\
9.49218885468961	26.995856830467\\
9.54036209231186	27.00443851354\\
9.48049626958543	27.0764399895776\\
9.53554120929715	27.2129059922612\\
9.55084763410458	27.2821319297521\\
9.48287191681014	27.373571916918\\
9.48427372461867	27.4103447741574\\
9.54040271651438	27.4443502461805\\
9.54951365556398	27.4556567510794\\
9.49396423459296	27.5034738389351\\
9.56006888374768	27.5321894652518\\
9.56126052962944	27.9420174584931\\
9.4474918553214	28.09793423638\\
9.48423569837344	28.1085705356004\\
9.5176441106384	28.1449670299076\\
9.47365760543174	28.2060076312261\\
9.48369352435117	28.2730656934341\\
9.49961151677886	28.3576754318978\\
9.51042489205184	28.5661568469997\\
9.49235143925132	28.799634616797\\
9.46186751073319	28.8691147660223\\
9.47458478169781	29.0145470657165\\
9.44170871985154	29.0379556364593\\
9.46704263557102	29.2330712643466\\
9.5059569902677	29.2787186580535\\
9.50911100189467	29.4562735847513\\
9.44549684481316	29.6547946682248\\
9.50779290081134	29.7539985669028\\
9.4449017764022	29.7587181640143\\
9.52561100492452	30.3147532264655\\
9.47813211373582	30.533700222182\\
9.55732768982153	30.6989791325396\\
9.55364837534465	30.9627789321465\\
9.5419778705337	31.0484581008466\\
9.48012394153605	31.1368168508117\\
9.54287341309794	31.1828530592185\\
9.50644421061954	31.3380905537464\\
9.54360634485901	31.4355405803359\\
9.50941823317507	31.7737966030059\\
9.43944411827677	32.1745529032826\\
9.52359714502605	32.3238425672603\\
9.54933787915644	32.5388479918466\\
9.55430409344506	32.5438344597931\\
9.48690285928101	32.5508341731451\\
9.51092783370287	32.5988076894201\\
9.50787111852769	32.6547549992344\\
9.51510843290123	32.9385912468677\\
9.46004109296279	32.9428090975094\\
9.47578990795909	32.9685235136754\\
9.5394301376192	33.0400298445384\\
9.50031032994383	33.0436075583932\\
9.54170910581928	33.0678829560351\\
9.52433069335856	33.1282512990003\\
9.47061695203112	33.5372908744155\\
9.5405621916543	33.8793310383255\\
9.45631131083384	33.9823890841709\\
9.52932276786497	33.9862674210733\\
9.47229571154143	34.1571867334361\\
9.53012304428151	34.4275480695936\\
9.47485682301183	34.4958130304182\\
9.46432479565505	34.5720976318057\\
9.51085344733725	34.7984782981412\\
9.55387975445403	35.4962410625202\\
9.49085736172568	36.0035360604366\\
9.52393254273428	36.1777978270362\\
9.52436128126334	36.3129724303711\\
9.51779173924377	36.3222375905503\\
9.49610991665002	36.4967969386005\\
9.45422862362775	37.2698278030729\\
9.45108939059269	37.4982874148616\\
9.4731246787695	37.630115911366\\
9.52182018852057	37.7168016325503\\
9.47044453331122	37.8165820739792\\
9.48235753975834	37.8278738881246\\
9.47018467016239	38.1994946918091\\
9.53251346041958	38.245774416992\\
9.48740600734897	38.3087847977277\\
9.53803715567364	38.4923638265544\\
9.48963979949974	38.8781854562371\\
9.55353444169503	38.9624362395167\\
9.49155265288874	39.0094362115525\\
9.45455582092488	39.0908150789389\\
9.49124024401157	39.0978017367354\\
9.44319067287694	39.5324859612673\\
9.54652679606281	39.5645774852237\\
9.51911734881482	39.9531718744174\\
9.53525221136667	40.5424029152595\\
9.53590085244261	40.9187864623986\\
9.46039267036252	40.9252380017515\\
9.5281056400099	41.1068267285794\\
9.48819769937966	41.5278212098436\\
9.49149304615449	42.1526872584738\\
9.49894214269482	42.4247502117775\\
9.51006831785431	43.0234386717171\\
9.44042375171764	43.0297397657256\\
9.53406878030468	44.0776901859024\\
9.50588596320174	44.2446925824458\\
9.52650610211948	44.3637990867388\\
9.48744392142246	44.6574400932277\\
9.49730075602471	44.9604208911659\\
9.54085154597906	45.0463420928152\\
9.53725196141528	45.1923912180899\\
9.50150582580402	45.6339118530003\\
9.52685030477182	45.7423813693102\\
9.44336581763761	46.7052094302733\\
9.50431586213248	46.7737665707037\\
9.5358802991844	47.4535698908473\\
9.45913339416857	47.7013140401206\\
9.56015284541935	47.9072331039225\\
9.56187175394435	48.6562556221162\\
9.50663108472003	49.4493444189534\\
9.51068569058521	49.7007900655609\\
9.46756476513466	50.3119092776019\\
9.54256558539062	51.3314604610263\\
9.45573016489858	51.7728231150312\\
9.49581857218751	52.2861019323798\\
9.4497535737617	52.3029872516447\\
9.50704651661159	53.1279941483282\\
9.44464887866686	53.328570363379\\
9.43955699058397	53.3621967753015\\
9.54556838139403	53.6488400752931\\
9.52519698301326	54.0080012634034\\
9.44978900661909	54.1862535181919\\
9.48103547470774	54.2372716464099\\
9.50609402041583	54.3716217013086\\
9.49693678151064	54.6604623686679\\
9.50652887016799	54.9720790523904\\
9.48573007147609	54.9779492527025\\
9.53692196720876	55.5278492875264\\
9.45255427309766	56.1665104758648\\
9.5297700901812	56.4438017307109\\
9.44672752231526	56.5041218223211\\
9.52392452362189	57.9986413277569\\
9.50330309129539	58.3284698038735\\
9.51592902876594	58.4994405184374\\
9.51769051769384	59.9457758060827\\
9.50628632881311	60.0947825503817\\
9.45143023806365	60.1951733521714\\
9.53168860490505	60.593878627971\\
9.45666692068188	60.791995744149\\
9.49792082098752	62.9804142215244\\
9.46657493727864	65.1308066901862\\
9.54688960328171	67.7759645887671\\
9.56205824852866	71.6320983565592\\
9.55524771889627	71.9175731161898\\
9.49438238321177	72.5786282199281\\
9.55230029294148	72.6850561498509\\
9.50252721141212	75.936580445902\\
9.46869426472044	76.6251015911003\\
9.52745234041688	76.717817653105\\
9.47200577962959	76.8032277169599\\
9.55398184556518	77.0210249707271\\
9.46909375763542	77.2079632872584\\
9.49998342092334	77.2836951057381\\
9.49819413613924	78.1469903972501\\
9.48163862807193	79.4591035735759\\
9.49989648706095	84.8292001684028\\
9.53885959212884	86.217787745461\\
9.52156532310222	90.6994651849446\\
9.44824210506315	95.0801059065013\\
9.56061605058305	97.3049976366927\\
9.51160808336614	102.872874289324\\
9.50609390895097	109.937439214718\\
9.46350259808317	110.059238129958\\
9.51162644727013	118.590444983456\\
9.53798841618305	120.821524688121\\
9.4779521610422	122.277186325643\\
9.47320823051971	128.434290888097\\
9.54511033996341	155.754076881293\\
9.46039351665013	163.350370790544\\
9.51893679256707	164.421455168287\\
9.45300458758886	165.474283017809\\
9.45183260900088	168.779499675132\\
9.49572646517577	175.072014508904\\
9.50094374950042	175.769917585083\\
9.54082118422914	177.765391349076\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
11.9671801196736	79.5558148337854\\
11.9745430129996	79.6540777978826\\
11.9889154068238	79.7235206435365\\
11.9712124279369	79.8684576981437\\
12.0110066691193	81.3099118292014\\
12.0299810893673	81.41991072926\\
11.9695472332657	81.4634594398568\\
11.9899499777342	81.6885316766983\\
12.061182531934	82.0383951662934\\
11.9543207425172	82.7709737882192\\
12.0593468754304	83.2361926033599\\
12.0502144150672	83.4412819720276\\
12.0406737901931	83.5084022122548\\
12.0587010526035	83.6427318967215\\
11.9512496474581	83.6488845975615\\
11.9696601619903	84.0376231164717\\
11.9828444818391	84.2460626836605\\
11.9867891295958	84.5388580929144\\
12.0196804260063	84.5825937814142\\
12.0603452814357	84.6646185463209\\
11.9427203286452	84.6786518703957\\
11.9931451527189	85.3363791358189\\
11.9465969400711	85.7826655672987\\
12.0449201045882	85.8358068540528\\
12.0180427846694	86.5804837989071\\
12.0176460748721	86.6606991036571\\
11.9668948661249	86.9001227379494\\
12.0302855107817	87.0942772485498\\
11.9888471355428	87.1190961538001\\
12.0443221351913	87.4264137157291\\
11.9545861007498	88.0777597875235\\
12.0328740622757	88.6730365821233\\
12.000817773145	88.717896917668\\
12.0126572938475	88.9272005550159\\
11.963918970587	89.2511038174997\\
12.0231480488874	89.748159637277\\
12.0557100572696	89.7640864362543\\
11.9615924908417	89.7687787343558\\
11.9561784997797	90.0391276730575\\
12.0237773323981	90.7293445431888\\
12.0048386506047	90.9261980819255\\
11.9412395475412	91.2037425320157\\
11.9672112804076	91.434247603602\\
11.9495747438005	91.5543054011252\\
12.0149828909556	91.5617755606594\\
12.0056414153018	91.6757173574702\\
11.9804570662054	91.6796360517896\\
11.944062083612	91.7546947234371\\
12.0557338671902	91.8623211616297\\
12.0146616898943	91.8874707089695\\
11.9784905858761	91.9724927127811\\
11.9929460049506	92.1925458531734\\
11.9754920886678	92.2455355232978\\
12.0237716464563	92.3277651419366\\
11.9907835672785	92.8163384229804\\
12.0371092973624	92.9772196873993\\
12.0079911274939	93.0652128999781\\
11.9494547904642	93.302278131663\\
12.0075430391388	93.3430183363622\\
11.9628693519915	93.8182956345305\\
11.968240262849	94.3219704684021\\
12.0142451894897	94.4406343533662\\
11.9833556046308	94.6188002257066\\
11.9706000193156	94.814906475604\\
11.9532748303746	95.0862598537907\\
12.0567944721674	95.5549003156154\\
12.0433227601919	95.668277032325\\
12.0333582153899	95.7441466933725\\
11.945826008834	96.1499184375239\\
11.9403286548197	96.2063400746525\\
12.0605200126259	96.4816612611668\\
11.9607016096538	96.4987773473391\\
11.9421975636417	96.6141337612844\\
11.9598784299069	96.8175000227361\\
12.0192522317595	97.2325956963548\\
11.9682580755595	97.2517114439235\\
12.014024414565	97.3586730010633\\
12.0135670298299	97.473862220506\\
11.9617323248487	97.7530939117614\\
12.0141694852106	97.777709779643\\
11.9448110682794	98.0443745890226\\
11.993475614277	98.2435139362714\\
11.9835949045568	98.2931493364825\\
12.0432327641365	98.4702081043478\\
12.0208876452722	98.4879600022825\\
12.03451608731	98.5477325340577\\
11.9391057056285	98.6730923430301\\
11.9938965009325	98.8297052770787\\
12.0222928821306	98.9552393237766\\
12.0123496168847	99.1677600302826\\
12.0488374691411	99.4791514104816\\
12.0226640127727	99.5621469966242\\
12.0539030272554	99.6480998462613\\
12.0132826077693	99.7531347635317\\
11.9564932189986	100.321220860356\\
11.9991256197398	100.809633667894\\
11.9980435028362	100.833026405709\\
12.0171876254536	101.524351660673\\
11.9988371960386	101.856832458424\\
11.9932083966677	101.910856951765\\
11.9657848950099	101.937163186454\\
12.0084818154205	102.286023379715\\
11.951005967774	102.554003834197\\
12.0146393647635	102.710161671067\\
11.950818767022	102.93702213506\\
11.9948329579013	103.580512038896\\
11.9583246672144	103.830208344167\\
12.0437051232188	103.922549458845\\
11.9917639472789	104.471400428537\\
12.042201426283	104.482501764618\\
12.0130179682031	104.589060519868\\
12.0040462038511	104.740378850207\\
12.0583210399315	104.986328711563\\
12.0506647229203	106.186855469684\\
11.986969748191	106.453517452049\\
11.9758232493533	106.760954787537\\
11.975940010453	108.086479184888\\
11.9558477049975	108.16599128117\\
11.9626057047625	108.217021476416\\
11.9787350696425	108.222980639046\\
12.0009046665986	108.283095436084\\
12.0237965187415	108.515953016593\\
11.9821661839503	108.835496043058\\
11.9410239704689	109.141624723834\\
12.0127784107224	109.565615845905\\
12.0559981306447	109.676751632438\\
12.0553111990638	109.855367130187\\
11.9833280602907	110.061440741036\\
11.9789514470296	110.31996680827\\
12.0310017652218	110.376420655458\\
12.0621754007838	110.803992003491\\
11.9497638157455	110.829546974708\\
11.9585886235847	110.884573276225\\
12.0452946422749	110.934146146544\\
12.043150651792	110.946923488218\\
12.0354398960524	111.171306574582\\
11.9806631244347	111.506528219412\\
11.9575846566544	111.531023036463\\
11.9711908018378	112.665464035769\\
12.0222214423855	112.690610286766\\
11.9790112739892	112.843594787779\\
11.9902194154684	113.010787609103\\
12.0141000864002	113.019598273619\\
11.9892540061437	113.40488546734\\
12.012887726039	113.500871295995\\
11.9428363960862	113.601218899987\\
12.0118028719209	113.747043517591\\
12.0296687548444	113.766133707694\\
11.9410732281955	113.895550725721\\
11.948291734782	113.955871762118\\
11.9576956854034	114.205774845963\\
12.0563003027733	114.329286750321\\
11.9755158199066	114.3849998169\\
12.0602251573599	114.402943646132\\
12.0041217810807	114.818359052223\\
12.0344234343872	115.025539480511\\
12.0233023700445	115.144085414371\\
11.960668397816	115.250501258875\\
12.0410698908963	115.36241629428\\
12.0334266848007	116.788676134851\\
11.9861242489071	116.919988957758\\
11.9882724420993	116.933498430444\\
11.9855289507039	116.979651041546\\
12.05718441441	117.19294852525\\
12.0150145287249	117.242826115148\\
11.9982325079616	117.451556351886\\
11.9629900790507	118.518345350357\\
12.0176202946148	118.680686332185\\
11.9902274389763	118.722124658562\\
12.0565461695358	119.279739069198\\
11.951314726915	120.867186391736\\
12.0342587961343	120.884294045311\\
12.0217607389636	121.073899330138\\
11.9443672214162	121.625707407721\\
11.9788593690844	121.7047077604\\
12.053585086193	122.012789199308\\
12.0290127259388	123.009071222961\\
12.0232918577051	123.063150934205\\
11.965529238533	123.336898730755\\
11.9884339317637	123.407337771613\\
12.0235084451107	123.556076366519\\
12.0587454256982	123.557053203047\\
12.0449258587974	123.829793891197\\
12.0468292006508	124.496879671471\\
12.0567465531478	124.525939657849\\
11.9751352627764	124.906533194408\\
11.939400054653	125.033453244024\\
12.0579752337982	125.666638717791\\
11.9735612820334	125.900903358098\\
11.9999772741813	125.937414008204\\
11.9521601294828	126.327418365377\\
12.0360413612101	126.352440877313\\
12.0105535621913	126.441362897149\\
12.0458594080133	127.347638060017\\
12.0033973369343	127.440809927534\\
12.035155161839	127.820650836911\\
11.938862878929	127.944492503018\\
11.9793633750664	128.317385233634\\
12.0228565767967	128.824375382045\\
11.9877711996153	129.489339413326\\
11.9947899206801	130.248855015982\\
12.0577750769566	131.057002914388\\
12.0320650872544	131.114199763033\\
12.0555897024855	131.331714982319\\
11.9557624819245	131.351063443571\\
12.0396222397299	131.353763488359\\
12.0157626097951	132.079464619396\\
12.0199652525176	132.542163462767\\
11.965580178038	132.821727408184\\
12.012900257411	132.844432353025\\
11.9897797276498	133.041936876686\\
11.9915487530145	133.164405470366\\
12.0426076596417	133.297401996328\\
12.0054502860274	134.108171129828\\
12.0198870306113	134.114623121873\\
12.0396478451924	134.187356371799\\
11.9440833644943	134.896503533098\\
11.9953672537675	134.910416707386\\
11.9591677467711	134.978774957023\\
12.0151619763293	135.314846462336\\
12.0164932866975	135.363918381476\\
11.9653249323877	135.62378546691\\
12.0108119159079	135.643453304135\\
11.9632286091837	135.712904797516\\
11.9595609592126	136.289687206972\\
12.0164632593723	137.149996901387\\
11.9529145280574	137.320729487717\\
11.9730893591315	137.403060445604\\
12.0484555747533	137.404927996304\\
12.0484792776138	137.439558641613\\
11.9729101859595	137.443682360326\\
12.0254219897905	137.68353709987\\
11.9849899471098	137.838922767883\\
11.9920674853377	137.984167530364\\
11.9961657536604	138.251960126039\\
12.027452232581	138.350680169804\\
12.0007429872634	139.17069650594\\
11.9578811230392	139.397450074928\\
12.060270206491	139.479383235557\\
12.0478388377276	139.749727228746\\
12.0459767468631	139.825808135438\\
11.9656361174938	139.850422234321\\
12.0320029641119	140.013619801721\\
11.9506510798435	140.142420445769\\
12.0543167764818	140.303440061564\\
11.9717188203468	140.32793805642\\
12.0144360520644	140.470628562211\\
11.96506238482	140.692555934374\\
12.0033566706317	141.097766997202\\
12.0304304166271	141.14161964961\\
12.0342294792509	141.173291059922\\
11.9431002808343	141.212429111199\\
11.9789542793874	141.26944368009\\
12.0125578852203	141.368436842635\\
11.9510388835073	141.500289094496\\
11.9612961493323	141.621374277811\\
11.9600155891208	141.719828292835\\
12.0264171780434	141.778674589333\\
11.9866191083105	141.961826741791\\
11.9609607077843	142.184266446953\\
11.9619643731822	142.435078953832\\
12.0250523669543	142.478267398537\\
11.9903319425154	142.587348897464\\
12.0474569336226	142.829121341361\\
11.9876789822907	142.951587374418\\
11.9706337949549	143.011584014421\\
12.0371391629237	143.233040885725\\
11.9590518542285	143.2348126755\\
11.9883210923665	143.246433925924\\
11.9447488699405	143.376598250414\\
12.0436989359437	143.513096541652\\
12.0552238197076	143.880734925347\\
11.9632648378011	144.01948321674\\
11.9734648960354	144.417367977183\\
12.0010271894907	144.436215830954\\
11.982180123255	144.69299002776\\
12.0323950292251	144.970517926003\\
12.0291656379917	145.196229749944\\
12.0010076051604	145.578730118775\\
12.0150844439089	145.634127947539\\
12.0128041426536	145.736779314575\\
12.0623705720982	145.873364719206\\
11.9847870468023	145.982413929275\\
11.9756629559303	146.040545875059\\
11.9500265191978	146.131150947985\\
11.9958484228295	146.292282619796\\
11.9818866710114	146.311739921674\\
11.984708621825	146.769629596184\\
11.9884021104872	147.369905803524\\
12.0431862898578	147.712681147475\\
11.9849735313173	147.771459801597\\
11.9735415249233	148.232376203654\\
11.9714276725237	148.56428777058\\
11.9517190852342	148.664807979497\\
11.9958603984814	148.924236364964\\
11.9470450748067	148.942103910056\\
11.9560495829119	148.949249596352\\
12.0519966758057	149.116940809841\\
11.9746706353544	149.294986878852\\
11.997208663932	149.402620723548\\
12.0514514756678	149.572831504573\\
11.9591373552007	149.86550670055\\
12.0249400148345	149.993656031564\\
11.9932789727627	150.484110021503\\
12.0256899294246	150.760523235593\\
12.0449323275417	150.858425681985\\
12.0092091911691	150.985409878652\\
12.0296002357101	151.433863599\\
12.0254849750508	151.675586271372\\
12.0157109787639	151.860753272377\\
12.0556099864184	152.271683341156\\
11.9904495560414	152.282170277693\\
12.0609413456209	152.316443879774\\
11.9791143416568	152.401832624731\\
12.0145569594345	152.529983328756\\
11.9871089020725	153.358010138306\\
11.9733237725522	153.430549668528\\
11.9911466359052	154.210006158587\\
11.9583291954765	154.373138350373\\
11.9535767624929	154.430900425746\\
11.9526329319013	154.587721383904\\
12.0497925244811	154.957850560859\\
12.0288614195369	154.982037037391\\
11.9605212964746	155.067524800689\\
11.9507700535916	155.075769209996\\
12.0045798010229	155.269286006099\\
11.938423178614	155.278467973906\\
11.946585993887	155.375217827652\\
12.0104230330363	155.381716221757\\
11.9497275526531	155.448158054041\\
11.9657880318194	155.672379379977\\
12.002657712472	155.794252451195\\
12.0045013613774	155.847319004298\\
12.043008774944	155.983259783824\\
12.0531515752889	156.433043705837\\
11.9413538815553	156.444057233597\\
12.0108039765885	156.734398470068\\
12.0146578873581	157.111463459042\\
12.032194824534	157.309077580926\\
12.0147411301107	157.496599148431\\
11.9645503215592	157.516385039109\\
12.0539002998442	157.559307618868\\
11.9682206240267	157.720387209253\\
11.9933360259148	157.797539830741\\
12.0248743195014	157.83947241541\\
11.9890966394167	158.19039905301\\
11.9661848410047	158.526089085764\\
11.9736138688868	158.8390746105\\
11.9594995937833	158.915423284092\\
12.0203113105672	159.126319265497\\
11.9724552976014	159.914358375257\\
11.9977124663329	160.222599796957\\
12.0445790909364	160.342084208537\\
12.0496388182826	160.730571210788\\
12.0227063406002	160.830297725222\\
11.9788577455823	160.973294014778\\
12.04873727982	161.121482587809\\
11.9483416613484	161.178969570667\\
12.0051563977043	161.5455867796\\
11.9554724407891	161.605145715019\\
12.0301128746761	161.670384846066\\
12.0500551647536	161.767617461314\\
11.944058239596	161.789479512588\\
11.9471687658539	161.956081659952\\
12.0462174116255	162.221129930827\\
12.0498823958645	162.333044378693\\
12.001450565253	162.692729741993\\
11.9684834304572	162.786657549884\\
11.9691669485493	163.298219149137\\
12.0393156621668	163.423004163197\\
11.9626722998601	163.637932811196\\
12.0354355552244	163.720939913498\\
12.0055870639457	163.905900778785\\
12.0298157716308	163.964423850866\\
11.9634797492441	164.141881832432\\
12.0169553539383	164.239113066088\\
12.0152936883221	164.31390520336\\
12.0369611103631	164.86373568141\\
12.0549634080009	165.135005864723\\
12.0117205726208	165.21113513566\\
12.0480741345245	165.434210506453\\
11.9787686090987	165.606286440525\\
12.026854329616	166.315566303799\\
12.0157360460254	166.405391271986\\
12.0379279854989	166.835580981031\\
12.0030736950453	166.906774476774\\
12.0055378706573	167.20574901655\\
12.0429247893052	167.289666515285\\
11.9587337050415	167.382381109457\\
11.9986991499857	167.611298511522\\
11.9492692972664	168.148616901139\\
11.9520783829753	168.590998945916\\
11.9520361073362	169.153572378586\\
11.9378418587193	169.218478739488\\
11.9626475031663	169.655987957353\\
12.0336461833079	169.715057547172\\
11.9628689068786	170.137803784979\\
12.0224355731855	170.215730758948\\
11.9882923951974	170.334945715198\\
11.9399828005471	170.53632500153\\
11.9515216966585	170.552251789268\\
11.9751191584641	170.751010551465\\
11.9775435277602	170.841569243091\\
11.9958781118563	170.862442678384\\
11.974816348523	171.299832952326\\
11.9549273383124	171.407606836427\\
11.9844072863669	171.619290339489\\
11.9543939376292	171.879946937168\\
11.9796541733813	172.122852650583\\
11.9473718011501	172.472704870183\\
11.9576248319248	172.486848829877\\
11.9750813214562	172.54044903876\\
11.9750776374483	172.550848205693\\
12.0258730196416	172.737411549032\\
12.010714920763	173.219506234674\\
12.0430530544519	173.363227572746\\
11.956439571936	173.385319976821\\
11.9852201279903	173.453277814726\\
11.9560077325297	173.713067082667\\
12.0377255302973	173.850437187368\\
11.9450566696362	173.876210628348\\
12.056066112213	174.012823340522\\
12.0454237800378	174.062893465701\\
11.9996715730675	174.275743349573\\
12.0157120089192	174.362051942208\\
11.9727609182736	174.414294937205\\
12.0159364543978	174.57240052122\\
11.9826354378416	175.055186376415\\
12.0106792751105	175.12276038525\\
12.0605012120726	175.147634056044\\
11.941096675491	175.678226720268\\
11.9622879709181	175.885339642369\\
12.0290768769905	175.887192372803\\
12.00739611563	176.051453099126\\
11.9985025107878	176.107835785879\\
12.0315286156465	176.143117869839\\
11.965930868181	176.177105378783\\
12.0233111309614	176.269501677769\\
12.0354112241077	176.614138250056\\
12.0255246340666	176.901165239438\\
12.0553324136997	177.155878323886\\
11.9819334014278	177.181929251324\\
12.0565728951759	177.205881211413\\
11.9378129222157	177.591342046585\\
12.0383963357105	177.609532389026\\
12.0097144464008	177.715740443894\\
11.9465653562819	177.764538657548\\
11.9473221795809	178.044582862327\\
12.0525975115917	178.117420224738\\
11.9410023389641	178.182029776621\\
11.9426899354403	178.187980167127\\
12.0448986543729	178.231829743948\\
12.0195933826571	178.331101407912\\
11.962478217848	178.346265602826\\
11.9521667993207	178.358670901584\\
12.0506138498397	178.438530498973\\
12.0349434385875	178.57188362508\\
12.0071842448263	178.927313078796\\
12.0164994035822	178.935190352931\\
12.0073827419851	179.099241582991\\
11.9437892915957	179.311719506257\\
12.0415837682428	179.511600634147\\
11.9475831803815	179.800822075805\\
12.0049923966137	179.817647905192\\
11.9979898740389	179.845704473261\\
};
\end{axis}

% \begin{axis}[%
% width=1.228in,
% height=1.15in,
% at={(2.116in,0.311in)},
% scale only axis,
% clip=false,
% xmin=-0.25,
% xmax=15.75,
% xtick={1.5,4,6.5,9,11.5,14},
% xticklabels={{$0$},{$2.0$},{$4.0$},{$6.0$},{$8.0$},{$10.0$}},
% xticklabel style={rotate=0},
% xlabel={Heading error std $\sigma_\theta^L$ ($\degree$)},
% ymin=0,
% ymax=1,
% ylabel style={yshift=-5pt},
% ylabel={RRE ($\degree$)},
% axis background/.style={fill=white},
% major tick length=1pt
% ]
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1	0.230510058282362\\
% 1	0.55815687753329\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.5	0.248453208439779\\
% 3.5	0.611043623848828\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6	0.246971096304815\\
% 6	0.610965887102141\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.5	0.25144467484878\\
% 8.5	0.610936353533918\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11	0.248213017442933\\
% 11	0.61097623914376\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.5	0.251537599550215\\
% 13.5	0.628613924745746\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1	0\\
% 1	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.5	0\\
% 3.5	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6	0\\
% 6	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.5	0\\
% 8.5	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11	0\\
% 11	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.5	0\\
% 13.5	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0.8125	0.55815687753329\\
% 1.1875	0.55815687753329\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.3125	0.611043623848828\\
% 3.6875	0.611043623848828\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 5.8125	0.610965887102141\\
% 6.1875	0.610965887102141\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.3125	0.610936353533918\\
% 8.6875	0.610936353533918\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 10.8125	0.61097623914376\\
% 11.1875	0.61097623914376\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.3125	0.628613924745746\\
% 13.6875	0.628613924745746\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0.8125	0\\
% 1.1875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.3125	0\\
% 3.6875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 5.8125	0\\
% 6.1875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.3125	0\\
% 8.6875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 10.8125	0\\
% 11.1875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.3125	0\\
% 13.6875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0.625	0\\
% 0.625	0.230510058282362\\
% 1.375	0.230510058282362\\
% 1.375	0\\
% 0.625	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.125	0\\
% 3.125	0.248453208439779\\
% 3.875	0.248453208439779\\
% 3.875	0\\
% 3.125	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 5.625	0\\
% 5.625	0.246971096304815\\
% 6.375	0.246971096304815\\
% 6.375	0\\
% 5.625	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.125	0\\
% 8.125	0.25144467484878\\
% 8.875	0.25144467484878\\
% 8.875	0\\
% 8.125	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 10.625	0\\
% 10.625	0.248213017442933\\
% 11.375	0.248213017442933\\
% 11.375	0\\
% 10.625	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.125	0\\
% 13.125	0.251537599550215\\
% 13.875	0.251537599550215\\
% 13.875	0\\
% 13.125	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0.625	0.107604023923142\\
% 1.375	0.107604023923142\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.125	0.11444230080293\\
% 3.875	0.11444230080293\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 5.625	0.113259252259045\\
% 6.375	0.113259252259045\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.125	0.11449642973773\\
% 8.875	0.11449642973773\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 10.625	0.113599314498462\\
% 11.375	0.113599314498462\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.125	0.11392147918276\\
% 13.875	0.11392147918276\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 0.955492771684975	0.582573558568683\\
% 1.04699874799393	0.586027040308415\\
% 0.970157799652637	0.611025430181243\\
% 1.02716321730686	0.628511038305634\\
% 1.05313766172372	0.631678510300004\\
% 0.979271548369757	0.713689670870752\\
% 1.03418525811203	0.715875271143884\\
% 1.03554827616669	0.818184777732364\\
% 1.06041403638503	0.831109337700473\\
% 1.01249879250388	0.989097072435234\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 3.55427263194135	0.628514957233132\\
% 3.47652924586844	0.631765396299198\\
% 3.53845949388428	0.713687461232427\\
% 3.49497593524266	0.715891850781502\\
% 3.46750901925859	0.791101579962665\\
% 3.55154466251254	0.818179113415753\\
% 3.54402048590808	0.831274673673207\\
% 3.45091173445338	0.856840102074023\\
% 3.54433802050428	0.988669879349631\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 6.03345584725616	0.62842501858109\\
% 5.9984661695165	0.631776595664684\\
% 6.01569398826069	0.713684126216897\\
% 6.01896404363497	0.71587059955045\\
% 6.04864315943961	0.818096349996005\\
% 6.04710653333987	0.831178382485956\\
% 6.02537165143196	0.878446371433766\\
% 5.95556819463059	0.929248663723168\\
% 5.96726799552849	0.983207646251261\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 8.5136621010279	0.629032426998064\\
% 8.54509832413995	0.631162479613679\\
% 8.48367392835388	0.713704324372048\\
% 8.44223799760307	0.715895991984878\\
% 8.51394339945646	0.818280955138817\\
% 8.54032851784256	0.831163614699853\\
% 8.5420092592318	0.988825589608574\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 11.0133870260428	0.628732204154325\\
% 10.9574969525407	0.632316685682748\\
% 11.0180659449154	0.71367315011695\\
% 11.0039541261999	0.715913077696209\\
% 11.0130952850791	0.818191886444306\\
% 10.991290442505	0.830940440787995\\
% 10.9459018902881	0.969791219617712\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 13.446498037679	0.631532520335759\\
% 13.5315292076667	0.71368383060881\\
% 13.4635399305414	0.715876308056382\\
% 13.5578004870419	0.818531772505246\\
% 13.4616169321517	0.832170536024021\\
% 13.4523040244288	0.988486620510738\\
% };
% \node[right, align=left, inner sep=0, rotate=90]
% at (0.283cm,-0.318cm) {};
% \node[right, align=left, inner sep=0, rotate=90]
% at (0.848cm,-0.318cm) {};
% \node[right, align=left, inner sep=0, rotate=90]
% at (1.413cm,-0.318cm) {};
% \node[right, align=left, inner sep=0, rotate=90]
% at (1.978cm,-0.318cm) {};
% \node[right, align=left, inner sep=0, rotate=90]
% at (2.543cm,-0.318cm) {};
% \node[right, align=left, inner sep=0, rotate=90]
% at (3.108cm,-0.318cm) {};

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 13.125	0\\
% 13.125	0.251537599550215\\
% 13.875	0.251537599550215\\
% 13.875	0\\
% 13.125	0\\
% }--cycle;

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 10.625	0\\
% 10.625	0.248213017442933\\
% 11.375	0.248213017442933\\
% 11.375	0\\
% 10.625	0\\
% }--cycle;

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 8.125	0\\
% 8.125	0.25144467484878\\
% 8.875	0.25144467484878\\
% 8.875	0\\
% 8.125	0\\
% }--cycle;

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 5.625	0\\
% 5.625	0.246971096304815\\
% 6.375	0.246971096304815\\
% 6.375	0\\
% 5.625	0\\
% }--cycle;

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 3.125	0\\
% 3.125	0.248453208439779\\
% 3.875	0.248453208439779\\
% 3.875	0\\
% 3.125	0\\
% }--cycle;

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.625	0\\
% 0.625	0.230510058282362\\
% 1.375	0.230510058282362\\
% 1.375	0\\
% 0.625	0\\
% }--cycle;
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 2	0.270807215086264\\
% 2	0.672361113368732\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.5	0.301753163887689\\
% 4.5	0.746418024851888\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 7	0.329008836247053\\
% 7	0.799013890733725\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.5	0.333440600061212\\
% 9.5	0.831065810388769\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 12	0.3387657598244\\
% 12	0.844433537293918\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.5	0.348828384404362\\
% 14.5	0.868658852145928\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 2	0\\
% 2	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.5	0\\
% 4.5	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 7	0\\
% 7	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.5	0\\
% 9.5	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 12	0\\
% 12	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.5	0\\
% 14.5	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1.8125	0.672361113368732\\
% 2.1875	0.672361113368732\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.3125	0.746418024851888\\
% 4.6875	0.746418024851888\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6.8125	0.799013890733725\\
% 7.1875	0.799013890733725\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.3125	0.831065810388769\\
% 9.6875	0.831065810388769\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11.8125	0.844433537293918\\
% 12.1875	0.844433537293918\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.3125	0.868658852145928\\
% 14.6875	0.868658852145928\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1.8125	0\\
% 2.1875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.3125	0\\
% 4.6875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6.8125	0\\
% 7.1875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.3125	0\\
% 9.6875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11.8125	0\\
% 12.1875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.3125	0\\
% 14.6875	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1.625	0\\
% 1.625	0.270807215086264\\
% 2.375	0.270807215086264\\
% 2.375	0\\
% 1.625	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.125	0\\
% 4.125	0.301753163887689\\
% 4.875	0.301753163887689\\
% 4.875	0\\
% 4.125	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6.625	0\\
% 6.625	0.329008836247053\\
% 7.375	0.329008836247053\\
% 7.375	0\\
% 6.625	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.125	0\\
% 9.125	0.333440600061212\\
% 9.875	0.333440600061212\\
% 9.875	0\\
% 9.125	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11.625	0\\
% 11.625	0.3387657598244\\
% 12.375	0.3387657598244\\
% 12.375	0\\
% 11.625	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.125	0\\
% 14.125	0.348828384404362\\
% 14.875	0.348828384404362\\
% 14.875	0\\
% 14.125	0\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1.625	0.0911697748327586\\
% 2.375	0.0911697748327586\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.125	0.104859475112805\\
% 4.875	0.104859475112805\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6.625	0.115610363835518\\
% 7.375	0.115610363835518\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.125	0.115943127645728\\
% 9.875	0.115943127645728\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11.625	0.122893127265263\\
% 12.375	0.122893127265263\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.125	0.124642335990347\\
% 14.875	0.124642335990347\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 1.94355516263226	0.681323819784602\\
% 1.96424012575287	0.68278751583021\\
% 1.9670138414819	0.687986573742695\\
% 2.05601009458898	0.689801681327139\\
% 2.0488219445855	0.691412601360386\\
% 1.98314940534566	0.692257854848693\\
% 2.04750357749098	0.693049857647838\\
% 1.96333897610071	0.693457408006735\\
% 1.94974660731637	0.705794538760593\\
% 2.01358104717688	0.707546022557973\\
% 2.00559566276507	0.709209647843459\\
% 1.97459012579555	0.709388756323532\\
% 2.00458513018937	0.716503260274747\\
% 1.95634961556618	0.720153527007122\\
% 2.01797867639317	0.722037118488339\\
% 1.95025700823095	0.727855988988197\\
% 1.99657350664566	0.728943511057319\\
% 1.96809627384356	0.731127077073363\\
% 1.98399178023496	0.7461146599474\\
% 1.98612879527585	0.746401515262335\\
% 1.94081013531938	0.767037031718313\\
% 1.99271952595745	0.781672671102629\\
% 2.00887217897052	0.781732398724243\\
% 1.94696541153637	0.787786633150176\\
% 2.00566960871126	0.799015074193578\\
% 2.04640077359124	0.81071754454845\\
% 1.96363877047716	0.811670269701739\\
% 2.03529254427129	0.825017689271601\\
% 2.01956507106864	0.827181802782254\\
% 2.02228521861382	0.828283878632656\\
% 1.99692399622752	0.844532174132978\\
% 2.05435022130492	0.855113992196963\\
% 2.00143854515546	0.862739455010016\\
% 2.01371799869067	0.868535314893372\\
% 2.01887064242197	0.87255612546773\\
% 1.99505328549621	0.875329951705824\\
% 2.02909455271834	0.875818242411227\\
% 1.94891799635088	0.883096225667022\\
% 2.04203183461276	0.904048671422733\\
% 2.03268386817696	0.907200326299591\\
% 2.02224133407775	0.937664398340058\\
% 1.96591397804452	0.942362604027145\\
% 1.94176467669041	0.956063500832174\\
% 2.0016054492877	0.95609084846848\\
% 1.99767291470231	0.997342910231445\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 4.48841830516538	0.756470212189854\\
% 4.52481008400668	0.779037662765143\\
% 4.44351084083963	0.781570551813364\\
% 4.5420143998987	0.781855762164834\\
% 4.54781887020513	0.787791316288935\\
% 4.52815284030253	0.799006167177899\\
% 4.47468423146668	0.81498479070187\\
% 4.48057891952521	0.82501073024099\\
% 4.55790728293819	0.828288413371658\\
% 4.45252737468873	0.837948641919544\\
% 4.44912074351909	0.844557318490022\\
% 4.47864456096221	0.852039234548106\\
% 4.49737925932182	0.855125068178439\\
% 4.48601562782468	0.86534718913002\\
% 4.56147932352325	0.868683964712877\\
% 4.46405086244555	0.872360548725305\\
% 4.51218720607601	0.875211225480702\\
% 4.44471518508701	0.876738467315858\\
% 4.49158232858787	0.890012159267129\\
% 4.51699105304748	0.895889224069128\\
% 4.52952547985002	0.903252385059477\\
% 4.55684184541273	0.905307023580522\\
% 4.52726296117735	0.906347857868986\\
% 4.51985116583193	0.907202702254112\\
% 4.4569236628595	0.928117213117957\\
% 4.50606956381334	0.935482273131804\\
% 4.49224746256277	0.9537159841371\\
% 4.44403504253293	0.959726337294392\\
% 4.4515890570491	0.990594965908667\\
% 4.51694797097479	0.993866096821548\\
% 4.47002778801495	0.994894283749417\\
% 4.52695150371911	0.997317480999475\\
% 4.5617410651171	0.998219123168939\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 7.02708248671749	0.825158540796401\\
% 6.9381168831454	0.828288651195694\\
% 6.97903441070557	0.835058186582552\\
% 7.02154653395507	0.835366614961166\\
% 6.98057113165665	0.844758326119652\\
% 6.99628209658968	0.855263418259282\\
% 6.95665899553368	0.856445586943271\\
% 7.05261383824923	0.868428583033416\\
% 7.02135602966285	0.86909960828197\\
% 6.94447473795702	0.872668198242547\\
% 6.94881383317719	0.874827765173704\\
% 6.98516653568195	0.898242609993992\\
% 7.03610411372716	0.903852517681381\\
% 7.03858372881419	0.907189045869181\\
% 7.00375943833412	0.939346896347301\\
% 7.03613285594208	0.945494539785167\\
% 7.0482200281556	0.946048079376469\\
% 6.95868380311527	0.960295998884239\\
% 6.97863356556786	0.989814901736436\\
% 7.05202058034608	0.997385670557693\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 9.45152379629604	0.844401269751165\\
% 9.48572678611244	0.847428688994359\\
% 9.5366840410793	0.855118241709916\\
% 9.53647977968968	0.868239876705938\\
% 9.54443253568611	0.872995651872026\\
% 9.45702627801449	0.885157045058029\\
% 9.55384264174602	0.888245285687755\\
% 9.53463648708881	0.904956013606495\\
% 9.54143632761693	0.90720969922172\\
% 9.50359754820264	0.954719381924713\\
% 9.4933896163367	0.958234160269009\\
% 9.54289548485905	0.964841116270632\\
% 9.44438551286328	0.973986973977153\\
% 9.44522834281252	0.976699794745903\\
% 9.46306290963765	0.997284233153029\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 11.9734366902832	0.855127116458984\\
% 12.0292835021876	0.868586451370421\\
% 12.023011605656	0.872319735037262\\
% 12.0598506364654	0.874756222446987\\
% 11.952168687887	0.875455277153188\\
% 11.9845275948756	0.906244166999753\\
% 12.0477089478516	0.907163131860728\\
% 11.9436038504321	0.907264104078295\\
% 11.9462460440235	0.917164638510651\\
% 11.9522395650597	0.952419137553145\\
% 11.9824353717129	0.953342106589247\\
% 12.0180241545833	0.967914409033172\\
% 12.041288052482	0.970730872569415\\
% 11.983138940182	0.99738973885859\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 14.5573785621361	0.873283690793441\\
% 14.5308837325602	0.877976564935513\\
% 14.4575370743033	0.90230486086097\\
% 14.5203867270537	0.90533030795168\\
% 14.4856355826139	0.906016737781003\\
% 14.5235337313819	0.907181237186677\\
% 14.5388864387081	0.914566560494328\\
% 14.4629843187155	0.926889484550428\\
% 14.4442501072527	0.947922452051136\\
% 14.4618055774947	0.989822471695345\\
% 14.5090618276469	0.997824717882787\\
% };
% \end{axis}
\end{tikzpicture}%

==> tikztex/fig8_distribution_rte.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.57255,0.18039,0.55686}%
\definecolor{mycolor3}{rgb}{1.00000,0.50588,0.09804}%
\definecolor{mycolor4}{rgb}{0.03529,0.51765,0.03529}%
\definecolor{mycolor5}{rgb}{0.00000,0.43922,0.75294}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=1.25in,
height=1.15in,
at={(0.447in,0.311in)},
scale only axis,
clip=false,
xmin=-0.25,
xmax=13.25,
xtick={1.5,4,6.5,9,11.5},
xticklabels={{GNSS},{CBM},{RICP},{ICP},{VIPS}},
xticklabel style={rotate=0},
% xlabel={Models},
ymode=log,
ymin=0.0008,
yminorticks=true,
ylabel={RTE (m)},
ylabel style={yshift=-5pt},
ytick={0.001,0.01,0.1,1,10,100},
axis background/.style={fill=white},
major tick length=1pt,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	5.03577553088199\\
1	9.22447037267114\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.5	0.182559021027196\\
3.5	0.332032939726651\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6	0.323829032183414\\
6	0.573612728752998\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.5	5.60780120716905\\
8.5	11.37415275151\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11	33.8733128497259\\
11	79.0246021678286\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.28868486337841\\
1	2.22276797562643\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.5	0.00479759196329809\\
3.5	0.0812530766846151\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6	0.0021965290849065\\
6	0.0936527101856381\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.5	0.0447777233438955\\
8.5	1.76050931818169\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11	0.121928620678305\\
11	3.27129336462653\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.8125	9.22447037267114\\
1.1875	9.22447037267114\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.3125	0.332032939726651\\
3.6875	0.332032939726651\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.8125	0.573612728752998\\
6.1875	0.573612728752998\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.3125	11.37415275151\\
8.6875	11.37415275151\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10.8125	79.0246021678286\\
11.1875	79.0246021678286\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.8125	0.28868486337841\\
1.1875	0.28868486337841\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.3125	0.00479759196329809\\
3.6875	0.00479759196329809\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.8125	0.0021965290849065\\
6.1875	0.0021965290849065\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.3125	0.0447777233438955\\
8.6875	0.0447777233438955\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10.8125	0.121928620678305\\
11.1875	0.121928620678305\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.625	2.22276797562643\\
0.625	5.03577553088199\\
1.375	5.03577553088199\\
1.375	2.22276797562643\\
0.625	2.22276797562643\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.125	0.0812530766846151\\
3.125	0.182559021027196\\
3.875	0.182559021027196\\
3.875	0.0812530766846151\\
3.125	0.0812530766846151\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.625	0.0936527101856381\\
5.625	0.323829032183414\\
6.375	0.323829032183414\\
6.375	0.0936527101856381\\
5.625	0.0936527101856381\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.125	1.76050931818169\\
8.125	5.60780120716905\\
8.875	5.60780120716905\\
8.875	1.76050931818169\\
8.125	1.76050931818169\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10.625	3.27129336462653\\
10.625	33.8733128497259\\
11.375	33.8733128497259\\
11.375	3.27129336462653\\
10.625	3.27129336462653\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.625	3.7201908142397\\
1.375	3.7201908142397\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.125	0.124136550442846\\
3.875	0.124136550442846\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.625	0.154566728330694\\
6.375	0.154566728330694\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.125	3.5208103393218\\
8.875	3.5208103393218\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10.625	13.6802868139906\\
11.375	13.6802868139906\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.04431960331254	9.53575049368731\\
0.941723572726482	9.75782461110436\\
1.05796340092689	10.0871156607874\\
1.0479586718575	10.0871160265743\\
1.00891962520133	10.5501172078747\\
0.982675075773062	10.5501172505634\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
3.5417211382374	0.335025463267499\\
3.53480631081841	0.336787498037429\\
3.46511849346535	0.344457406925867\\
3.44953751835272	0.352582146782978\\
3.46687763032912	0.370603603495128\\
3.54275005461986	0.383796129854932\\
3.46381952257446	0.396158931120788\\
3.53969080913135	0.405491648762469\\
3.45693753824587	0.405635933444346\\
3.49236431113942	0.406437141244946\\
3.50569750280595	0.421671956609055\\
3.48641291507068	0.42793513606164\\
3.47783579534935	0.433762163716653\\
3.51530327543607	0.437831750061626\\
3.55279308914349	0.464117790827301\\
3.52034921604932	0.490513306844747\\
3.44847993322504	0.491366784486278\\
3.5068271514225	0.502928617443702\\
3.48471248670711	0.508235794171508\\
3.44884495966594	0.518432748988134\\
3.53833633050367	0.785978105213236\\
3.44631561418554	0.927765715911048\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
6.01677145840591	1.03219646584933\\
6.04290700746624	1.65984228920645\\
6.04580158645851	2.26831750062425\\
5.97401156144222	2.9625698879836\\
6.05835798001437	3.05402218923955\\
5.99565753679245	3.07036327374687\\
5.96109791905072	3.51214109963807\\
5.9675336375618	3.80042810059962\\
5.97970694785249	3.83239913271491\\
5.95308870686828	3.96172183479843\\
5.9965291756359	4.10414964697018\\
5.94072327919667	4.16895644143682\\
6.02497818187046	4.18968623462587\\
5.98960763858492	4.45913407098605\\
5.96393605597068	4.62368755549365\\
5.94052518082546	4.63249824484915\\
5.95903080052448	4.98881870782981\\
5.95016925212898	5.00861925299289\\
6.01530548971131	5.04480366651297\\
6.06024284060807	5.05179467446221\\
6.03569240600168	5.06969836668754\\
6.01040424084748	5.07313936557504\\
5.99680578007359	5.17096106410925\\
6.0238602528625	5.24609701226911\\
6.01470335499413	5.26502245827045\\
6.06125014159651	5.41169526705672\\
6.01967577435746	5.48531542191315\\
6.02669849538111	5.77822522266207\\
6.05671504727108	5.82084779986365\\
6.0288785292151	5.8307300802458\\
5.99294550385746	5.87316609921309\\
5.98853166462653	5.91105367113097\\
5.99501010793156	5.92577591143526\\
6.03105085638245	5.95498873018821\\
5.96596121011837	5.96806319346425\\
5.98344610965901	5.97592186889237\\
6.02554245031245	6.04636238033072\\
5.98563648730145	6.05540663174239\\
6.01834608365107	6.13279983921026\\
5.98286840643755	6.14745969652686\\
6.01251118217561	6.15186413692615\\
5.97306940782061	6.16380219774866\\
6.04483260422281	6.3056446542805\\
5.93799262806699	6.32203465290619\\
5.9593205430688	6.36247357930416\\
5.97148923518002	6.41977754744604\\
6.03852621645732	6.44073739923045\\
5.95921614574481	6.51673513433762\\
5.98796671396128	6.53361304928978\\
5.9649118152765	6.5815210491416\\
6.04119811311323	6.60050537870103\\
6.06153835569701	6.68220260159829\\
5.99407516523998	6.91896871044367\\
6.03626341067721	6.99391908259345\\
6.00167870292908	6.99881093239002\\
5.94695197632811	7.02031708648392\\
6.05283309618029	7.05112603978943\\
5.94013625564683	7.13401961045604\\
5.95038867782905	7.20680374762889\\
6.02999562694922	7.24235489506998\\
6.01114497219595	7.24685120419657\\
5.95529043197569	7.25756945568606\\
5.97898839376372	7.25875416683343\\
6.05395218259449	7.34948792477589\\
6.02591850278761	7.46097753801732\\
5.99112588098692	7.53100247171425\\
5.99897166280983	7.54973533708372\\
5.97763789715177	7.61232132848432\\
5.98428210619199	7.73005681436542\\
5.95856305076146	7.79821922777164\\
6.01486232079055	7.82040296806773\\
5.94589501034805	7.8257105375208\\
5.96825766997947	7.8446725567867\\
5.95116680538732	7.883983457877\\
5.93780779203779	7.95574041779876\\
5.94850146162027	7.97434650007721\\
5.97995274273994	8.04187209783062\\
6.03115773915885	8.18663665507902\\
6.02062153078136	8.29025946465749\\
6.02288342414417	8.35691170217335\\
6.03238666643924	8.40593447847468\\
5.98312421578343	8.46420569728524\\
6.03779120099192	8.46867087204106\\
5.95257622069936	8.48172953667859\\
6.03787164974881	8.49378562236185\\
6.02752474416732	8.54159604596249\\
6.05836476351898	8.67160771901325\\
6.04411050467306	8.7704191616794\\
5.98946690754133	8.80160475317342\\
6.05910874688449	8.88062212317622\\
6.05446226973672	8.90418316601491\\
6.0166186357912	8.93103980332816\\
6.02787035880477	8.96661814536343\\
5.9514290853924	8.97498617962886\\
6.0130486737313	9.00121091462954\\
5.96655072076741	9.10529575977818\\
6.05531010534759	9.23982671044794\\
5.95772028387259	9.30391313152968\\
5.98028428033864	9.31296584235204\\
6.00234627753639	9.33572587894412\\
6.01172650193921	9.36769118142524\\
6.03761038872053	9.43039177683123\\
6.00830038069198	9.49489588405063\\
6.05596273549151	9.51868442656835\\
6.01509823904664	9.58567735174827\\
5.98648589187609	9.7740682660041\\
5.9405913167433	9.81377301855805\\
5.94892489496134	9.82851815432041\\
6.03725912620926	9.88410723836029\\
5.98693350910518	9.9238053111523\\
5.96328299156322	10.1449484530577\\
5.95551448408342	10.2530681465776\\
6.00195231679404	10.2880923402136\\
5.99734458844607	10.3627218070288\\
6.0448116676921	10.4757553041725\\
6.06214827495717	10.6785069578616\\
5.97174539438341	11.0446525799801\\
6.04730125586465	11.1757664763626\\
6.01619166787874	11.3751167485446\\
6.01139112523923	11.3852660292194\\
6.01838051364188	11.4247719156204\\
5.97912389447975	11.4846253975798\\
5.96311390116811	11.7527793397916\\
6.02387582754202	12.5136380547294\\
5.95470674089997	12.7388388189139\\
5.9432322130312	13.8332347933838\\
6.06120359724088	14.6052504916928\\
5.95611971372323	15.7626437414467\\
5.98176180594447	16.6479592396651\\
6.05521562141502	17.3882283342406\\
5.99952480801219	18.3391146524789\\
6.02357763252735	21.9328397390225\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
8.54993096246302	11.7408345684369\\
8.56208222321964	12.1193025797571\\
8.44124461140004	12.445298338212\\
8.54604831328112	12.4647807413213\\
8.45383146652084	12.5815959582657\\
8.48633737195954	13.8276044834126\\
8.5175382132756	15.148517061983\\
8.55757646281213	15.8526980063035\\
8.46958799245234	15.9736251006335\\
8.51192883566266	16.1516402368522\\
8.55184743685247	16.3216631005941\\
8.51748461654392	16.8125736367321\\
8.48232640834701	17.0125784862026\\
8.47565438021376	17.4730852904272\\
8.48826207053423	18.9730754544344\\
8.53010954129484	19.5362990800342\\
8.4778974613507	20.1012399334072\\
8.43846577791552	20.378732936273\\
8.46178755516786	21.2917368707838\\
8.4977735762946	22.1893539687217\\
8.52737651274506	22.5048746682142\\
8.45985763474487	24.032924255062\\
8.49802397567871	24.8857079126041\\
8.51439382773424	24.9474846130896\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
11.0178752266412	80.1803429606538\\
11.0300272802307	82.9191077480573\\
11.0412352736273	87.5766407619063\\
};
\node[right, align=left, inner sep=0, rotate=90]
at (0.356cm,-0.318cm) {};
\node[right, align=left, inner sep=0, rotate=90]
at (1.067cm,-0.318cm) {};
\node[right, align=left, inner sep=0, rotate=90]
at (1.779cm,-0.318cm) {};
\node[right, align=left, inner sep=0, rotate=90]
at (2.49cm,-0.318cm) {};
\node[right, align=left, inner sep=0, rotate=90]
at (3.202cm,-0.318cm) {};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.625	3.27129336462653\\
10.625	33.8733128497259\\
11.375	33.8733128497259\\
11.375	3.27129336462653\\
10.625	3.27129336462653\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.125	1.76050931818169\\
8.125	5.60780120716905\\
8.875	5.60780120716905\\
8.875	1.76050931818169\\
8.125	1.76050931818169\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.625	0.0936527101856381\\
5.625	0.323829032183414\\
6.375	0.323829032183414\\
6.375	0.0936527101856381\\
5.625	0.0936527101856381\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.125	0.0812530766846151\\
3.125	0.182559021027196\\
3.875	0.182559021027196\\
3.875	0.0812530766846151\\
3.125	0.0812530766846151\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	2.22276797562643\\
0.625	5.03577553088199\\
1.375	5.03577553088199\\
1.375	2.22276797562643\\
0.625	2.22276797562643\\
}--cycle;
\label{tcc}

\addplot[area legend, draw=none, fill=white, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.625	2.1484554583836\\
1.625	4.99499045157623\\
2.375	4.99499045157623\\
2.375	2.1484554583836\\
1.625	2.1484554583836\\
}--cycle;
\label{test}
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	4.99499045157623\\
2	9.25640990253568\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.5	0.257234364019319\\
4.5	0.502511163616848\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
7	0.328270535624433\\
7	0.673493117119814\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.5	6.09339151503749\\
9.5	13.271335468613\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
12	24.2341974606898\\
12	55.2080467562506\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.0433965784464517\\
2	2.1484554583836\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.5	0.00318378635270816\\
4.5	0.0919704720152772\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
7	0.00318433581226451\\
7	0.0974426660052792\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.5	0.00526626030030295\\
9.5	1.25433435346898\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
12	0.00375411588130171\\
12	3.54641646915231\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.8125	9.25640990253568\\
2.1875	9.25640990253568\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.3125	0.502511163616848\\
4.6875	0.502511163616848\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.8125	0.673493117119814\\
7.1875	0.673493117119814\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.3125	13.271335468613\\
9.6875	13.271335468613\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11.8125	55.2080467562506\\
12.1875	55.2080467562506\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.8125	0.0433965784464517\\
2.1875	0.0433965784464517\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.3125	0.00318378635270816\\
4.6875	0.00318378635270816\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.8125	0.00318433581226451\\
7.1875	0.00318433581226451\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.3125	0.00526626030030295\\
9.6875	0.00526626030030295\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11.8125	0.00375411588130171\\
12.1875	0.00375411588130171\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.625	2.1484554583836\\
1.625	4.99499045157623\\
2.375	4.99499045157623\\
2.375	2.1484554583836\\
1.625	2.1484554583836\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.125	0.0919704720152772\\
4.125	0.257234364019319\\
4.875	0.257234364019319\\
4.875	0.0919704720152772\\
4.125	0.0919704720152772\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.625	0.0974426660052792\\
6.625	0.328270535624433\\
7.375	0.328270535624433\\
7.375	0.0974426660052792\\
6.625	0.0974426660052792\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.125	1.25433435346898\\
9.125	6.09339151503749\\
9.875	6.09339151503749\\
9.875	1.25433435346898\\
9.125	1.25433435346898\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11.625	3.54641646915231\\
11.625	24.2341974606898\\
12.375	24.2341974606898\\
12.375	3.54641646915231\\
11.625	3.54641646915231\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.625	3.50559847086024\\
2.375	3.50559847086024\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.125	0.154819113838424\\
4.875	0.154819113838424\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.625	0.172769615717269\\
7.375	0.172769615717269\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.125	2.8052966246467\\
9.875	2.8052966246467\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
11.625	10.256590345812\\
12.375	10.256590345812\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
2.02538675285139	9.2733270506284\\
2.05167724011818	9.27332840585035\\
1.96835442021594	9.30223488406624\\
1.94995083864545	9.30223630050284\\
1.95407183331764	9.32973254760404\\
1.99747174956227	9.52871382978857\\
2.01985736012082	9.52873410844595\\
2.02126458895418	9.69555184327202\\
2.04890698298947	9.70875183173788\\
1.98956455182388	9.70875859212343\\
1.9377909622071	9.71159857517067\\
1.94277993947402	9.71160096855333\\
2.05532641916365	9.86642879646192\\
1.97225133722998	9.87278279172275\\
1.97941767213841	9.93180808508528\\
2.02859599471243	9.93180936268237\\
2.04926599114147	9.96214833626629\\
1.95141190996088	9.96215442803801\\
2.03191411613256	10.195305258737\\
1.96459179297966	10.195305490248\\
2.02623578037517	10.4262194327665\\
2.04591579113299	10.426220013655\\
2.02905175429747	10.4262206907673\\
2.01144288051066	10.4262225126202\\
2.01937984079454	10.6745902676352\\
1.9693343821926	10.6745956037785\\
1.96035275152983	10.9453048514733\\
2.00095727709807	11.0700827434301\\
2.04111028991075	11.0700828189435\\
1.94948216488455	11.4304088772606\\
1.96744931834115	11.6005002725952\\
1.9882968366331	11.6005031151162\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
4.44404038028783	0.517416179482873\\
4.47382990557871	0.520373633646473\\
4.48167419134069	0.523943502540837\\
4.54467827187307	0.526064432059615\\
4.52630975057474	0.526245767569032\\
4.48321168763212	0.529484004265075\\
4.5451575965466	0.530093808324307\\
4.53529892271207	0.530475382445172\\
4.48601706006251	0.530832420449691\\
4.46206422619777	0.531097534454262\\
4.49095762831464	0.531810661024994\\
4.44080928304027	0.533473999574596\\
4.55692918967587	0.535786792545497\\
4.54201853904906	0.539507740950597\\
4.49900171039199	0.540235669368629\\
4.54586300070427	0.540689635079853\\
4.48263221157062	0.543193760248135\\
4.46059667211925	0.544042849601908\\
4.47360636434179	0.545144022682634\\
4.49803861878746	0.546275907964678\\
4.52452494907913	0.55238077668425\\
4.48592119266874	0.555757857695625\\
4.4962542620921	0.556020468761177\\
4.54964564246699	0.559522371239807\\
4.46030908371261	0.574127825693281\\
4.47107314388272	0.577569471347967\\
4.55305555061877	0.57820104154907\\
4.4550636855671	0.579581304427254\\
4.5426822706552	0.58074252425267\\
4.45598234390662	0.581152542914208\\
4.55454882600654	0.584077282756053\\
4.48200734296788	0.584443360588128\\
4.54550574779427	0.590163669499901\\
4.45119922317062	0.593839427321671\\
4.46209717852601	0.595238931380006\\
4.48908721974454	0.60200103611181\\
4.46853988512262	0.603466546823283\\
4.48858577619523	0.604682067707687\\
4.5142672796886	0.60514252077947\\
4.53652315072427	0.615988672723762\\
4.51418800505394	0.617627539199902\\
4.55737814553043	0.621608525638559\\
4.52158068069907	0.624997041648399\\
4.45679300474181	0.631005011205403\\
4.5392580869423	0.632875072025219\\
4.45364165443702	0.635642129150358\\
4.5468008939952	0.642255459582698\\
4.53849860902339	0.648770307285501\\
4.46910439036391	0.654140572828196\\
4.47158966613617	0.655118366467232\\
4.56028274246786	0.657570382826814\\
4.56170628623642	0.658000201544606\\
4.48973550218454	0.658059904612557\\
4.52761931537467	0.665127517873973\\
4.49661465749085	0.670782875884559\\
4.51577162819054	0.691701699616548\\
4.45347762820457	0.696481176834572\\
4.48417263015401	0.699143917029138\\
4.4804582889093	0.703787169869814\\
4.50188050611271	0.720018271594405\\
4.43901541476807	0.727354525413949\\
4.50755756229526	0.730518634843459\\
4.54193435230415	0.742029443977418\\
4.54076245251308	0.744360447652625\\
4.46962602341494	0.77485106991826\\
4.45101101432377	0.778885955102325\\
4.50735136432641	0.781267398798129\\
4.50319775560865	0.793067542670565\\
4.48784288031576	0.793387446128478\\
4.46307829147541	0.795483155727922\\
4.45195938777159	0.831896437290004\\
4.47421483890318	0.834511182585289\\
4.46851496514258	0.852703365245991\\
4.5413831110625	0.865585501118637\\
4.47046590965253	0.880168965087679\\
4.4457165281515	0.891303186828946\\
4.4819837084904	0.903092275741952\\
4.52908346989335	0.904065481396203\\
4.5608187740213	0.912764824217126\\
4.5108165559555	0.931206310978986\\
4.54033134632624	1.01427261936025\\
4.54086065513425	1.02620717210175\\
4.52498722273363	1.03288846198456\\
4.47140241868068	1.04917545152139\\
4.52089622193973	1.07653712973998\\
4.46379988323247	1.07676252991043\\
4.56167471726913	1.10837723645008\\
4.49963705696202	1.11971916344509\\
4.54682667548513	1.1233535758032\\
4.44272292193485	1.14163460592774\\
4.55230441314992	1.17710354191065\\
4.48814034186573	1.17852068291105\\
4.5119541623539	1.19524385328405\\
4.49363106110047	1.20779139334658\\
4.53034503803177	1.21441699684461\\
4.48403438061117	1.21709514820351\\
4.52150130052337	1.25007602435269\\
4.4980369745976	1.32908865160122\\
4.48580375763374	1.33991654643167\\
4.54405811408399	1.40026809605179\\
4.49627247849348	1.40509907017375\\
4.47974558452336	1.43321508693901\\
4.50271854099262	1.45038797211659\\
4.51013262064141	1.46421040385762\\
4.44278966510033	1.58084652739335\\
4.52740762403319	1.65246692884559\\
4.53169781604668	1.69614210970752\\
4.4968672057887	1.69746769610574\\
4.51147212777461	1.72694513953407\\
4.43835003169143	1.74454890725148\\
4.51792608572367	1.75296234791493\\
4.53745670538027	1.76745488870097\\
4.47286499494553	1.77226010896372\\
4.51271064230761	1.77875283987537\\
4.51350755300304	1.79055426483412\\
4.56089464196394	1.84716912968116\\
4.47366557818018	1.89469844411529\\
4.47325161488325	1.8972981239365\\
4.4707364593239	1.89997385920494\\
4.44085784076692	1.92307019581375\\
4.53171765366481	1.9412062786377\\
4.4520416850897	1.96369445339276\\
4.54392072790056	1.99783002200415\\
4.48699893158721	2.0294348525474\\
4.56119453023582	2.03325752868074\\
4.46581269163533	2.03518821502762\\
4.47740629944997	2.05539372334174\\
4.55804426404235	2.06038386252655\\
4.54291662851923	2.09117006572749\\
4.50986851425714	2.1280419280937\\
4.54863530297409	2.13328219692122\\
4.55381195758744	2.15420621854357\\
4.50736561508447	2.20441777477604\\
4.43833618208912	2.21718733796135\\
4.52225322685383	2.22665385273989\\
4.43824392690305	2.23970003671376\\
4.53517960235932	2.24398407609966\\
4.45999789617054	2.27029552841699\\
4.46289211575771	2.27789235210835\\
4.48831636594067	2.30615596571424\\
4.46557450035207	2.30630431330827\\
4.55609000712142	2.32048855779331\\
4.51187221631762	2.37489784903324\\
4.56184197986426	2.38415770774425\\
4.49877411675345	2.4123296010485\\
4.4896460303591	2.45314071052727\\
4.44990479600328	2.48362866637408\\
4.55701375515555	2.48882196954251\\
4.45235280961531	2.55370163904497\\
4.46332938566568	2.60309723318019\\
4.45464720254278	2.60437799228556\\
4.44150350032823	2.66570505112596\\
4.53487963401406	2.68128578667773\\
4.55663781019057	2.68717580379825\\
4.52749364226477	2.7392549078131\\
4.47475217620549	2.7425536414307\\
4.51998234031162	2.74655981460865\\
4.44333645623801	2.77027271959109\\
4.50439587989181	2.79369163518341\\
4.51375834896285	2.79532903104283\\
4.48336242007569	2.81997273160172\\
4.50964555486446	2.82288341395169\\
4.46462054800317	2.9126251648216\\
4.55066630223946	2.92760871450835\\
4.49762045960737	2.93967493797624\\
4.43937342084288	2.952292130219\\
4.50969145632423	2.95298156597494\\
4.48625176858745	2.95960027935354\\
4.52432931079384	2.96200889733369\\
4.53987304007167	2.96602566166406\\
4.44107990235119	3.0047032934977\\
4.54508627482195	3.02105272927767\\
4.52392636242049	3.03967398803836\\
4.54462972388284	3.06740168817155\\
4.50782344279475	3.09308844424925\\
4.53634638265478	3.10024682360856\\
4.51555688015477	3.10992051230724\\
4.48277290951494	3.10992902557898\\
4.52199816152369	3.1219811280857\\
4.48049304525875	3.1831774390335\\
4.45662664407847	3.22483756009064\\
4.45689588969578	3.23657915798217\\
4.46911441346324	3.24449542156002\\
4.50648676585752	3.29707550400806\\
4.4548222625462	3.30303540585483\\
4.50928845448953	3.32450702609315\\
4.51854793854543	3.32939828895667\\
4.45599505840359	3.37460952738068\\
4.5335064907522	3.37589324863019\\
4.44021207717941	3.38779411708833\\
4.46428985270071	3.41261696746766\\
4.48142336655565	3.42353480177515\\
4.52749384694348	3.44466352148913\\
4.44220510819354	3.45533982180985\\
4.49854183302785	3.4861452995401\\
4.4781153740239	3.49448317944376\\
4.4763740822712	3.50892348053665\\
4.46811261169124	3.52501484227208\\
4.55384266245632	3.54814018159424\\
4.52990662502142	3.55337321370795\\
4.46406993230922	3.56370100569897\\
4.47667021824682	3.57981621793763\\
4.47008639001384	3.68825578692769\\
4.46258943613279	3.68933193576677\\
4.43916231155523	3.68967570234511\\
4.44936618086288	3.72832621630484\\
4.4977239655366	3.73140722530302\\
4.51312506205571	3.73207250514578\\
4.46287036704406	3.82016647761981\\
4.44195691440275	3.91759843684302\\
4.47089840509272	3.94136758218498\\
4.55340939109297	4.01770191393223\\
4.50326603929891	4.02165802596695\\
4.50747628069054	4.02216659613036\\
4.4427600791628	4.05316557556002\\
4.54794009144411	4.05434781336648\\
4.51036576929632	4.08857777779949\\
4.54751017363692	4.10375208224619\\
4.51990662317234	4.14367267956401\\
4.50072546834543	4.14913042740683\\
4.48753593532755	4.19709314918475\\
4.47556916486496	4.28600473503065\\
4.50731055858878	4.34148588866601\\
4.53959069994992	4.34317022456525\\
4.54607690901429	4.4007466891602\\
4.55365563498586	4.4109241709521\\
4.4421980075732	4.4445775214085\\
4.49254913204845	4.47522541081451\\
4.53280630827943	4.50560447554174\\
4.54288869875571	4.55828260995894\\
4.47291985899424	4.56175228498002\\
4.44257832940121	4.5671354168512\\
4.55485857700177	4.57363960479344\\
4.45310595197147	4.59219914323891\\
4.52950994110417	4.6457384767517\\
4.53180831792555	4.65307385580379\\
4.45195035244887	4.65624587159003\\
4.55863652852069	4.71448830618354\\
4.50352485388615	4.735072465383\\
4.50966930569148	4.73855079664261\\
4.53744128270249	4.74165575755027\\
4.52027233700915	4.77442063192986\\
4.51400547013774	4.79980922721459\\
4.51068317226151	4.80430478462975\\
4.49495650361311	4.81602320925536\\
4.48301188081794	4.83960366045622\\
4.49585728031794	4.85643032818937\\
4.46721504394776	4.9025405875825\\
4.5426952180046	4.95400963573258\\
4.44639849499127	4.99412793882121\\
4.51441828220188	5.0465315368035\\
4.5296767311062	5.09293862985398\\
4.45179037848383	5.12237015255684\\
4.55592793184152	5.27143021872127\\
4.50591143125705	5.32537180923406\\
4.52860291967066	5.48612725999343\\
4.5164885561709	5.49461701480749\\
4.48856852519222	5.53364347128791\\
4.45290678075567	5.54074303820246\\
4.53511669265916	5.55748575228225\\
4.48089374359134	5.59759603172888\\
4.54189686977417	5.63583690969956\\
4.54613279443907	5.66834056391798\\
4.48822285199407	5.7141052822335\\
4.49545723118968	5.73623682400075\\
4.44206373178221	5.75201926142951\\
4.45725091448085	5.82851531579766\\
4.56088815698443	5.84917934248423\\
4.46050180614036	5.94741812384461\\
4.53578404565604	5.97771927611066\\
4.43991145106355	6.06526615041442\\
4.4602738067123	6.14882615044454\\
4.5214324878421	6.14929723104542\\
4.55251171134432	6.16440338884609\\
4.49180794919025	6.22522951325302\\
4.48002611488166	6.25041653774307\\
4.54540743239035	6.27175882501425\\
4.53517716806412	6.31134943654527\\
4.51383622336474	6.34536346109109\\
4.50614171044668	6.36251506409731\\
4.54690207828716	6.41302881342022\\
4.50061187769008	6.41745787733143\\
4.50770460884618	6.43852514673535\\
4.52733731494124	6.4437032009514\\
4.54339738307278	6.50356654166314\\
4.54131454316681	6.54492900143724\\
4.53269494540586	6.64381662862593\\
4.52291458855433	6.75639876301593\\
4.56222005024346	7.11035168093048\\
4.53528420775153	7.17354772898416\\
4.48291290806772	7.30614762232346\\
4.53127948770455	7.69884149686673\\
4.46088587211655	8.39323053810799\\
4.53991711420297	8.66624781304097\\
4.55825059003371	8.96420525891915\\
4.52547420852132	9.04474284762512\\
4.49774152181595	11.5722832811279\\
4.53484034059697	12.2811710109393\\
4.52461765183874	12.2911347121591\\
4.53487415777462	12.5193953111082\\
4.45192692258247	12.9464758744303\\
4.48148630703066	13.3420534743194\\
4.54017896421192	14.1988982042048\\
4.48623391489147	14.2510368747232\\
4.49688508910176	14.3725889571283\\
4.54724999341581	14.427095753503\\
4.54343099164663	14.4434056397303\\
4.50076542819116	14.6427258849662\\
4.43945238253071	14.6995934703508\\
4.54840254760069	14.7899686977743\\
4.46613455168327	14.7977950296921\\
4.54441478735171	14.8021242096473\\
4.4576990584862	14.8082726346781\\
4.47937125088875	14.8188568770916\\
4.4566058316045	14.9216601348502\\
4.45142586591502	14.9539477095003\\
4.43812887667173	14.9893483099094\\
4.4957742932544	15.0230930981205\\
4.50850501068296	15.1317496924162\\
4.44318603624147	15.1652988330036\\
4.45524531170466	15.2178549927971\\
4.53487133621464	15.3031321184094\\
4.49737991846339	15.3108523669369\\
4.47373038734968	15.4260056941431\\
4.43900773762316	15.4448472881106\\
4.511280789276	15.6617352929956\\
4.54915949171848	15.6987921041753\\
4.55327210216577	15.7126376202599\\
4.50166217151675	15.7130247676971\\
4.44468280475065	15.7273406166723\\
4.47031460711796	15.8296103445566\\
4.4544349578311	15.8710711432068\\
4.49626082010671	15.8874964781779\\
4.49715567259222	16.0112165438706\\
4.55582510187744	16.0660275791314\\
4.49787761571491	16.0873270244894\\
4.49931327856493	16.1069018619504\\
4.46811282383272	16.1080239803174\\
4.48966048898028	16.114209392537\\
4.52666725452206	16.155855636036\\
4.49918263765311	16.1584366956334\\
4.48701883503889	16.2861865284934\\
4.45464653926447	16.3077683696263\\
4.44125625491421	16.4208386264141\\
4.47654076935512	16.5783769149359\\
4.45273094924613	16.7097437649064\\
4.44297286536789	16.8033451361556\\
4.49427723171364	16.887555188491\\
4.52831056821349	16.9142811756663\\
4.52890742432098	17.0212975268614\\
4.44348112906266	17.0563821851286\\
4.53503158915514	17.2259567155308\\
4.47022375342271	17.2752194254369\\
4.45892402095441	17.3212256541113\\
4.49963293370616	17.8848676189383\\
4.47367680348528	18.0769642141304\\
4.49658354914404	18.5423649697749\\
4.44999514821252	18.8506167186524\\
4.49198449751212	18.9969188033964\\
4.45881214754171	19.1845396008208\\
4.56174488528776	19.5312683560953\\
4.50950515084387	19.5422609866327\\
4.55034151821919	19.6003616655347\\
4.48747835585892	19.610766570675\\
4.48998146663309	20.1726641041799\\
4.50325571392499	20.3360047927376\\
4.5505988545542	20.7699202393078\\
4.54995605104358	20.803347232706\\
4.49375570842789	21.0389704466552\\
4.45942787255445	23.0665967382197\\
4.56211300602051	34.454873402943\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
6.96375361872516	0.6760124663913\\
6.9549869390552	0.677078980392437\\
7.02840711069626	0.677144055166962\\
6.95960286391154	0.696481176834587\\
6.95411912821926	0.699143917029136\\
7.00818956834257	0.70064222679733\\
7.0108623263942	0.703472334214622\\
7.00997507441936	0.705004922715528\\
6.9483959188705	0.70736927050237\\
6.96711017722132	0.71092633256935\\
7.02099717880595	0.720018117562373\\
7.01417673980809	0.723874459857507\\
7.01887109460129	0.728778869480086\\
6.99450157801004	0.732875625443302\\
7.02494303412694	0.744360447812522\\
6.94653085192813	0.746973772378468\\
6.99457840642132	0.747846682936755\\
6.94486715337808	0.753817563171524\\
6.99291863109083	0.754574457073553\\
6.95138510006457	0.760471327592391\\
7.0386767290403	0.76050176320076\\
6.99634568969332	0.778885955102226\\
6.94030206918805	0.782275464530967\\
6.98580179840766	0.790776312584972\\
6.9534202944876	0.793069095918755\\
7.03387519978089	0.793387446128485\\
6.97922659658426	0.803570238178133\\
7.0239441791804	0.817983086028476\\
6.9475269869251	0.818460470724336\\
6.96685497858257	0.827941645810303\\
7.00320207416166	0.828125484538137\\
7.0361712824556	0.831027290661112\\
6.95962508163505	0.834511182585288\\
6.98386730115974	0.844797622425502\\
6.96651826780259	0.847262753521064\\
7.04810476193673	0.860293128893631\\
6.94209487774464	0.878946481500642\\
7.01351006402854	0.878995740350693\\
7.04359639818409	0.880168965087701\\
6.98843139081608	0.890192065258344\\
7.02591344735552	0.894213877552434\\
6.98425316949095	0.897317849572838\\
6.96251460197003	0.900313910223747\\
6.98829445973813	0.905078147362531\\
6.97266188788028	0.912109728851484\\
6.94833513121488	0.917537991567033\\
7.02371241693325	0.931206310978984\\
6.98401836796511	0.940464324014588\\
6.97915350403845	0.941479915582647\\
6.94621139337046	0.948995453016841\\
6.97606375013295	0.955408717309738\\
6.96917820192371	0.965445087355207\\
7.03781608723821	0.967267162482271\\
6.96535726847701	0.967283323663115\\
7.02988478586494	0.967986635315267\\
7.02964844800896	1.03839333871498\\
7.00591065611825	1.04395013806007\\
7.00172892546726	1.04781986167675\\
7.03852899663348	1.05286403165406\\
6.98579175881775	1.08931826961097\\
7.01444594893512	1.10614902476875\\
7.04804446734666	1.10741377142167\\
6.99568196682844	1.10837723645009\\
7.05359183344957	1.11074219272062\\
7.03589629165742	1.11971916344392\\
7.05794633278874	1.12559211550661\\
6.99690757262741	1.14496356719819\\
6.97101549922535	1.16522388349801\\
6.96875883142406	1.16921321446633\\
6.99133907919466	1.17604420907195\\
7.02349395046455	1.17978997276977\\
7.02815278041733	1.18749250181819\\
7.01344970844626	1.23441635588615\\
7.04512539810888	1.23476886634713\\
7.00030520486858	1.2622215627885\\
7.01824966986532	1.2713741062728\\
6.97418640566142	1.27599357492289\\
7.00073066222151	1.28547023735763\\
7.0581851453458	1.40767964611634\\
6.97165605594515	1.40956786341732\\
6.99799302812911	1.41249919509382\\
6.94005430282254	1.42041774117702\\
6.96756107984255	1.46731487225242\\
7.00559071229613	1.47872432202\\
7.02162759112546	1.4859327217421\\
6.99400680418931	1.51801896112235\\
6.95822686454998	1.53849101247059\\
7.03345931622357	1.54464685385992\\
6.9947599648593	1.56383406603022\\
6.98691753270006	1.58291636968504\\
7.03001310782524	1.61090071654711\\
6.94476765458564	1.61683016257811\\
7.02642649873484	1.64134319935361\\
7.01217322774404	1.65845879447713\\
6.99887477769803	1.67236149467855\\
6.99903774972862	1.67871100146309\\
7.03651844986756	1.68005350478988\\
6.95879943099626	1.68425263899166\\
7.01667963286001	1.7021135997408\\
6.96421072017566	1.7238325102692\\
6.94511895462909	1.74592099347859\\
6.9936096489578	1.76563289432744\\
6.99985740795795	1.84853754457682\\
6.9408233713254	1.85349725891078\\
6.95180630797383	1.86823574326413\\
6.98259609247832	1.87202790109039\\
6.96398869135006	1.88553069190809\\
6.99455954329357	1.89729812393649\\
7.01330009083281	1.92112028647816\\
7.04438550191684	1.92952905119462\\
7.02114422110692	1.92957511393935\\
7.03832059061504	1.92971655050193\\
6.96471265442557	1.94775279805548\\
7.040267517611	1.94901469881033\\
6.96621104722926	1.96386028167089\\
6.96708906200785	1.99084856006058\\
6.98806552748853	2.00024074224004\\
7.05139962496216	2.01205179409187\\
6.98100734557497	2.03450417419058\\
7.04115688212253	2.05917536998703\\
6.97761557766284	2.0693959133421\\
7.03426031117283	2.11297632599417\\
6.94718099217629	2.1785568839002\\
6.94305319467544	2.2029915406549\\
6.99328146550979	2.21949777793458\\
7.02250122070926	2.22817923871523\\
6.94383541094276	2.23141086092586\\
7.01291802177635	2.23711164934928\\
7.05421190101656	2.24413000242815\\
6.94095111628461	2.24454919998474\\
6.98654244497221	2.24983562610714\\
7.00557348123443	2.26321229786048\\
7.00543169361221	2.27956433251474\\
7.00185503978169	2.32324974574316\\
6.99133032414096	2.35090939148685\\
6.94420853103574	2.36919284927926\\
7.05369343160345	2.37489784903322\\
7.06017882867688	2.38059879097703\\
7.05012276591448	2.41099773145475\\
7.0269399672108	2.43342598811825\\
7.04139287362147	2.45746376780342\\
7.01324958998227	2.47951628619968\\
6.93889313968808	2.49240057715272\\
7.02069572517152	2.56930253210101\\
6.98552276072358	2.57833389657299\\
6.93869545973243	2.5894926011095\\
6.9681183527226	2.59013474088069\\
7.0325227979828	2.63244485178477\\
6.96202106311212	2.63475395727838\\
6.96935664498591	2.66006712768805\\
7.00840380584608	2.6698004381656\\
6.94680844956758	2.67182439148499\\
6.9803282460505	2.68626092436019\\
6.94506783112952	2.73925490781748\\
7.0491621236365	2.75721006135527\\
6.96048301762809	2.77256308799429\\
6.99862905774343	2.80063898914008\\
7.03234211949173	2.81997375038312\\
6.95657915622299	2.82189645610076\\
7.0569075430825	2.83643370521802\\
7.02588000875378	2.89283755601598\\
7.01226209415571	2.91363225658679\\
7.01746869206189	2.93121752768176\\
6.99468396554926	2.95159119982446\\
6.99926232988619	2.96424810421886\\
7.04638095116581	3.01119653215878\\
7.01703235256067	3.01793791682039\\
6.98439545680782	3.02921838228734\\
6.99858745109108	3.03448500978003\\
7.04595202133039	3.06740168817155\\
6.98748480089492	3.07323467613016\\
7.00269981665282	3.09308844424925\\
6.97112760182532	3.11470789357015\\
6.94901557584422	3.14975714759011\\
6.94521732527104	3.15079371192193\\
7.00441358926779	3.19408019851086\\
6.9872070153489	3.21205047811066\\
6.9555138026633	3.21255141395473\\
6.99095270991305	3.21580208259307\\
7.03828642186023	3.22740630674413\\
7.01669508051188	3.23445461800135\\
6.94062326633746	3.24091391107057\\
7.06241943629789	3.26376949850893\\
7.05053362792168	3.32892817690171\\
6.97499400929998	3.37589324169902\\
7.02396821865773	3.37949446265642\\
6.94913309410532	3.38102406526402\\
7.04420556414768	3.40820737269887\\
7.05692375687251	3.42088863262217\\
7.00526922053987	3.43088296584403\\
7.04201624719882	3.43180221036755\\
7.01602033877867	3.47003868737786\\
7.02899231468408	3.47168782404937\\
7.05626063277811	3.48569228765781\\
7.00539322070325	3.52203145534856\\
6.991956152568	3.52718231605806\\
7.05519864387883	3.54770177450191\\
6.99617704450223	3.57211155859311\\
6.9581238186183	3.58141275053633\\
6.94303907438571	3.59061818389739\\
7.05383692044385	3.59549340112331\\
6.96266635787419	3.59854392747542\\
6.96370896783991	3.636021145872\\
7.04323727173257	3.67221728528782\\
6.94173955189571	3.69042974648452\\
6.95331487206531	3.69247128723429\\
7.0067472765528	3.72422873922968\\
6.94292571306358	3.75385304002388\\
6.94222722077984	3.76092814175675\\
6.93948923247892	3.76191469775687\\
7.00637846914651	3.77504727938153\\
6.96583259114122	3.80521334751255\\
7.0242524915827	3.80745395012848\\
7.01767059444717	3.81147069348202\\
7.04197462419477	3.87900616936972\\
7.0334155679269	3.8846369541781\\
6.99753147864441	3.91955380230787\\
6.97815456184372	3.93961514352731\\
6.97797434085154	3.95102733756589\\
7.03046169566356	3.98371064949725\\
6.98527629282766	4.0589949438118\\
6.94283803251083	4.06386915198217\\
7.01902236460765	4.08533466079592\\
6.99144522162333	4.16477983991876\\
7.01730115321667	4.16701194386952\\
6.98556346142708	4.19223999318548\\
6.97463483613175	4.26378431586476\\
6.9692249651206	4.28254630394187\\
6.99463924422707	4.28714596578586\\
6.94268097369783	4.30732918376203\\
7.02427355489574	4.40074668916019\\
6.99869245912638	4.4782619583114\\
7.05207076608013	4.50599803025853\\
6.98830793065942	4.55828260996026\\
6.99317708065266	4.5611457203025\\
7.01176409749649	4.63637503581426\\
6.9421853733691	4.65346494478462\\
7.05464397018536	4.68865059254251\\
6.9385134292587	4.69656446656806\\
7.06001539486229	4.71527001556453\\
6.99343431037129	4.72764237905433\\
6.9622096055788	4.76480956393867\\
7.04897826945866	4.85476615043721\\
7.02310510533519	4.88599921229218\\
6.98079755474795	4.90011521809481\\
6.96996593938158	4.9086838961451\\
7.05155749875553	4.93802015667739\\
6.97206016957533	4.95194392056439\\
7.01171213415281	4.96369432309668\\
6.93826774679769	4.98423441603813\\
6.99829961461234	5.01388982468928\\
6.96856040930854	5.02713509759845\\
7.0535731567488	5.0401577787555\\
6.97553494178287	5.06269999110052\\
7.00609215046638	5.1326434992175\\
6.99801874174522	5.19111586151394\\
6.98383053154501	5.20264502386259\\
6.99917735444881	5.26354383726898\\
7.02510551127886	5.27633528421026\\
7.03773951882249	5.33940661408269\\
6.94411464335868	5.45687094586312\\
7.02255468141873	5.45824684797142\\
7.00405193438536	5.47731124094155\\
7.0508607324267	5.48329578337935\\
7.06028200285148	5.55398191834796\\
7.00647257878039	5.5664027532928\\
6.95828253421515	5.5945135718207\\
6.94651838394909	5.6249622449357\\
6.96741525930568	5.62565580088357\\
7.04428795250729	5.64457305654873\\
7.01283658894155	5.68169302947006\\
7.0535019300776	5.71218232100495\\
7.04544604580179	5.72448785924044\\
7.02129003854209	5.75667148529076\\
7.04036888154532	5.8072209185803\\
7.02180952472904	5.86453901962026\\
6.96000938270019	5.93669550115368\\
7.05635946290228	5.95107883355477\\
7.05450657299621	6.00681355044239\\
6.98958343139753	6.0311151934979\\
6.96570609995388	6.04506554001561\\
6.9537068276724	6.05130891496839\\
6.95428448511654	6.06231594771606\\
6.99889944582684	6.14780704955901\\
7.03487429127179	6.16473660657706\\
7.02421905055323	6.18837284015837\\
7.06012622121217	6.25078015070099\\
6.97516974471763	6.28528355476817\\
7.01320894374679	6.28854847781187\\
7.01264257021725	6.3182421395653\\
6.99708030455592	6.38250002100097\\
7.02845451793268	6.38507055984309\\
7.02480340004918	6.39616602987763\\
6.9913659119261	6.39660242166715\\
6.99958044371922	6.43757835479449\\
6.94749958205173	6.48081526496803\\
6.9729237861836	6.50773688715744\\
6.95965534329791	6.51798058265426\\
6.94534418910662	6.56711277672305\\
7.03597137734715	6.62338072128659\\
7.01514638791931	6.63299128505937\\
7.02454038976063	6.68552578729007\\
6.98472274100796	6.70303066679125\\
6.94493494479532	6.7870762861153\\
6.95781829940482	6.80067183311852\\
7.05826766840918	6.83032486004202\\
7.05340277804706	6.86210032153877\\
7.00546273515609	6.86508827933748\\
6.97058458781498	6.87178960196774\\
6.97593852897753	6.88181773643749\\
7.05469154413452	6.89439428000534\\
6.96779460618754	6.90449019614612\\
7.05717295174906	6.92285791369265\\
7.0218318394115	7.03547419364362\\
6.9717642759895	7.05786743247497\\
7.04756833616813	7.09825525724002\\
6.97735570798366	7.1214931038631\\
6.96362709047322	7.15100019205284\\
6.95111666715021	7.15158438674058\\
7.04894389146641	7.18749446246526\\
7.03939735313137	7.19766782870154\\
6.95783826475362	7.20269782938179\\
6.9739064544904	7.2197608439182\\
7.0566323922595	7.23317948853116\\
6.94114637314701	7.24561634545027\\
7.01334243733913	7.27424531697991\\
7.04692090694076	7.31383760596313\\
6.98245952360657	7.32351070618115\\
6.96351164494456	7.34236255247399\\
7.00046653898043	7.36654151424774\\
7.00833695350841	7.37495004818995\\
7.04089100763037	7.39699515552918\\
7.05405612160875	7.43514322420847\\
7.02052528397963	7.43666641471081\\
6.98683082341269	7.51035794810107\\
7.01274280518171	7.55476757163064\\
7.04491500286195	7.62133859706238\\
6.9946402464869	7.6353000521327\\
6.96597086534653	7.6554210042824\\
6.95386065313603	7.66149562448259\\
6.99407932995866	7.74586999151109\\
7.02118856787386	7.76427092700439\\
6.98860274822035	7.77957180229439\\
6.9801624124146	7.78966443057996\\
7.0408868611523	7.80406209960669\\
7.02725774341053	7.82788144230782\\
6.97807793851255	7.83412820729656\\
6.95699795948252	7.86394015863427\\
6.98956588163752	7.88321537421018\\
6.99925485255889	7.89918656188251\\
6.95862998957646	7.92757454639886\\
7.02677750683441	8.00218472823535\\
7.04555397824693	8.05177853432962\\
6.96901785048069	8.06364552101284\\
7.04539122829848	8.11045228830267\\
6.94415350905213	8.1225286114429\\
7.03183089889979	8.145463446667\\
7.04599505553714	8.17526589931453\\
7.04663218389325	8.2300627335963\\
6.97013624226385	8.26857790590487\\
7.04292813401714	8.2791369658885\\
6.99835056139798	8.33338792221791\\
7.06075867425755	8.36393447645458\\
6.93752123904696	8.36881535622107\\
6.99493637677308	8.42271349006076\\
6.94457244583059	8.45715811700192\\
7.04022768955013	8.47184448053542\\
7.03547536778714	8.50193301134556\\
6.98408202988418	8.56105839232676\\
6.96808328709146	8.57024623449042\\
6.96458706902257	8.58695781226195\\
6.99715252805562	8.63401631778069\\
7.01885980570865	8.63505938768184\\
6.94668204231846	8.64894165805699\\
6.99267336392458	8.66137615512294\\
6.98161487453691	8.79512686113662\\
6.93902614832906	8.80392472568222\\
6.99489189343335	8.82863084148319\\
7.05052372568261	8.86530676928103\\
7.05315940718898	8.89402545881775\\
6.94481539160647	8.95061227256846\\
6.95588460797188	8.99795357292182\\
7.06234161689971	9.00439965341881\\
6.98158279651586	9.01931010934576\\
7.02314503748432	9.05776117016697\\
6.97437422846953	9.07844534455523\\
7.00260663677592	9.08036789367606\\
7.04956314842917	9.097141348971\\
7.054303355983	9.11118910399158\\
6.98502180163456	9.11349623316136\\
6.99900661044627	9.11579925872042\\
6.96203167425984	9.12374856317315\\
7.01398701439692	9.14780807885482\\
6.97238437832419	9.17104630330845\\
7.02286829335144	9.21023101147789\\
7.03628313943034	9.23405382143125\\
6.97954155522086	9.23566961365768\\
7.0616791253623	9.2728641700516\\
6.95163721473195	9.27359315670365\\
6.94219423481232	9.30514919209672\\
7.00095520404479	9.39433071817669\\
7.01291367861035	9.41046657805824\\
6.96524239641759	9.49457499764591\\
7.01662602744824	9.50975206379631\\
6.98155367619922	9.53386584479391\\
7.04100040859561	9.55171901013541\\
7.04793821111482	9.56247991905561\\
7.01197714541888	9.56658597095631\\
6.94022146469913	9.56895441550614\\
6.96691532519719	9.57453640227755\\
6.95233196486306	9.60171951504411\\
7.00064673152601	9.61759736485027\\
6.99363581370801	9.64810161093154\\
6.98545858162047	9.65971710215887\\
6.97410811032309	9.68390648361816\\
7.01550155633279	9.6916889102039\\
6.95737388066783	9.73732482628277\\
7.06158225265237	9.74192063230005\\
7.01668938667216	9.76520253189294\\
7.04532041125841	9.76707083547123\\
6.96562244915759	9.89746128747443\\
6.9780208817372	9.91436770209694\\
6.94148079392784	9.92108661214965\\
6.99586304898121	9.96858341115134\\
6.99132897531334	9.97002314881057\\
7.03735126666952	10.0137864367868\\
7.02170664333439	10.0207481096831\\
7.00064324394742	10.0219827943997\\
7.01887479906664	10.0488949304446\\
7.05193550561858	10.0787563637089\\
7.00619809514569	10.0992393952153\\
6.95495388943136	10.1229919406675\\
7.05274689333998	10.2198410657905\\
7.05386213492042	10.2407297503147\\
6.95552721959196	10.2528259251029\\
6.94552771298621	10.293520316203\\
6.98007021267383	10.3324448590867\\
7.00282115021854	10.3597618488139\\
7.00190261867466	10.3600462112823\\
7.0356091967207	10.3613156110821\\
6.94115183467789	10.3902023987203\\
7.04294395347403	10.5013650617905\\
7.02338813502884	10.5296884648595\\
7.00923432002194	10.6372103140793\\
6.94985364662628	10.6416349277586\\
6.9650189298549	10.6479291586168\\
6.93965382123855	10.725586665506\\
6.95721690262614	10.8111079718068\\
6.95610370766757	10.9099219526037\\
7.03480151343234	10.9655764925918\\
7.02815476137916	10.9672516439789\\
7.01603505580106	11.0219503177035\\
6.98304851725471	11.0230140038021\\
7.04567319720641	11.1313438197768\\
6.96134944252503	11.1402086113854\\
7.02524620787599	11.1728994088049\\
6.94939019951934	11.1806798031162\\
7.0014548971031	11.2104206658709\\
7.05165612264736	11.2158050696239\\
6.96759647591688	11.228011507986\\
6.98276089984224	11.2706045642935\\
6.9888009581176	11.3175210342541\\
6.97374767334156	11.3652954582278\\
6.94435991353397	11.380474857775\\
7.04670173400935	11.4205024612779\\
6.94780099119347	11.4604898925467\\
6.9715282815361	11.4666101264664\\
6.94936497802483	11.4690254641804\\
7.05422145249239	11.4920573996216\\
6.96397411653246	11.6939952553062\\
7.00715164634709	11.7417247063815\\
6.95239774660177	11.7538965830285\\
7.0362370399987	11.8703536199833\\
6.95153295174538	11.9791796556111\\
7.00240510747079	12.1925630250834\\
7.0252461059736	12.217970780872\\
6.99018997199543	12.2398031661867\\
6.9378120617128	12.3129762229915\\
6.99335395985503	12.3683565907267\\
6.9405360377862	12.3763494555753\\
7.03094866395941	12.4201465336516\\
6.96707532032239	12.5397881693514\\
6.94188564346554	12.6096367659548\\
7.03827860874652	12.6470812397316\\
6.96922020833716	12.6645929854886\\
6.93916406671811	12.7958587140522\\
6.95575126068537	13.0145105344304\\
6.94428540416744	13.0457131918139\\
6.99936819387334	13.0528754384217\\
7.00912170308998	13.1721779137577\\
7.0387604913374	13.2256528107939\\
6.9688409701337	13.2295164564535\\
7.03440117869192	13.2599907788514\\
6.96171930491125	13.2930658953414\\
6.98230139695359	13.3421272480841\\
6.95221276507362	13.3708842723332\\
7.01884859564027	13.3721921634699\\
7.0549632717119	13.3827881435126\\
6.95346760066232	13.4531470449103\\
7.01553268995788	13.486546800176\\
7.05082062464163	13.5790899037752\\
7.00263055100693	13.6321655048395\\
7.01552475445033	13.6383874830605\\
7.05064936575536	13.6619748003344\\
7.05611571298111	13.6758491625185\\
7.02245565709319	13.6827767453062\\
7.00605108831557	13.7816333108897\\
6.99932146759697	13.8111693539424\\
6.98845125567954	13.8115539339879\\
7.05236136329244	13.8427299683617\\
7.04018002906801	13.9583860324025\\
7.03038256114405	14.0000681866579\\
7.0232553035172	14.1214462616544\\
6.9637828250958	14.1329965783149\\
7.02395926288346	14.3118849887472\\
6.95571122091941	14.3501051667598\\
7.00396227547948	14.4088955368714\\
6.96857549637527	14.4353453152171\\
7.02448003424103	14.4380525248878\\
6.96869694294243	14.4503179688728\\
6.99151657342622	14.5155283991681\\
7.00531369297819	14.578479190855\\
6.96088157308849	14.5963015237309\\
6.95681403610845	14.6003855723779\\
7.00053979384604	14.6182811074452\\
6.93757018136084	14.6535924557799\\
6.98992661232072	14.7060808039579\\
7.05587953984706	14.7174875692439\\
7.04718023544838	14.8225489394238\\
6.95038156309955	14.8450552541563\\
6.94710364779916	14.906810919621\\
6.97787328003503	14.9101027142595\\
6.9443816312379	14.9557485027675\\
7.03481538814102	15.0032648118599\\
6.95195131449448	15.0183581827109\\
7.01696453790225	15.076135842651\\
6.94287040521134	15.1159236496056\\
7.02492938476816	15.1780890940468\\
7.05921144984487	15.2194245109882\\
6.97681915488934	15.2531022102051\\
6.9381481811171	15.2757471951743\\
7.03438614241063	15.3084349666988\\
6.9638742083366	15.3739043473061\\
7.04794583968024	15.3800200375312\\
7.00302424265565	15.5020487706631\\
6.98915302639319	15.5356426096244\\
7.00849848710809	15.5866386244416\\
6.98048311638524	15.5977368074045\\
7.02928887330149	15.6412556399024\\
7.03513291376328	15.8094702611651\\
6.99948253446195	15.8921327465408\\
6.94996479722782	16.0210892219713\\
7.00069992103611	16.0313426478761\\
7.01749817096289	16.2391029941374\\
7.0281954175066	16.360941862519\\
7.02954595864923	16.5072995493096\\
7.06204503668915	16.6860124549607\\
6.96468045330672	16.9122765193908\\
6.99510106557137	16.9568889532433\\
7.03237227925225	17.4137044224519\\
7.04289202994736	17.5752652302055\\
7.04825848877191	17.6041402569019\\
7.00113653734438	18.4375802884831\\
6.93911229950428	18.6824137674344\\
7.03753967628904	18.7592538300971\\
6.94669345504688	19.996891509407\\
7.03995836899964	20.062722135139\\
6.97909996548882	20.1442338899345\\
7.03541382687527	20.7684221301104\\
7.01219560222956	21.9726660209026\\
6.94519232817159	22.4609199343416\\
6.97124581629358	22.7250158201203\\
6.97158602356924	23.859053985773\\
6.95288750547434	24.0033543736616\\
6.97548058243597	25.0858663677175\\
6.9487215073955	25.2660631568319\\
6.98718607054374	26.2550558032082\\
7.05852177207954	26.7382052767328\\
7.03652976248675	27.2355770193951\\
6.94151161766174	28.5936719147468\\
7.04019131038826	29.3510251451306\\
7.05073498343872	29.9005419055234\\
6.95760357397334	30.9622285404192\\
6.96997273941028	31.4263576393253\\
6.94935793866633	34.8007253336376\\
6.96050678209402	36.1236243821118\\
7.01936514102492	36.4963981015431\\
6.96076828917754	41.6518318418911\\
7.03331607059238	45.7624135158855\\
7.02258003416695	58.3038514811426\\
6.95966090267776	63.9374648512987\\
7.05330566796217	64.1693030856716\\
6.941727964044	70.0828991930134\\
6.97674515856968	72.5250853040078\\
6.9966852159303	72.6165115886486\\
6.99241377620248	80.1036222151964\\
7.0392930912663	109.113961869784\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
9.54397212427159	13.357096835965\\
9.44616174761895	13.4143718512981\\
9.56090229902386	13.4220526190716\\
9.54246100258305	13.4575017118049\\
9.5508153590176	13.4777506456463\\
9.51462262194771	13.5441343054215\\
9.52669042612311	13.5729852920453\\
9.48167290441779	13.5850291024098\\
9.52706514763577	13.5851832652459\\
9.44386640130245	13.597152642672\\
9.51142956355335	13.6229630317916\\
9.52204429883056	13.6248885452393\\
9.52396329591251	13.6274765483472\\
9.49216582526574	13.6321655048395\\
9.48030936378563	13.6426608117507\\
9.49895284595948	13.6471984472184\\
9.56020197661033	13.6602214161922\\
9.44046967251064	13.6970299045847\\
9.55238254690656	13.7753348333245\\
9.47955608552502	13.7859501586051\\
9.45797926502337	13.8111693539424\\
9.53764506103001	13.8187669713733\\
9.50443342704626	13.8318316378373\\
9.48210560667409	13.8640573382806\\
9.54051632202737	13.8822416769264\\
9.53303481954063	13.9590124683616\\
9.48590315364885	13.9601246268058\\
9.44325737216071	13.9819430413909\\
9.55846818490172	14.1214462616544\\
9.54421972700875	14.1261788343957\\
9.48602568178854	14.1558768424604\\
9.52817988068502	14.1768588863989\\
9.56046318314132	14.195125084481\\
9.52031975488869	14.2196888108033\\
9.53610434921576	14.2507580554125\\
9.53898738551402	14.3003034839588\\
9.4731520039067	14.428372800653\\
9.46718576492198	14.4353453152171\\
9.54479860869182	14.4380525248878\\
9.54328660204885	14.486705139118\\
9.4939702444795	14.5858755412272\\
9.55581949055462	14.6092435541681\\
9.55343789486778	14.6257594070294\\
9.4813918541986	14.6535924557799\\
9.47456202789541	14.6778608215397\\
9.5450294393401	14.6831818840713\\
9.4501892120771	14.6919278876747\\
9.53232967461258	14.7060808039579\\
9.52092077346311	14.7103854699606\\
9.44646275206947	14.7174875692439\\
9.52133041634399	14.8554891387555\\
9.54783611518942	14.8960717334588\\
9.49769256016391	14.906810919621\\
9.45026379878562	14.9280490896835\\
9.54928368121157	15.0124561340077\\
9.45192618089911	15.0657610262537\\
9.5442979473793	15.1379184177886\\
9.44882208189455	15.1616851053315\\
9.43771700876412	15.3040658539109\\
9.49343296904719	15.3472672170713\\
9.46353160695926	15.3838737099769\\
9.55561564428081	15.4220311365054\\
9.51392843226373	15.4416424711625\\
9.51060488292308	15.4913521534879\\
9.48264019860831	15.5326633739563\\
9.541339423984	15.5657063342826\\
9.4572239472322	15.6749520518665\\
9.51124443897701	15.7876170522958\\
9.50249041067721	15.7886891407834\\
9.49300477561027	15.8081021481332\\
9.51128921565829	15.8088826768768\\
9.47372051174987	15.8094702611651\\
9.4874395790228	15.8377834546983\\
9.52018114292448	15.918502828079\\
9.5587356182448	16.0243777796576\\
9.50897671506391	16.0815446620862\\
9.45763509562664	16.1993594981876\\
9.51004147390175	16.205801462119\\
9.44484582928631	16.2060433718433\\
9.46492228909489	16.2724169094884\\
9.50262669644986	16.2951990881117\\
9.43915198955082	16.3859599229043\\
9.44732369267973	16.4007868470842\\
9.54452449265602	16.5068384693313\\
9.53428698935107	16.5141245306501\\
9.50788876011635	16.5352302576597\\
9.47362383225778	16.6081360431501\\
9.47600869819123	16.6177402671861\\
9.54877402617468	16.6473658229448\\
9.4869433983	16.6603533471619\\
9.45147479782445	16.6604691990175\\
9.51755229950394	16.6634252424618\\
9.48638253553261	16.6728605015128\\
9.4473766616507	16.7260796033627\\
9.5053110896747	16.7292037102666\\
9.49336460108792	16.7373152539633\\
9.51135639872376	16.7816269438267\\
9.4406889981305	16.7891459876889\\
9.50870423401021	16.7891759708162\\
9.45783507887792	16.8077060774638\\
9.52968511336424	16.8864521708486\\
9.45267197392713	16.9364912573014\\
9.55261218643026	16.9765714353523\\
9.47581690293134	17.0093080720782\\
9.5394188235794	17.0147901415513\\
9.43943353104082	17.2003269217235\\
9.46744777780857	17.2752602622406\\
9.53050754057842	17.3176265084316\\
9.46213422573239	17.3417219670821\\
9.49242796518631	17.3996484231944\\
9.49348862582847	17.4504117673477\\
9.46737004124452	17.6112615109004\\
9.45664118315692	17.7730174302397\\
9.44821907270268	17.8938654331065\\
9.47623439298956	18.2763496372158\\
9.48395721213213	18.2799343587424\\
9.54119537743762	18.4333716974022\\
9.5523738057944	18.590719776927\\
9.48396886211948	18.7592538300971\\
9.48684311323815	18.7673639111051\\
9.54787425900559	18.8119432678135\\
9.53379084266244	18.8698936950605\\
9.44809259202461	18.9556411013016\\
9.53647528108266	19.0540092374914\\
9.55697203740179	19.0702110744142\\
9.55955937759448	19.0952552083103\\
9.55791021797176	19.2622794790226\\
9.50787530261272	19.3220118278655\\
9.53575979080441	19.411467488631\\
9.47739344243394	19.5186212271989\\
9.55037128154799	19.6899630292156\\
9.50342020671913	19.7793021895974\\
9.48452276580866	19.7840594184555\\
9.51636438472302	19.895744183181\\
9.45501793612356	19.9201370471605\\
9.50705920489338	20.0820190079769\\
9.4655506142828	20.1988416399177\\
9.52461032120018	20.2797995617002\\
9.46719057204735	20.3327524753417\\
9.56222982757926	20.4086696679951\\
9.55989190159291	20.517261565468\\
9.51356114306777	20.5283687302628\\
9.47391107976902	20.5577169648438\\
9.55187782401143	20.6306226539262\\
9.47948581135013	20.906105964087\\
9.43856554039887	21.0765680708045\\
9.45727101709118	21.1366312757848\\
9.48108394225758	21.1871201605366\\
9.54994039333532	21.1916530487405\\
9.50811735735108	21.3224106618565\\
9.44278344553505	21.3424787373751\\
9.48924117549027	21.3654768974501\\
9.44397610144745	21.4779678580208\\
9.5388028418885	21.4790557671394\\
9.52480926922183	21.6457625711253\\
9.47361056484169	21.6819692383267\\
9.46039038909984	21.7174415931933\\
9.46482807653949	22.0425316458363\\
9.45351810014428	22.1008296581014\\
9.44434659972376	22.2255208378032\\
9.46607233947055	22.2689350511307\\
9.44550646885308	22.4236561657242\\
9.44433841590049	22.4435856026847\\
9.53995530618054	22.9577529406392\\
9.49770508780414	22.9679899165382\\
9.45012086580365	23.0495138071831\\
9.47275706682976	23.065068732576\\
9.55518444448419	23.3195975013608\\
9.52617048397725	23.8455668232616\\
9.46655825114503	23.952358017722\\
9.50596582108333	24.1451253298877\\
9.45751654684857	24.1842816969331\\
9.44017554382326	24.3134552218276\\
9.55304996748738	24.5301618694467\\
9.4637555573918	24.6442095764786\\
9.5204762662629	24.7600496891372\\
9.52261808314631	24.8660042115327\\
9.49964869286377	25.0045439571429\\
9.50159173001572	25.0500247760993\\
9.52206272194049	25.191362938759\\
9.53971532749733	25.199005113607\\
9.49887189115222	25.3009434975991\\
9.50103456038832	25.4810841008886\\
9.52264768394804	25.7644081548131\\
9.46035294233612	26.2660921969957\\
9.51560951081928	27.2355770193951\\
9.44434526723328	27.4560963482603\\
9.54847181949919	27.5769588340224\\
9.46519595169744	27.91272733666\\
9.43832443634223	27.9338049443069\\
9.54809781460143	27.9751414481193\\
9.49714242756601	28.0041046889278\\
9.54016243902929	28.0364782354403\\
9.55347883970402	28.3183589414129\\
9.53563931811355	28.3747384340984\\
9.5193345619178	28.7148093344467\\
9.54631036076392	29.0004677621112\\
9.50223474766813	29.4559854720938\\
9.49842327430333	29.5014228478632\\
9.49560575252848	29.9005419055234\\
9.51029304546366	30.1155625768078\\
9.52410382396564	30.26559218168\\
9.44165708935662	30.7449348641793\\
9.51716810919865	30.9515590486947\\
9.49409272400054	30.9622285404192\\
9.55891369588797	31.4263576393253\\
9.52913936361074	31.5528040426952\\
9.45045423323983	32.5995938273087\\
9.55410374114173	33.6874548742211\\
9.47365505143776	33.8619154108516\\
9.50766371693634	33.8684206718945\\
9.46295080398038	34.8007253336376\\
9.54592884830011	35.0046266229967\\
9.46430975208179	35.1250759371758\\
9.54250765353224	35.5767853170134\\
9.46943969792814	35.9018799464482\\
9.50843907248869	36.1312934984622\\
9.46331997924278	37.2420523105969\\
9.43886614002032	37.524870676661\\
9.55305456302524	38.5303536406936\\
9.54160350311115	40.4381359322853\\
9.56161536342725	43.6761862050572\\
9.44637645443422	45.1030299449675\\
9.5595594471497	45.1292114458801\\
9.53591605185401	45.7624135158855\\
9.52537651198538	47.842362466017\\
9.53957298461347	49.0225252096351\\
9.54466877748928	54.2272098618837\\
9.45650196096506	58.3038514811426\\
9.47744389256309	61.4449131970419\\
9.45578881936464	61.690592008184\\
9.55077141212954	62.8581405780078\\
9.48475385963925	63.0467160293154\\
9.54817489001172	63.9374648512987\\
9.52836922714932	64.1693030856716\\
9.52388295763696	66.1615820410866\\
9.49958707319172	80.1036222151964\\
9.45858246008459	101.456049260391\\
};
\addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
12.0235044015857	55.3377247758309\\
11.969674208136	55.376068971036\\
12.0584152736679	55.3955894735243\\
12.0171094357781	55.4455894011765\\
11.9780145708353	55.4627016670405\\
11.9804491385813	55.5971004732217\\
11.9721668822752	55.6009474673039\\
11.9669137034399	56.5583172184065\\
12.0105324867927	56.5836971830284\\
12.0030733018618	56.6848608435425\\
12.0107361988074	56.6899816705121\\
12.0155927923732	56.7565710207936\\
11.9463427053412	56.7846182588221\\
11.9706540557779	56.9259451315066\\
12.0518075221098	57.0424519412213\\
12.0604067371695	57.0784854978841\\
12.0340146806293	57.3008113689232\\
11.9827282034809	57.3164504942194\\
11.9609460427681	57.367743427884\\
11.9916552046177	57.4365205668026\\
11.9703110110762	57.4366710879654\\
11.9836092081392	57.6290162303052\\
12.0032135387988	57.8178501361845\\
12.0613913498353	57.8363640363918\\
11.9526761550237	57.9484555207421\\
11.9896734330342	58.0084667217121\\
11.9419168533202	58.041509908058\\
11.9487755439611	58.2195848148646\\
12.0536372200605	58.5232698454915\\
12.061717280653	58.9567685041581\\
12.0326634824167	58.9738629033983\\
12.0244505992517	59.1052406958842\\
11.9912136987576	59.3350692472704\\
12.0001084818009	59.369285287858\\
12.0596491177004	59.4963706899884\\
11.998092823244	59.5468271333464\\
12.0400278628183	59.5678284849645\\
12.0482916567086	59.569501712885\\
12.0588213653305	59.7789157975841\\
12.0141442778772	59.7865345840994\\
12.0431295495665	59.7939113957579\\
12.0050794584078	60.1231112380867\\
12.0554796307722	60.206005225481\\
12.0250770619519	60.2930601537836\\
12.0273355108287	60.4929038172058\\
12.0168329438707	60.524086214831\\
12.0342079142588	60.6049678463843\\
11.945028845289	60.8165703532701\\
12.0183891626113	60.8194421879567\\
11.9552159980955	61.1124421347866\\
12.0103759905839	61.2626072804202\\
11.9589582740376	61.2898562309577\\
12.0188696311539	61.4383603983122\\
12.023354571907	61.4545133290904\\
12.0202724881893	61.6547372786936\\
11.9847223096298	61.7250372898117\\
11.9710438896659	61.7391259545017\\
11.9653415366673	61.8132373561686\\
12.007185132047	61.8481280630506\\
11.9398330489298	61.9231463731059\\
12.0104887541976	62.0271244651267\\
11.9503196669571	62.1984275834726\\
11.9415006509509	62.2126851231535\\
11.9666554761132	62.4059105388005\\
12.0278329803401	62.5099014002475\\
12.0055179735121	63.3326102910095\\
12.0035624884876	63.3874874661527\\
11.9538616260472	63.8541593063051\\
11.9405711213295	63.9869954264647\\
12.0582840492497	63.9993918715402\\
11.9795441504439	64.2636455547209\\
11.987333321532	64.6671651515485\\
11.9525943384752	64.6993139038466\\
12.0414013789161	64.7180205583594\\
12.0555999871715	64.9429295959868\\
11.9493984999747	64.9979977996017\\
12.0446735464201	65.0260074103831\\
11.9423205740009	65.0441982091158\\
11.9810197340506	65.1342090062778\\
11.9505730692829	65.226487855073\\
11.9679266488231	65.5698177995827\\
11.9422451453764	65.6662816496595\\
11.9748323730685	65.6755503191812\\
11.9738800447771	65.757564469784\\
11.994637888821	65.9440761613259\\
11.9473239807296	66.0654403121962\\
11.9555246457405	66.2618651241145\\
11.9377436024547	67.6042819634237\\
12.0417305017169	67.8683123994786\\
11.966040584446	68.100554345985\\
11.9532831047921	68.105170606483\\
12.0487784342057	68.4060288594336\\
12.0136352455483	68.54167289863\\
12.0028879421139	69.5341064444878\\
12.0615721394448	69.6742861527841\\
12.0378840953255	69.7125667709215\\
12.0076176664286	70.9745636202335\\
12.0136379326316	71.1876594795402\\
12.0164373915857	71.2816192917798\\
12.039958047682	71.370412924794\\
11.9948879392634	71.6349154498541\\
11.9572685983007	72.1411433229951\\
12.0200941454695	72.2106673907496\\
11.9771428661401	72.9634944446242\\
11.9837142295933	72.9974263219445\\
12.0259408403506	73.4133994662025\\
11.9674263275381	74.7839327123745\\
11.9405773348282	75.3715145222729\\
12.0283562405348	75.396947510071\\
11.9823250987951	76.0168164472898\\
11.9623256067556	76.3186775130768\\
11.9710964432237	76.6003478704606\\
12.0098522799721	76.7143165019701\\
11.9483069627089	76.8592456037307\\
11.9402225422097	76.9740696130602\\
11.9784249945055	78.4145410659917\\
12.0425315961017	78.8024635506236\\
11.9664163524928	79.5905566525594\\
12.0391667232077	84.0917329536523\\
12.0480511678541	84.4762568356491\\
11.9696020713884	87.2628862465758\\
12.0261165673404	97.7618064614146\\
};
\end{axis}

% \begin{axis}[%
% width=1.228in,
% height=1.15in,
% at={(2.116in,0.311in)},
% scale only axis,
% clip=false,
% xmin=-0.25,
% xmax=15.75,
% xtick={1.5,4,6.5,9,11.5,14},
% xticklabels={{$0$},{$2.0$},{$4.0$},{$6.0$},{$8.0$},{$10.0$}},
% xticklabel style={rotate=0},
% xlabel={Position error std $\sigma_p^L$ (m)},
% ymin=0,
% ymax=1,
% ylabel={RTE (m)},
% ylabel style={yshift=-5pt},
% axis background/.style={fill=white},
% major tick length=1pt
% ]
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1	0.190803093094277\\
% 1	0.353048238251458\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.5	0.209104425439609\\
% 3.5	0.392018437278588\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6	0.20910502236372\\
% 6	0.39201877175556\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.5	0.209105716681047\\
% 8.5	0.392018701245576\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11	0.209106460856194\\
% 11	0.392018646545449\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.5	0.209104490777964\\
% 13.5	0.39201878819174\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1	3.71000794443878e-07\\
% 1	0.0758977343098334\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.5	0.00502754234435115\\
% 3.5	0.0817348421900171\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6	0.00502691769053752\\
% 6	0.081733843476076\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.5	0.00502609691522596\\
% 8.5	0.0817352758328476\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11	0.00502728888081421\\
% 11	0.0817345346278426\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.5	0.00502702828154816\\
% 13.5	0.0817341835739467\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0.8125	0.353048238251458\\
% 1.1875	0.353048238251458\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.3125	0.392018437278588\\
% 3.6875	0.392018437278588\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 5.8125	0.39201877175556\\
% 6.1875	0.39201877175556\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.3125	0.392018701245576\\
% 8.6875	0.392018701245576\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 10.8125	0.392018646545449\\
% 11.1875	0.392018646545449\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.3125	0.39201878819174\\
% 13.6875	0.39201878819174\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0.8125	3.71000794443878e-07\\
% 1.1875	3.71000794443878e-07\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.3125	0.00502754234435115\\
% 3.6875	0.00502754234435115\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 5.8125	0.00502691769053752\\
% 6.1875	0.00502691769053752\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.3125	0.00502609691522596\\
% 8.6875	0.00502609691522596\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 10.8125	0.00502728888081421\\
% 11.1875	0.00502728888081421\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.3125	0.00502702828154816\\
% 13.6875	0.00502702828154816\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0.625	0.0758977343098334\\
% 0.625	0.190803093094277\\
% 1.375	0.190803093094277\\
% 1.375	0.0758977343098334\\
% 0.625	0.0758977343098334\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.125	0.0817348421900171\\
% 3.125	0.209104425439609\\
% 3.875	0.209104425439609\\
% 3.875	0.0817348421900171\\
% 3.125	0.0817348421900171\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 5.625	0.081733843476076\\
% 5.625	0.20910502236372\\
% 6.375	0.20910502236372\\
% 6.375	0.081733843476076\\
% 5.625	0.081733843476076\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.125	0.0817352758328476\\
% 8.125	0.209105716681047\\
% 8.875	0.209105716681047\\
% 8.875	0.0817352758328476\\
% 8.125	0.0817352758328476\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 10.625	0.0817345346278426\\
% 10.625	0.209106460856194\\
% 11.375	0.209106460856194\\
% 11.375	0.0817345346278426\\
% 10.625	0.0817345346278426\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.125	0.0817341835739467\\
% 13.125	0.209104490777964\\
% 13.875	0.209104490777964\\
% 13.875	0.0817341835739467\\
% 13.125	0.0817341835739467\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0.625	0.121622827503305\\
% 1.375	0.121622827503305\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.125	0.127442325985483\\
% 3.875	0.127442325985483\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 5.625	0.12744282107975\\
% 6.375	0.12744282107975\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.125	0.127441456842845\\
% 8.875	0.127441456842845\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 10.625	0.127433628343734\\
% 11.375	0.127433628343734\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 13.125	0.127441895958439\\
% 13.875	0.127441895958439\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 0.939487241073849	0.371104427648972\\
% 0.976424301465919	0.392018953573643\\
% 0.961596500980989	0.405994813941586\\
% 0.97193349841642	0.425054437747093\\
% 0.940838780943288	0.428553543797834\\
% 1.04133002013598	0.429221308028915\\
% 1.03303477793389	0.47060753420061\\
% 1.02764464793354	0.484541745107488\\
% 1.04033967154519	0.490552652525823\\
% 1.03306798531041	0.502461035997165\\
% 0.952570874463336	0.504631807098467\\
% 0.985541449688376	0.523835354208413\\
% 0.940990400929645	0.945898016786323\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 3.43766306035662	0.405995092362531\\
% 3.43837474696182	0.425055786579993\\
% 3.45847302994058	0.428550980764803\\
% 3.45630446605601	0.429219150255817\\
% 3.50193675011841	0.470607689127003\\
% 3.48986031380498	0.484542674393614\\
% 3.51172657669938	0.490561323567301\\
% 3.47212261406414	0.502459941766321\\
% 3.51160338302864	0.504630193373487\\
% 3.51064253251595	0.523814420320751\\
% 3.45269879121746	0.945897741564275\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 5.95700047688951	0.405994644494629\\
% 6.0403965349354	0.425055361808615\\
% 5.94924817741858	0.428549930025173\\
% 6.05997471518033	0.429219300086767\\
% 6.01915259337206	0.47061006026262\\
% 5.97301428765733	0.484547030485838\\
% 6.04590409983521	0.490554905005744\\
% 5.94126748069755	0.502461770666558\\
% 6.0326172972235	0.504629556386951\\
% 6.04952212127813	0.523835739703225\\
% 6.01485933118119	0.945889313075384\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 8.51817024240707	0.405992700149777\\
% 8.54456916040067	0.425052843039654\\
% 8.54417196301923	0.428548493767783\\
% 8.49925475899844	0.429223943055485\\
% 8.53510968090722	0.470609733976326\\
% 8.471831726859	0.484547491292928\\
% 8.55842246774428	0.490558460966148\\
% 8.56131616678781	0.502459245651092\\
% 8.44805613106338	0.504628921645828\\
% 8.47872417710855	0.523828165556373\\
% 8.4710373457369	0.945901156382401\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 11.0493989622189	0.405994103828755\\
% 11.0344415101062	0.425053481392911\\
% 11.0511026159851	0.428551870255859\\
% 10.9395850471991	0.429221194431076\\
% 11.0574110903821	0.470611856281566\\
% 10.9469065792026	0.484542080018586\\
% 10.9731416828298	0.490568882288374\\
% 10.9985146420771	0.502461169855065\\
% 11.0588214668533	0.504628903467415\\
% 11.0085141609803	0.523777511401493\\
% 10.9717462925519	0.945895880098211\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 13.5515483807342	0.405995597701542\\
% 13.4780198775594	0.425052640284421\\
% 13.4738145652933	0.428548754096653\\
% 13.5473717308249	0.429218619552719\\
% 13.534893024014	0.470612582953375\\
% 13.4868015134282	0.484550269585897\\
% 13.5477907458711	0.490558960544738\\
% 13.4907085593149	0.502460908031992\\
% 13.4957972478065	0.504627194950903\\
% 13.4906163979406	0.523826079599379\\
% 13.4944012552551	0.945899801357997\\
% };
% \node[right, align=left, inner sep=0, rotate=90]
% at (0.283cm,-0.318cm) {};
% \node[right, align=left, inner sep=0, rotate=90]
% at (0.848cm,-0.318cm) {};
% \node[right, align=left, inner sep=0, rotate=90]
% at (1.413cm,-0.318cm) {};
% \node[right, align=left, inner sep=0, rotate=90]
% at (1.978cm,-0.318cm) {};
% \node[right, align=left, inner sep=0, rotate=90]
% at (2.543cm,-0.318cm) {};
% \node[right, align=left, inner sep=0, rotate=90]
% at (3.108cm,-0.318cm) {};

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 13.125	0.0817341835739467\\
% 13.125	0.209104490777964\\
% 13.875	0.209104490777964\\
% 13.875	0.0817341835739467\\
% 13.125	0.0817341835739467\\
% }--cycle;

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 10.625	0.0817345346278426\\
% 10.625	0.209106460856194\\
% 11.375	0.209106460856194\\
% 11.375	0.0817345346278426\\
% 10.625	0.0817345346278426\\
% }--cycle;

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 8.125	0.0817352758328476\\
% 8.125	0.209105716681047\\
% 8.875	0.209105716681047\\
% 8.875	0.0817352758328476\\
% 8.125	0.0817352758328476\\
% }--cycle;

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 5.625	0.081733843476076\\
% 5.625	0.20910502236372\\
% 6.375	0.20910502236372\\
% 6.375	0.081733843476076\\
% 5.625	0.081733843476076\\
% }--cycle;

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 3.125	0.0817348421900171\\
% 3.125	0.209104425439609\\
% 3.875	0.209104425439609\\
% 3.875	0.0817348421900171\\
% 3.125	0.0817348421900171\\
% }--cycle;

% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.625	0.0758977343098334\\
% 0.625	0.190803093094277\\
% 1.375	0.190803093094277\\
% 1.375	0.0758977343098334\\
% 0.625	0.0758977343098334\\
% }--cycle;
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 2	0.245836115777763\\
% 2	0.486656075722625\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.5	0.283660266407223\\
% 4.5	0.549461469679247\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 7	0.284100042816849\\
% 7	0.545389937488645\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.5	0.284117928216738\\
% 9.5	0.545391371869713\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 12	0.284118450056295\\
% 12	0.545390584128705\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.5	0.284120091084486\\
% 14.5	0.545391088569997\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 2	6.82140760086678e-07\\
% 2	0.0847221671824394\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.5	0.00325599487234997\\
% 4.5	0.0947582110873412\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 7	0.00325464389700583\\
% 7	0.0947578118868683\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.5	0.00325412485526792\\
% 9.5	0.094759393699342\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 12	0.0032552019137402\\
% 12	0.094758307053664\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.5	0.00325387819533807\\
% 14.5	0.094757640933534\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1.8125	0.486656075722625\\
% 2.1875	0.486656075722625\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.3125	0.549461469679247\\
% 4.6875	0.549461469679247\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6.8125	0.545389937488645\\
% 7.1875	0.545389937488645\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.3125	0.545391371869713\\
% 9.6875	0.545391371869713\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11.8125	0.545390584128705\\
% 12.1875	0.545390584128705\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.3125	0.545391088569997\\
% 14.6875	0.545391088569997\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1.8125	6.82140760086678e-07\\
% 2.1875	6.82140760086678e-07\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.3125	0.00325599487234997\\
% 4.6875	0.00325599487234997\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6.8125	0.00325464389700583\\
% 7.1875	0.00325464389700583\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.3125	0.00325412485526792\\
% 9.6875	0.00325412485526792\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11.8125	0.0032552019137402\\
% 12.1875	0.0032552019137402\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.3125	0.00325387819533807\\
% 14.6875	0.00325387819533807\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1.625	0.0847221671824394\\
% 1.625	0.245836115777763\\
% 2.375	0.245836115777763\\
% 2.375	0.0847221671824394\\
% 1.625	0.0847221671824394\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.125	0.0947582110873412\\
% 4.125	0.283660266407223\\
% 4.875	0.283660266407223\\
% 4.875	0.0947582110873412\\
% 4.125	0.0947582110873412\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6.625	0.0947578118868683\\
% 6.625	0.284100042816849\\
% 7.375	0.284100042816849\\
% 7.375	0.0947578118868683\\
% 6.625	0.0947578118868683\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.125	0.094759393699342\\
% 9.125	0.284117928216738\\
% 9.875	0.284117928216738\\
% 9.875	0.094759393699342\\
% 9.125	0.094759393699342\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11.625	0.094758307053664\\
% 11.625	0.284118450056295\\
% 12.375	0.284118450056295\\
% 12.375	0.094758307053664\\
% 11.625	0.094758307053664\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.125	0.094757640933534\\
% 14.125	0.284120091084486\\
% 14.875	0.284120091084486\\
% 14.875	0.094757640933534\\
% 14.125	0.094757640933534\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1.625	0.149975823812608\\
% 2.375	0.149975823812608\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.125	0.165023355959891\\
% 4.875	0.165023355959891\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6.625	0.165182833379807\\
% 7.375	0.165182833379807\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 9.125	0.165393859012397\\
% 9.875	0.165393859012397\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 11.625	0.165393317557944\\
% 12.375	0.165393317557944\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 14.125	0.165393899094311\\
% 14.875	0.165393899094311\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 1.96111668287892	0.489197593280625\\
% 2.05707713139037	0.489287868662992\\
% 1.97457663650517	0.489597269381127\\
% 1.96715035941466	0.490663076976277\\
% 2.02001969095916	0.497141258009083\\
% 1.93803699598845	0.49993359756609\\
% 1.94727105849448	0.500404032885826\\
% 1.97619804556106	0.504005743910766\\
% 1.96549633837943	0.522779219542887\\
% 2.0244111748154	0.527885731666122\\
% 2.02502898691911	0.527898325033744\\
% 2.04397691069866	0.532492668660976\\
% 2.00738244950129	0.535344324935109\\
% 2.00879154806224	0.539506272494023\\
% 2.00386504081485	0.542802146774863\\
% 2.04486079309013	0.545389705103965\\
% 1.99329322976368	0.579059865059653\\
% 1.98542265454612	0.583172760584453\\
% 2.01191984159852	0.590685054783624\\
% 1.97562999670652	0.605186307025844\\
% 1.95013847254843	0.619451797045195\\
% 1.9839924209309	0.629726002847172\\
% 1.96526941396572	0.634250931120524\\
% 2.01790332846197	0.639468460295814\\
% 2.03458202833433	0.660366893578105\\
% 1.99125425654517	0.665019711046418\\
% 2.01513269094937	0.730868819296862\\
% 1.97238433243974	0.74038837845535\\
% 1.9972559724262	0.748114931795017\\
% 1.97684269875564	0.784174778375623\\
% 2.04089623804141	0.786020584981145\\
% 2.03039515822369	0.792871541743266\\
% 1.95553889880129	0.806442080932096\\
% 1.94603313675636	0.817476856599748\\
% 2.00401706730397	0.826517858481733\\
% 2.03049441042679	0.828635591060533\\
% 2.04196670238555	0.844425315645152\\
% 2.02758287306259	0.915237647067804\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 4.44248093761156	0.579059570433585\\
% 4.55827357980463	0.583172818224659\\
% 4.54849603244449	0.590684058035817\\
% 4.51734672405408	0.605185462691002\\
% 4.43886926234011	0.619450520606876\\
% 4.55965733680245	0.629721694777872\\
% 4.48569103519267	0.634250064979609\\
% 4.48745735273253	0.639469134391224\\
% 4.50128601159467	0.660366882500929\\
% 4.50645379238963	0.665020044027022\\
% 4.55736168090108	0.672083491716618\\
% 4.54442517989758	0.691690355684576\\
% 4.49708817862221	0.726240081549465\\
% 4.54722694287085	0.730867889622154\\
% 4.48623473060608	0.748115465620441\\
% 4.44364531458665	0.786019567024883\\
% 4.47592934993403	0.792872615012905\\
% 4.47752620892827	0.817484379608453\\
% 4.49516194736857	0.82863606844373\\
% 4.49851669833044	0.833225555362113\\
% 4.52584267103576	0.844417954825096\\
% 4.48341212973838	0.96635511664615\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 7.04616540688306	0.579060555333822\\
% 7.00848190158583	0.583173735109632\\
% 6.95251890765309	0.590683554788558\\
% 7.05879117734954	0.603554189406393\\
% 7.04249583046465	0.6051860618271\\
% 6.94528958079411	0.619453320946035\\
% 6.97225906955158	0.629723482728168\\
% 6.98870374824539	0.634250390602448\\
% 7.01585109582115	0.639470888378027\\
% 7.05238788678838	0.660369556520596\\
% 6.98939396131601	0.665020091383296\\
% 7.02643752005298	0.730869192568672\\
% 7.05885934399851	0.748115219250304\\
% 6.99193400297183	0.786018815628737\\
% 7.0169227429621	0.792872475561454\\
% 7.05019438100806	0.817483657358601\\
% 7.04644796116895	0.828633571250457\\
% 6.95533949129839	0.844416726667892\\
% 6.96257469406767	0.89250181901434\\
% 7.01511599989179	0.920128681891867\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 9.44475085187664	0.57905975404082\\
% 9.49301450440156	0.583172579235939\\
% 9.49263669861697	0.590687495143734\\
% 9.47833756662138	0.605185960478294\\
% 9.55179978930532	0.611970928622303\\
% 9.49931953964876	0.619450093347345\\
% 9.52627967536179	0.629724351449482\\
% 9.52058016960457	0.634250458359624\\
% 9.54147267715858	0.639468637680612\\
% 9.46975441803888	0.643303621613723\\
% 9.5336551798806	0.66037003479293\\
% 9.48882091405613	0.665020269747163\\
% 9.44445709283693	0.73086746440608\\
% 9.54633113496789	0.74811477947872\\
% 9.55903753909692	0.786020613921523\\
% 9.45212202446526	0.792873425303333\\
% 9.50103912613003	0.817483780706159\\
% 9.53194576583544	0.828635711373438\\
% 9.45124833186864	0.84442503785135\\
% 9.44173294190698	0.950784075544086\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 11.9637888308429	0.579058857236407\\
% 12.0229555372724	0.583173255158637\\
% 11.9567987877772	0.59068464375936\\
% 12.0592894840716	0.605185864989544\\
% 12.0003327937901	0.619456132036118\\
% 12.0489260242054	0.624599635290582\\
% 12.0283113853927	0.629725445073014\\
% 11.9996474557224	0.632352041199082\\
% 12.0134017807067	0.634252600712325\\
% 11.981161101501	0.639470557212787\\
% 12.0032768201066	0.660367548772538\\
% 12.0371143980363	0.665019968761737\\
% 11.9717094910288	0.730867255361199\\
% 11.9740854496173	0.748115719141293\\
% 11.9810189856904	0.786020252808394\\
% 12.046996608566	0.792873112712061\\
% 11.9491648937678	0.817487951045035\\
% 11.963335050864	0.828635168827105\\
% 11.97534488709	0.844417645940928\\
% 11.9814402993304	0.896435686040161\\
% 12.0283434376944	0.955761578666999\\
% };
% \addplot [color=black, only marks, mark size=0.1pt, mark=o, mark options={solid, draw=mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 14.4893932102597	0.579064774749711\\
% 14.5507100402875	0.583172161245446\\
% 14.4756428982597	0.590685941493817\\
% 14.5187212099384	0.605186118848518\\
% 14.4735977433236	0.619453307500954\\
% 14.4694064312976	0.629722814852187\\
% 14.4822728887345	0.63425108531857\\
% 14.5382396889746	0.639469795012524\\
% 14.5048658194913	0.660368939889909\\
% 14.511257951674	0.66501998958439\\
% 14.4663927176727	0.730867640842918\\
% 14.4502432813301	0.748116606073214\\
% 14.5180805611678	0.786018358376226\\
% 14.5600173408387	0.792872563043779\\
% 14.4502153023651	0.81748498439522\\
% 14.4609832659243	0.828635149534999\\
% 14.4386731698117	0.841305917077554\\
% 14.5422879257049	0.844417218870423\\
% };
% \end{axis}
\end{tikzpicture}%
